Thompson indices of knots and the invertibility problem

Jones showed that Thompson's group $F$ produces all unoriented links, and introduced its oriented subgroup $\vec{F}$, which produces all oriented links; the same holds for the Brown-Thompson group $F_3$ and its oriented subgroup $\vec{F}_3$. The corresponding Thompson indices measure the complexity of a knot in these groups, much as the braid index does for braid groups. In this article we prove that the span of the Jones polynomial plus $1$ is a lower bound for the $F$- and $\vec{F}$-index, and we give lower bounds for the $\vec{F}$- and $\vec{F}_3$-index in terms of the degrees of the HOMFLY-PT polynomial. We then compute the four indices (the $F$-, $F_3$-, $\vec{F}$- and $\vec{F}_3$-index) for the prime knots with at most 13 crossings, by an exhaustive enumeration of tree diagrams (up to 13 leaves for $F$, 17 for $\vec{F}$, with the HOMFLY-PT polynomials of all the diagrams with 19 leaves, and 9 and 11 for $F_3$ and $\vec{F}_3$) completed by targeted searches; every value is rigorously certified, by exact computations and by verified computations of hyperbolic structures in interval arithmetic. The $F$-index is determined for all knots with at most 11 crossings, the $\vec{F}$-index for all knots with at most 8 crossings, and the $F_3$- and $\vec{F}_3$-index for all knots with at most 12 crossings. The main outcome of these computations is that the oriented indices are sensitive to the orientation: we find hundreds of non-invertible knots $K$ whose reverse $K^r$ has a different $\vec{F}$- or $\vec{F}_3$-index, the smallest being $8_{17}$ (with $\vec{F}_3$-index $7$ and $9$). The $\vec{F}$-index also distinguishes the Conway knot from its mutant, the Kinoshita-Terasaka knot.

==> (inline-0) <==
\begin{longtable}{lcccc@{\hspace{0.6em}}|@{\hspace{0.6em}}lcccc@{\hspace{0.6em}}|@{\hspace{0.6em}}lcccc}
\toprule
knot & $F$ & $F_3$ & $\vec F$ & $\vec F_3$ & knot & $F$ & $F_3$ & $\vec F$ & $\vec F_3$ & knot & $F$ & $F_3$ & $\vec F$ & $\vec F_3$ \\
\midrule
\endfirsthead
\toprule
knot & $F$ & $F_3$ & $\vec F$ & $\vec F_3$ & knot & $F$ & $F_3$ & $\vec F$ & $\vec F_3$ & knot & $F$ & $F_3$ & $\vec F$ & $\vec F_3$ \\
\midrule
\endhead
\bottomrule
\endfoot
\bottomrule
\caption{The four indices of the prime knots with at most 10 crossings. For the oriented groups and a non-invertible knot with different values, the entry is index$(K)$\,/\,index$(K^r)$, $K$ being the KnotInfo orientation; otherwise it is the index of every orientation. $\geq m$: exact lower bound; for the oriented groups the values and the lower bounds are odd, since knots only occur for odd $n$. $19^{*}$: exact value, given by Theorem~\ref{thm:oriented}\ref{it:reverse} or by a diagram with 19 leaves found by a targeted search (Section~\ref{sec:targeted}). $19^{\dagger}$: non-invertible knot with a diagram with 19 leaves of one orientation (found by the targeted enumeration of Section~\ref{sec:targeted}); the other one has index $19$, $21$ or $23$ (Theorem~\ref{thm:oriented}\ref{it:reverse}).}\label{tab:small}
\endlastfoot
$3_{1}$ & 5 & 4 & 9 & 5 & $4_{1}$ & 7 & 5 & 7 & 5 & $5_{1}$ & 8 & 5 & 15 & 5 \\
$5_{2}$ & 7 & 5 & 13 & 5 & $6_{1}$ & 8 & 5 & 11 & 7 & $6_{2}$ & 8 & 5 & 11 & 7 \\
$6_{3}$ & 9 & 6 & 11 & 7 & $7_{1}$ & 9 & 6 & 21 & 7 & $7_{2}$ & 10 & 6 & 17 & 7 \\
$7_{3}$ & 9 & 6 & 19 & 7 & $7_{4}$ & 8 & 6 & 17 & 7 & $7_{5}$ & 9 & 6 & 19 & 7 \\
$7_{6}$ & 9 & 6 & 13 & 7 & $7_{7}$ & 9 & 6 & 11 & 7 & $8_{1}$ & 10 & 7 & 13 & 9 \\
$8_{2}$ & 10 & 7 & 17 & 7 & $8_{3}$ & 11 & 7 & 15 & 9 & $8_{4}$ & 10 & 7 & 13 & 7 \\
$8_{5}$ & 10 & 7 & 17 & 7 & $8_{6}$ & 9 & 6 & 15 & 7 & $8_{7}$ & 10 & 6 & 15 & 7 \\
$8_{8}$ & 10 & 6 & 13 & 7 & $8_{9}$ & 9 & 7 & 15 & 7 & $8_{10}$ & 10 & 6 & 15 & 7 \\
$8_{11}$ & 9 & 6 & 15 & 7 & $8_{12}$ & 9 & 7 & 11 & 7 & $8_{13}$ & 10 & 6 & 13 & 7 \\
$8_{14}$ & 9 & 7 & 15 & 7 & $8_{15}$ & 9 & 7 & 21 & 7 & $8_{16}$ & 10 & 6 & 13 & 9 \\
$8_{17}$ & 9 & 7 & 13 & 7\,/\,9 & $8_{18}$ & 11 & 7 & 11 & 9 & $8_{19}$ & 7 & 5 & 21 & 7 \\
$8_{20}$ & 8 & 5 & 13 & 7 & $8_{21}$ & 8 & 6 & 15 & 7 & $9_{1}$ & 11 & 8 & $\geq 21$ & 9 \\
$9_{2}$ & 11 & 7 & 21 & 9 & $9_{3}$ & 10 & 7 & $\geq 21$ & 9 & $9_{4}$ & 11 & 7 & $\geq 21$ & 9 \\
$9_{5}$ & 11 & 7 & 21 & 9 & $9_{6}$ & 10 & 7 & $\geq 21$ & 7 & $9_{7}$ & 11 & 7 & $\geq 21$ & 7 \\
$9_{8}$ & 12 & 7 & 13 & 9 & $9_{9}$ & 10 & 7 & $\geq 21$ & 7 & $9_{10}$ & 11 & 7 & $\geq 21$ & 9 \\
$9_{11}$ & 10 & 7 & 19 & 7 & $9_{12}$ & 11 & 7 & 17 & 9 & $9_{13}$ & 11 & 7 & $\geq 21$ & 9 \\
$9_{14}$ & 10 & 7 & 15 & 9 & $9_{15}$ & 11 & 7 & 17 & 7 & $9_{16}$ & 10 & 7 & $\geq 21$ & 7 \\
$9_{17}$ & 10 & 7 & 13 & 9 & $9_{18}$ & 11 & 7 & $\geq 21$ & 7 & $9_{19}$ & 11 & 7 & 13 & 9 \\
$9_{20}$ & 10 & 7 & 19 & 7 & $9_{21}$ & 11 & 7 & 17 & 9 & $9_{22}$ & 10 & 7 & 13 & 9 \\
$9_{23}$ & 11 & 7 & $\geq 21$ & 7 & $9_{24}$ & 11 & 7 & 15 & 7 & $9_{25}$ & 11 & 7 & 17 & 7 \\
$9_{26}$ & 11 & 7 & 15 & 9 & $9_{27}$ & 11 & 7 & 13 & 9 & $9_{28}$ & 11 & 7 & 15 & 7 \\
$9_{29}$ & 10 & 7 & 13 & 9 & $9_{30}$ & 11 & 7 & 13 & 9 & $9_{31}$ & 11 & 7 & 15 & 9 \\
$9_{32}$ & 11 & 7 & 15 & 9 & $9_{33}$ & 11 & 7 & 13 & 9 & $9_{34}$ & 11 & 7 & 13 & 9 \\
$9_{35}$ & 11 & 8 & $\geq 21$ & 9 & $9_{36}$ & 10 & 7 & 19 & 9 & $9_{37}$ & 11 & 7 & 13 & 9 \\
$9_{38}$ & 11 & 7 & $\geq 21$ & 7 & $9_{39}$ & 11 & 7 & 17 & 9 & $9_{40}$ & 11 & 7 & 15 & 9 \\
$9_{41}$ & 12 & 7 & 15 & 9 & $9_{42}$ & 9 & 6 & 13 & 7 & $9_{43}$ & 9 & 6 & 17 & 7 \\
$9_{44}$ & 8 & 6 & 13 & 7 & $9_{45}$ & 10 & 6 & 17 & 7 & $9_{46}$ & 9 & 6 & 13 & 7 \\
$9_{47}$ & 10 & 7 & 15 & 9 & $9_{48}$ & 9 & 7 & 13 & 7 & $9_{49}$ & 9 & 6 & 19 & 7 \\
$10_{1}$ & 11 & 8 & 17 & 9 & $10_{2}$ & 11 & 8 & $\geq 21$ & 9 & $10_{3}$ & 12 & 8 & 17 & 9 \\
$10_{4}$ & 11 & 8 & 17 & 9 & $10_{5}$ & 12 & 8 & 19 & 9 & $10_{6}$ & 12 & 8 & $\geq 21$ & 9 \\
$10_{7}$ & 12 & 8 & 19 & 9 & $10_{8}$ & 11 & 8 & 17 & 9 & $10_{9}$ & 12 & 8 & 19 & 9 \\
$10_{10}$ & 12 & 8 & 17 & 9 & $10_{11}$ & 12 & 8 & 17 & 9 & $10_{12}$ & 13 & 8 & 19 & 9 \\
$10_{13}$ & 12 & 7 & 15 & 9 & $10_{14}$ & 12 & 7 & $\geq 21$ & 9 & $10_{15}$ & 12 & 8 & 17 & 9 \\
$10_{16}$ & 12 & 8 & 17 & 9 & $10_{17}$ & 13 & 8 & 19 & 9 & $10_{18}$ & 12 & 7 & 17 & 9 \\
$10_{19}$ & 12 & 8 & 17 & 9 & $10_{20}$ & 12 & 8 & 19 & 9 & $10_{21}$ & 12 & 8 & $\geq 21$ & 9 \\
$10_{22}$ & 12 & 8 & 17 & 9 & $10_{23}$ & 11 & 7 & 19 & 9 & $10_{24}$ & 12 & 7 & 19 & 9 \\
$10_{25}$ & 12 & 7 & 21 & 9 & $10_{26}$ & 12 & 7 & 17 & 9 & $10_{27}$ & 11 & 7 & 17 & 9 \\
$10_{28}$ & 12 & 8 & 17 & 9 & $10_{29}$ & 12 & 7 & 15 & 9 & $10_{30}$ & 12 & 7 & 19 & 9 \\
$10_{31}$ & 11 & 8 & 17 & 9 & $10_{32}$ & 12 & 7 & 17 & 9 & $10_{33}$ & 11 & 8 & 17 & 9 \\
$10_{34}$ & 12 & 8 & 17 & 9 & $10_{35}$ & 12 & 7 & 13 & 9 & $10_{36}$ & 12 & 7 & 19 & 9 \\
$10_{37}$ & 11 & 7 & 17 & 9 & $10_{38}$ & 12 & 7 & 19 & 9 & $10_{39}$ & 12 & 7 & $\geq 21$ & 9 \\
$10_{40}$ & 11 & 8 & 17 & 9 & $10_{41}$ & 12 & 7 & 15 & 9 & $10_{42}$ & 11 & 8 & 15 & 9 \\
$10_{43}$ & 11 & 7 & 15 & 9 & $10_{44}$ & 12 & 7 & 15 & 9 & $10_{45}$ & 13 & 8 & 13 & 9 \\
$10_{46}$ & 11 & 8 & $\geq 21$ & 9 & $10_{47}$ & 12 & 8 & 19 & 9 & $10_{48}$ & 11 & 8 & $\geq 21$ & 9 \\
$10_{49}$ & 12 & 7 & $\geq 21$ & 7 & $10_{50}$ & 12 & 8 & $\geq 21$ & 9 & $10_{51}$ & 11 & 7 & 17 & 9 \\
$10_{52}$ & 12 & 8 & 17 & 9 & $10_{53}$ & 12 & 7 & $\geq 21$ & 9 & $10_{54}$ & 12 & 8 & 17 & 9 \\
$10_{55}$ & 12 & 7 & $\geq 21$ & 7 & $10_{56}$ & 12 & 7 & $\geq 21$ & 9 & $10_{57}$ & 11 & 8 & 17 & 9 \\
$10_{58}$ & 12 & 7 & 13 & 9 & $10_{59}$ & 12 & 7 & 15 & 9 & $10_{60}$ & 12 & 7 & 13 & 9 \\
$10_{61}$ & 11 & 8 & 17 & 9 & $10_{62}$ & 12 & 8 & 19 & 9 & $10_{63}$ & 12 & 7 & $\geq 21$ & 9 \\
$10_{64}$ & 12 & 8 & $\geq 21$ & 9 & $10_{65}$ & 11 & 8 & 17 & 9 & $10_{66}$ & 12 & 7 & $\geq 21$ & 7 \\
$10_{67}$ & 12 & 7 & $19^{\dagger}$ & 9 & $10_{68}$ & 12 & 8 & 17 & 9 & $10_{69}$ & 11 & 8 & 17 & 9 \\
$10_{70}$ & 12 & 7 & 15 & 9 & $10_{71}$ & 11 & 8 & 15 & 9 & $10_{72}$ & 12 & 7 & $\geq 21$ & 9 \\
$10_{73}$ & 11 & 8 & 17 & 9 & $10_{74}$ & 12 & 7 & 19 & 9 & $10_{75}$ & 12 & 7 & 15 & 9 \\
$10_{76}$ & 12 & 7 & $\geq 21$ & 9 & $10_{77}$ & 11 & 7 & 19 & 9 & $10_{78}$ & 12 & 7 & $\geq 21$ & 9 \\
$10_{79}$ & 11 & 8 & $\geq 21$ & 9 & $10_{80}$ & 12 & 7 & $\geq 21$ & 7 & $10_{81}$ & 11 & 8 & 17 & 9 \\
$10_{82}$ & 12 & 8 & 17 & 9 & $10_{83}$ & 11 & 8 & 17 & 9 & $10_{84}$ & 11 & 8 & 17 & 9 \\
$10_{85}$ & 12 & 8 & $19^{\dagger}$ & 9 & $10_{86}$ & 12 & 8 & 17 & 9 & $10_{87}$ & 12 & 7 & 15 & 9 \\
$10_{88}$ & 11 & 8 & 15\,/\,13 & 9 & $10_{89}$ & 11 & 8 & 17 & 9 & $10_{90}$ & 12 & 7 & 17 & 9 \\
$10_{91}$ & 11 & 8 & 17 & 9 & $10_{92}$ & 12 & 7 & $\geq 21$ & 9 & $10_{93}$ & 12 & 8 & 15\,/\,17 & 9 \\
$10_{94}$ & 12 & 7 & 17 & 9 & $10_{95}$ & 11 & 8 & 17\,/\,$19^{*}$ & 9 & $10_{96}$ & 12 & 7 & 15 & 9 \\
$10_{97}$ & 12 & 7 & 19 & 9 & $10_{98}$ & 12 & 7 & $\geq 21$ & 9 & $10_{99}$ & 11 & 8 & 19 & 9 \\
$10_{100}$ & 12 & 8 & 19 & 9 & $10_{101}$ & 12 & 7 & $\geq 21$ & 9 & $10_{102}$ & 12 & 8 & 15\,/\,17 & 9 \\
$10_{103}$ & 11 & 8 & 17 & 9 & $10_{104}$ & 13 & 8 & 17 & 9 & $10_{105}$ & 12 & 7 & 15 & 9 \\
$10_{106}$ & 12 & 8 & 17 & 9 & $10_{107}$ & 11 & 8 & 15 & 9 & $10_{108}$ & 12 & 8 & 17 & 9 \\
$10_{109}$ & 11 & 8 & $19^{\dagger}$ & 9 & $10_{110}$ & 12 & 7 & 15 & 9 & $10_{111}$ & 12 & 7 & $\geq 21$ & 9 \\
$10_{112}$ & 12 & 8 & 15 & 11 & $10_{113}$ & 13 & 8 & 17 & 9 & $10_{114}$ & 12 & 8 & 15 & 9 \\
$10_{115}$ & 11 & 8 & 17 & 9 & $10_{116}$ & 12 & 7 & 15 & 11 & $10_{117}$ & 11 & 8 & 17 & 9 \\
$10_{118}$ & 11 & 8 & 15 & 9 & $10_{119}$ & 12 & 7 & 17 & 9 & $10_{120}$ & 12 & 7 & $\geq 21$ & 9 \\
$10_{121}$ & 11 & 8 & 17 & 9 & $10_{122}$ & 12 & 7 & 15 & 9 & $10_{123}$ & 13 & 8 & 13 & 11 \\
$10_{124}$ & 8 & 6 & $\geq 21$ & 9 & $10_{125}$ & 11 & 7 & 17 & 7 & $10_{126}$ & 10 & 7 & 17 & 9 \\
$10_{127}$ & 11 & 7 & $\geq 21$ & 9 & $10_{128}$ & 9 & 6 & $\geq 21$ & 7 & $10_{129}$ & 10 & 7 & 15 & 7 \\
$10_{130}$ & 9 & 7 & 17 & 7 & $10_{131}$ & 10 & 7 & 19 & 9 & $10_{132}$ & 9 & 6 & 17 & 7 \\
$10_{133}$ & 10 & 6 & 19 & 7 & $10_{134}$ & 10 & 6 & $\geq 21$ & 7 & $10_{135}$ & 10 & 7 & 15 & 7 \\
$10_{136}$ & 10 & 6 & 11 & 7 & $10_{137}$ & 10 & 6 & 13 & 7 & $10_{138}$ & 10 & 6 & 13 & 9 \\
$10_{139}$ & 10 & 7 & $\geq 21$ & 9 & $10_{140}$ & 9 & 6 & 17 & 9 & $10_{141}$ & 10 & 6 & 15 & 7 \\
$10_{142}$ & 9 & 7 & $\geq 21$ & 9 & $10_{143}$ & 10 & 7 & 17 & 9 & $10_{144}$ & 9 & 7 & 15 & 9 \\
$10_{145}$ & 11 & 7 & $\geq 21$ & 7 & $10_{146}$ & 10 & 7 & 13 & 7 & $10_{147}$ & 10 & 6 & 15 & 7\,/\,9 \\
$10_{148}$ & 10 & 7 & 17 & 9 & $10_{149}$ & 9 & 7 & $\geq 21$ & 7\,/\,9 & $10_{150}$ & 10 & 6 & 17 & 7\,/\,9 \\
$10_{151}$ & 10 & 7 & 13 & 7 & $10_{152}$ & 11 & 7 & $\geq 21$ & 9 & $10_{153}$ & 11 & 7 & 17 & 7\,/\,9 \\
$10_{154}$ & 12 & 7 & $\geq 21$ & 7 & $10_{155}$ & 10 & 7 & 15 & 9 & $10_{156}$ & 10 & 7 & 13 & 7 \\
$10_{157}$ & 11 & 8 & $\geq 21$ & 9 & $10_{158}$ & 9 & 7 & 13 & 9 & $10_{159}$ & 10 & 7 & 17 & 9 \\
$10_{160}$ & 10 & 7 & 17 & 9 & $10_{161}$ & 10 & 7 & $\geq 21$ & 7 & $10_{162}$ & 9 & 7 & 15 & 7 \\
$10_{163}$ & 10 & 8 & 13 & 9 & $10_{164}$ & 10 & 7 & 15 & 9 & $10_{165}$ & 10 & 6 & 19 & 9 \\
\end{longtable}
}

{\footnotesize\blocktables\begin{longtable}{lcc@{\hspace{0.6em}}|@{\hspace{0.6em}}lcc@{\hspace{0.6em}}|@{\hspace{0.6em}}lcc@{\hspace{0.6em}}|@{\hspace{0.6em}}lcc}
\toprule
knot & $K$ & $K^r$ & knot & $K$ & $K^r$ & knot & $K$ & $K^r$ & knot & $K$ & $K^r$ \\
\midrule
\endfirsthead
\toprule
knot & $K$ & $K^r$ & knot & $K$ & $K^r$ & knot & $K$ & $K^r$ & knot & $K$ & $K^r$ \\
\midrule
\endhead
\bottomrule
\endfoot
\bottomrule
\caption{Non-invertible knots with at most 13 crossings whose two orientations have different $\vec F$-index, with all tree diagrams with $n\le 17$ (311 knots: 85 with both orientations realized, 226 with one orientation $>17$). $K$ is the orientation of KnotInfo; index$(K)$ = index$(K^{mr})$ and index$(K^r)$ = index$(K^m)$; all the values are odd, since knots only occur for odd $n$. $19^{*}$: exact value, given by Theorem~\ref{thm:oriented}\ref{it:reverse} or by a diagram of size $19$ found by a targeted search (Section~\ref{sec:targeted}).}\label{tab:oriented-Fvec}
\endlastfoot
$10_{88}$ & 15 & 13 & $10_{93}$ & 15 & 17 & $10_{95}$ & 17 & $19^{*}$ & $10_{102}$ & 15 & 17 \\
$11a_{26}$ & 17 & 15 & $11a_{30}$ & 17 & 15 & $11a_{76}$ & 15 & 17 & $11a_{103}$ & 17 & 15 \\
$11a_{125}$ & 17 & $19^{*}$ & $11a_{256}$ & 15 & 17 & $11a_{270}$ & 15 & 17 & $11a_{287}$ & 17 & 15 \\
$11a_{316}$ & $19^{*}$ & 17 & $11n_{67}$ & 15 & 17 & $11n_{80}$ & $19^{*}$ & 17 & $11n_{132}$ & 15 & 17 \\
$11n_{177}$ & 15 & 17 & $12a_{1}$ & 17 & 15 & $12a_{8}$ & $19^{*}$ & 17 & $12a_{57}$ & 17 & $19^{*}$ \\
$12a_{131}$ & 17 & $19^{*}$ & $12a_{202}$ & 17 & 15 & $12a_{214}$ & 15 & 17 & $12a_{262}$ & 15 & 17 \\
$12a_{286}$ & 17 & 15 & $12a_{301}$ & 17 & $19^{*}$ & $12a_{328}$ & $19^{*}$ & 17 & $12a_{342}$ & 17 & 15 \\
$12a_{361}$ & 17 & 15 & $12a_{387}$ & 15 & 17 & $12a_{388}$ & 17 & 15 & $12a_{452}$ & $19^{*}$ & 17 \\
$12a_{465}$ & 17 & $19^{*}$ & $12a_{560}$ & 17 & $19^{*}$ & $12a_{635}$ & $19^{*}$ & 17 & $12a_{670}$ & 17 & $19^{*}$ \\
$12a_{818}$ & $19^{*}$ & 17 & $12a_{932}$ & 15 & 17 & $12a_{951}$ & $19^{*}$ & 17 & $12a_{990}$ & $19^{*}$ & 17 \\
$12a_{1087}$ & 17 & $19^{*}$ & $12a_{1102}$ & 15 & 17 & $12a_{1122}$ & $19^{*}$ & 17 & $12n_{3}$ & 15 & 17 \\
$12n_{18}$ & 15 & 13 & $12n_{19}$ & 15 & 17 & $12n_{28}$ & $19^{*}$ & 17 & $12n_{33}$ & 17 & 15 \\
$12n_{49}$ & 15 & 13 & $12n_{69}$ & $19^{*}$ & 17 & $12n_{181}$ & $19^{*}$ & 17 & $12n_{268}$ & 17 & 15 \\
$12n_{281}$ & 15 & 17 & $12n_{317}$ & $19^{*}$ & 17 & $12n_{325}$ & 17 & 15 & $12n_{334}$ & $19^{*}$ & 17 \\
$12n_{351}$ & 17 & 15 & $12n_{376}$ & 17 & $19^{*}$ & $12n_{435}$ & 17 & 15 & $12n_{444}$ & 17 & 15 \\
$12n_{492}$ & 17 & 15 & $12n_{504}$ & 15 & 17 & $12n_{517}$ & 17 & $19^{*}$ & $12n_{566}$ & $19^{*}$ & 17 \\
$12n_{608}$ & 17 & $19^{*}$ & $12n_{622}$ & $19^{*}$ & 17 & $12n_{712}$ & 17 & $19^{*}$ & $12n_{775}$ & $19^{*}$ & 17 \\
$12n_{789}$ & 17 & $19^{*}$ & $12n_{800}$ & 17 & 15 & $12n_{864}$ & 17 & $19^{*}$ & $12n_{865}$ & $19^{*}$ & 17 \\
$12n_{870}$ & 17 & $19^{*}$ & $12n_{872}$ & 15 & 17 & $13a_{10}$ & 17 & $19^{*}$ & $13a_{22}$ & 17 & $19^{*}$ \\
$13a_{103}$ & $19^{*}$ & 17 & $13a_{212}$ & 17 & 15 & $13a_{235}$ & $19^{*}$ & 17 & $13a_{375}$ & 17 & $19^{*}$ \\
$13a_{441}$ & $19^{*}$ & 17 & $13a_{583}$ & $19^{*}$ & 17 & $13a_{599}$ & $19^{*}$ & 17 & $13a_{605}$ & 17 & $19^{*}$ \\
$13a_{728}$ & 17 & $19^{*}$ & $13a_{750}$ & 17 & $19^{*}$ & $13a_{782}$ & $19^{*}$ & 17 & $13a_{807}$ & $19^{*}$ & 17 \\
$13a_{946}$ & $19^{*}$ & 17 & $13a_{949}$ & 17 & $19^{*}$ & $13a_{953}$ & 17 & $19^{*}$ & $13a_{1286}$ & 17 & $19^{*}$ \\
$13a_{1527}$ & 17 & $19^{*}$ & $13a_{1625}$ & 17 & $19^{*}$ & $13a_{1705}$ & 17 & $19^{*}$ & $13a_{1708}$ & $19^{*}$ & 17 \\
$13a_{1828}$ & 17 & $19^{*}$ & $13a_{1830}$ & 17 & $19^{*}$ & $13a_{1841}$ & $19^{*}$ & 17 & $13a_{1842}$ & 17 & $19^{*}$ \\
$13a_{1981}$ & 17 & $19^{*}$ & $13a_{2071}$ & 17 & $19^{*}$ & $13a_{2140}$ & 17 & $19^{*}$ & $13a_{2223}$ & $19^{*}$ & 17 \\
$13a_{2226}$ & 17 & $19^{*}$ & $13a_{2227}$ & 17 & 15 & $13a_{2297}$ & $19^{*}$ & 17 & $13a_{2340}$ & 17 & $19^{*}$ \\
$13a_{2430}$ & 17 & $19^{*}$ & $13a_{2432}$ & $19^{*}$ & 17 & $13a_{2440}$ & $19^{*}$ & 17 & $13a_{2527}$ & 17 & $19^{*}$ \\
$13a_{2544}$ & $19^{*}$ & 17 & $13a_{2637}$ & $19^{*}$ & 17 & $13a_{3067}$ & $19^{*}$ & 17 & $13a_{3294}$ & 17 & $19^{*}$ \\
$13a_{3347}$ & $19^{*}$ & 17 & $13a_{3348}$ & $19^{*}$ & 17 & $13a_{3350}$ & 17 & $19^{*}$ & $13a_{3387}$ & 17 & $19^{*}$ \\
$13a_{3450}$ & $19^{*}$ & 17 & $13a_{3481}$ & 17 & $19^{*}$ & $13a_{3639}$ & 17 & $19^{*}$ & $13a_{3650}$ & 17 & $19^{*}$ \\
$13a_{3684}$ & $19^{*}$ & 17 & $13a_{3766}$ & $19^{*}$ & 17 & $13a_{3863}$ & 17 & $19^{*}$ & $13a_{4098}$ & $19^{*}$ & 17 \\
$13a_{4118}$ & 17 & $19^{*}$ & $13a_{4175}$ & $19^{*}$ & 17 & $13a_{4197}$ & $19^{*}$ & 17 & $13a_{4199}$ & 17 & $19^{*}$ \\
$13a_{4437}$ & 17 & $19^{*}$ & $13a_{4445}$ & 17 & $19^{*}$ & $13a_{4716}$ & 17 & $19^{*}$ & $13n_{9}$ & 17 & $19^{*}$ \\
$13n_{10}$ & 15 & 17 & $13n_{64}$ & $19^{*}$ & 17 & $13n_{66}$ & $19^{*}$ & 17 & $13n_{121}$ & 15 & 17 \\
$13n_{125}$ & 17 & $19^{*}$ & $13n_{202}$ & 17 & $19^{*}$ & $13n_{212}$ & $19^{*}$ & 17 & $13n_{217}$ & 17 & $19^{*}$ \\
$13n_{316}$ & $19^{*}$ & 17 & $13n_{319}$ & 15 & 17 & $13n_{327}$ & 17 & $19^{*}$ & $13n_{342}$ & 17 & 15 \\
$13n_{348}$ & 17 & $19^{*}$ & $13n_{349}$ & 17 & 15 & $13n_{385}$ & $19^{*}$ & 17 & $13n_{398}$ & 17 & $19^{*}$ \\
$13n_{423}$ & $19^{*}$ & 17 & $13n_{426}$ & 17 & $19^{*}$ & $13n_{498}$ & 17 & 15 & $13n_{511}$ & $19^{*}$ & 17 \\
$13n_{600}$ & $19^{*}$ & 17 & $13n_{613}$ & 15 & 17 & $13n_{646}$ & $19^{*}$ & 17 & $13n_{715}$ & 17 & $19^{*}$ \\
$13n_{762}$ & $19^{*}$ & 17 & $13n_{772}$ & 17 & $19^{*}$ & $13n_{777}$ & 15 & 17 & $13n_{806}$ & $19^{*}$ & 17 \\
$13n_{819}$ & 17 & $19^{*}$ & $13n_{824}$ & 17 & $19^{*}$ & $13n_{829}$ & $19^{*}$ & 17 & $13n_{881}$ & 17 & $19^{*}$ \\
$13n_{969}$ & 17 & $19^{*}$ & $13n_{1026}$ & $19^{*}$ & 17 & $13n_{1031}$ & 17 & $19^{*}$ & $13n_{1034}$ & 17 & $19^{*}$ \\
$13n_{1126}$ & $19^{*}$ & 17 & $13n_{1129}$ & $19^{*}$ & 17 & $13n_{1213}$ & 17 & $19^{*}$ & $13n_{1250}$ & 17 & $19^{*}$ \\
$13n_{1335}$ & $19^{*}$ & 17 & $13n_{1443}$ & 15 & 17 & $13n_{1449}$ & 17 & $19^{*}$ & $13n_{1472}$ & $19^{*}$ & 17 \\
$13n_{1518}$ & 17 & $19^{*}$ & $13n_{1555}$ & 17 & $19^{*}$ & $13n_{1561}$ & 15 & 17 & $13n_{1564}$ & $19^{*}$ & 17 \\
$13n_{1635}$ & $19^{*}$ & 17 & $13n_{1640}$ & 17 & $19^{*}$ & $13n_{1724}$ & 17 & $19^{*}$ & $13n_{1736}$ & 17 & $19^{*}$ \\
$13n_{1752}$ & 17 & $19^{*}$ & $13n_{1763}$ & $19^{*}$ & 17 & $13n_{1803}$ & 17 & $19^{*}$ & $13n_{1817}$ & $19^{*}$ & 17 \\
$13n_{1819}$ & $19^{*}$ & 17 & $13n_{1855}$ & 17 & $19^{*}$ & $13n_{1858}$ & 13 & 15 & $13n_{1872}$ & 17 & $19^{*}$ \\
$13n_{1880}$ & 15 & 17 & $13n_{1892}$ & 17 & 15 & $13n_{2025}$ & $19^{*}$ & 17 & $13n_{2041}$ & $19^{*}$ & 17 \\
$13n_{2044}$ & 17 & $19^{*}$ & $13n_{2088}$ & 17 & $19^{*}$ & $13n_{2096}$ & 15 & 17 & $13n_{2097}$ & 17 & $19^{*}$ \\
$13n_{2129}$ & $19^{*}$ & 17 & $13n_{2143}$ & $19^{*}$ & 17 & $13n_{2205}$ & $19^{*}$ & 17 & $13n_{2208}$ & 15 & 17 \\
$13n_{2216}$ & 17 & $19^{*}$ & $13n_{2254}$ & 17 & $19^{*}$ & $13n_{2257}$ & 15 & 17 & $13n_{2261}$ & 17 & $19^{*}$ \\
$13n_{2262}$ & 17 & 15 & $13n_{2269}$ & 17 & 15 & $13n_{2275}$ & 17 & 15 & $13n_{2330}$ & 15 & 17 \\
$13n_{2333}$ & $19^{*}$ & 17 & $13n_{2338}$ & 13 & 15 & $13n_{2339}$ & 17 & $19^{*}$ & $13n_{2447}$ & 17 & $19^{*}$ \\
$13n_{2476}$ & 15 & 17 & $13n_{2483}$ & 17 & $19^{*}$ & $13n_{2523}$ & 17 & $19^{*}$ & $13n_{2562}$ & 17 & 15 \\
$13n_{2593}$ & 17 & $19^{*}$ & $13n_{2598}$ & $19^{*}$ & 17 & $13n_{2603}$ & $19^{*}$ & 17 & $13n_{2633}$ & 17 & 15 \\
$13n_{2634}$ & 15 & 17 & $13n_{2683}$ & 17 & $19^{*}$ & $13n_{2689}$ & $19^{*}$ & 17 & $13n_{2707}$ & 17 & 15 \\
$13n_{2778}$ & 17 & $19^{*}$ & $13n_{2783}$ & $19^{*}$ & 17 & $13n_{2788}$ & 17 & $19^{*}$ & $13n_{2795}$ & 17 & 15 \\
$13n_{2827}$ & 17 & 15 & $13n_{2838}$ & $19^{*}$ & 17 & $13n_{2908}$ & $19^{*}$ & 17 & $13n_{2930}$ & 17 & $19^{*}$ \\
$13n_{2945}$ & 17 & $19^{*}$ & $13n_{2946}$ & $19^{*}$ & 17 & $13n_{3063}$ & 17 & $19^{*}$ & $13n_{3090}$ & $19^{*}$ & 17 \\
$13n_{3122}$ & 15 & 17 & $13n_{3156}$ & $19^{*}$ & 17 & $13n_{3157}$ & 15 & 17 & $13n_{3161}$ & $19^{*}$ & 17 \\
$13n_{3178}$ & 17 & 15 & $13n_{3229}$ & 17 & $19^{*}$ & $13n_{3328}$ & 17 & $19^{*}$ & $13n_{3352}$ & $19^{*}$ & 17 \\
$13n_{3366}$ & 17 & 15 & $13n_{3440}$ & $19^{*}$ & 17 & $13n_{3450}$ & $19^{*}$ & 17 & $13n_{3453}$ & $19^{*}$ & 17 \\
$13n_{3461}$ & 17 & $19^{*}$ & $13n_{3471}$ & 17 & $19^{*}$ & $13n_{3476}$ & $19^{*}$ & 17 & $13n_{3509}$ & 17 & $19^{*}$ \\
$13n_{3510}$ & $19^{*}$ & 17 & $13n_{3541}$ & $19^{*}$ & 17 & $13n_{3549}$ & $19^{*}$ & 17 & $13n_{3564}$ & 17 & 15 \\
$13n_{3577}$ & $19^{*}$ & 17 & $13n_{3579}$ & 17 & $19^{*}$ & $13n_{3615}$ & 17 & 15 & $13n_{3783}$ & $19^{*}$ & 17 \\
$13n_{3833}$ & 17 & $19^{*}$ & $13n_{3865}$ & $19^{*}$ & 17 & $13n_{3938}$ & 17 & $19^{*}$ & $13n_{3974}$ & 17 & $19^{*}$ \\
$13n_{3982}$ & $19^{*}$ & 17 & $13n_{3983}$ & $19^{*}$ & 17 & $13n_{3987}$ & 17 & $19^{*}$ & $13n_{3988}$ & 15 & 17 \\
$13n_{4015}$ & $19^{*}$ & 17 & $13n_{4037}$ & 17 & 15 & $13n_{4064}$ & 17 & $19^{*}$ & $13n_{4078}$ & $19^{*}$ & 17 \\
$13n_{4102}$ & 17 & $19^{*}$ & $13n_{4104}$ & $19^{*}$ & 17 & $13n_{4110}$ & 17 & 15 & $13n_{4122}$ & 17 & 15 \\
$13n_{4165}$ & 17 & 15 & $13n_{4201}$ & $19^{*}$ & 17 & $13n_{4203}$ & 17 & $19^{*}$ & $13n_{4279}$ & 17 & $19^{*}$ \\
$13n_{4290}$ & $19^{*}$ & 17 & $13n_{4312}$ & 17 & $19^{*}$ & $13n_{4325}$ & 17 & $19^{*}$ & $13n_{4341}$ & $19^{*}$ & 17 \\
$13n_{4378}$ & 17 & $19^{*}$ & $13n_{4402}$ & 17 & $19^{*}$ & $13n_{4436}$ & 17 & 15 & $13n_{4488}$ & 15 & 17 \\
$13n_{4530}$ & 17 & $19^{*}$ & $13n_{4551}$ & 17 & $19^{*}$ & $13n_{4652}$ & 17 & $19^{*}$ & $13n_{4808}$ & 17 & $19^{*}$ \\
$13n_{4874}$ & 15 & 17 & $13n_{4878}$ & 17 & $19^{*}$ & $13n_{4916}$ & $19^{*}$ & 17 & $13n_{4922}$ & 15 & 17 \\
$13n_{4924}$ & 17 & $19^{*}$ & $13n_{4934}$ & 17 & $19^{*}$ & $13n_{4936}$ & $19^{*}$ & 17 & $13n_{4999}$ & 17 & $19^{*}$ \\
$13n_{5001}$ & $19^{*}$ & 17 & $13n_{5005}$ & 17 & $19^{*}$ & $13n_{5039}$ & 15 & 17 & & & \\
\end{longtable}
}

{\small\blocktables\begin{longtable}{lcc@{\hspace{0.6em}}|@{\hspace{0.6em}}lcc@{\hspace{0.6em}}|@{\hspace{0.6em}}lcc@{\hspace{0.6em}}|@{\hspace{0.6em}}lcc}
\toprule
knot & $K$ & $K^r$ & knot & $K$ & $K^r$ & knot & $K$ & $K^r$ & knot & $K$ & $K^r$ \\
\midrule
\endfirsthead
\toprule
knot & $K$ & $K^r$ & knot & $K$ & $K^r$ & knot & $K$ & $K^r$ & knot & $K$ & $K^r$ \\
\midrule
\endhead
\bottomrule
\endfoot
\bottomrule
\caption{Non-invertible knots with at most 13 crossings whose two orientations have different $\vec F_3$-index, with all tree diagrams with $n\le 11$ (946 knots: 710 with both orientations realized, 236 with one orientation $>11$). $K$ is the orientation of KnotInfo; index$(K)$ = index$(K^{mr})$ and index$(K^r)$ = index$(K^m)$; all the values are odd, since knots only occur for odd $n$. $13^{*}$: exact value, given by Theorem~\ref{thm:oriented}\ref{it:reverse3} or by a diagram of size $13$ found by a targeted search (Section~\ref{sec:targeted}).}\label{tab:oriented-F3vec}
\endlastfoot
$8_{17}$ & 7 & 9 & $10_{147}$ & 7 & 9 & $10_{149}$ & 7 & 9 & $10_{150}$ & 7 & 9 \\
$10_{153}$ & 7 & 9 & $11a_{15}$ & 11 & 9 & $11a_{19}$ & 11 & 9 & $11a_{69}$ & 11 & 9 \\
$11a_{71}$ & 11 & 9 & $11a_{80}$ & 9 & 11 & $11a_{112}$ & 9 & 11 & $11a_{113}$ & 9 & 11 \\
$11a_{115}$ & 9 & 11 & $11a_{141}$ & 9 & 11 & $11a_{163}$ & 9 & 11 & $11a_{167}$ & 9 & 11 \\
$11a_{218}$ & 11 & 9 & $11a_{232}$ & 11 & 9 & $11a_{233}$ & 9 & 11 & $11a_{269}$ & 11 & 9 \\
$11a_{273}$ & 11 & 9 & $11a_{274}$ & 11 & 9 & $11a_{284}$ & 9 & 11 & $11a_{286}$ & 9 & 11 \\
$11a_{300}$ & 9 & 11 & $11a_{326}$ & 11 & 9 & $11a_{330}$ & 9 & 11 & $11a_{331}$ & 11 & 9 \\
$11n_{8}$ & 9 & 7 & $11n_{24}$ & 9 & 7 & $11n_{50}$ & 7 & 9 & $11n_{184}$ & 11 & 9 \\
$12a_{6}$ & 11 & 9 & $12a_{39}$ & 9 & 11 & $12a_{50}$ & 9 & 11 & $12a_{89}$ & 11 & 9 \\
$12a_{91}$ & 11 & 9 & $12a_{101}$ & 9 & 11 & $12a_{111}$ & 9 & 11 & $12a_{120}$ & 11 & 9 \\
$12a_{154}$ & 9 & 11 & $12a_{294}$ & 9 & 11 & $12a_{315}$ & 9 & 11 & $12a_{321}$ & 9 & 11 \\
$12a_{328}$ & 11 & 9 & $12a_{333}$ & 9 & 11 & $12a_{351}$ & 9 & 11 & $12a_{363}$ & 11 & 9 \\
$12a_{456}$ & 11 & 9 & $12a_{469}$ & 11 & 9 & $12a_{526}$ & 9 & 11 & $12a_{572}$ & 9 & 11 \\
$12a_{588}$ & 11 & 9 & $12a_{614}$ & 9 & 11 & $12a_{617}$ & 11 & 9 & $12a_{618}$ & 11 & 9 \\
$12a_{620}$ & 9 & 11 & $12a_{626}$ & 9 & 11 & $12a_{637}$ & 11 & 9 & $12a_{645}$ & 9 & 11 \\
$12a_{660}$ & 11 & 9 & $12a_{661}$ & 9 & 11 & $12a_{667}$ & 11 & 9 & $12a_{671}$ & 9 & 11 \\
$12a_{680}$ & 11 & 9 & $12a_{766}$ & 9 & 11 & $12a_{784}$ & 9 & 11 & $12a_{786}$ & 9 & 11 \\
$12a_{934}$ & 9 & 11 & $12a_{947}$ & 9 & 11 & $12a_{966}$ & 9 & 11 & $12a_{980}$ & 11 & 9 \\
$12a_{987}$ & 11 & 9 & $12a_{991}$ & 9 & 11 & $12a_{1061}$ & 11 & 9 & $12a_{1075}$ & 9 & 11 \\
$12a_{1091}$ & 9 & 11 & $12a_{1152}$ & 11 & $13^{*}$ & $12a_{1172}$ & 9 & 11 & $12a_{1175}$ & 11 & 9 \\
$12a_{1186}$ & 9 & 11 & $12a_{1261}$ & 9 & 11 & $12a_{1266}$ & 9 & 11 & $12n_{3}$ & 7 & 9 \\
$12n_{20}$ & 9 & 7 & $12n_{21}$ & 11 & 9 & $12n_{30}$ & 9 & 11 & $12n_{31}$ & 11 & 9 \\
$12n_{89}$ & 9 & 11 & $12n_{101}$ & 11 & 9 & $12n_{115}$ & 11 & 9 & $12n_{122}$ & 11 & 9 \\
$12n_{124}$ & 9 & 11 & $12n_{138}$ & 11 & 9 & $12n_{141}$ & 11 & 9 & $12n_{174}$ & 11 & 9 \\
$12n_{184}$ & 11 & 9 & $12n_{192}$ & 11 & 9 & $12n_{255}$ & 9 & 11 & $12n_{298}$ & 9 & 11 \\
$12n_{359}$ & 11 & 9 & $12n_{367}$ & 9 & 11 & $12n_{396}$ & 11 & 9 & $12n_{454}$ & 9 & 11 \\
$12n_{461}$ & 11 & 9 & $12n_{507}$ & 11 & 9 & $12n_{586}$ & 9 & 11 & $12n_{588}$ & 11 & 9 \\
$12n_{608}$ & 9 & 11 & $12n_{620}$ & 9 & 11 & $12n_{621}$ & 9 & 11 & $12n_{646}$ & 11 & 9 \\
$12n_{648}$ & 11 & 9 & $12n_{649}$ & 11 & 9 & $12n_{652}$ & 11 & 9 & $12n_{658}$ & 11 & 9 \\
$12n_{665}$ & 11 & 9 & $12n_{681}$ & 9 & 11 & $12n_{689}$ & 9 & 11 & $12n_{690}$ & 9 & 11 \\
$12n_{693}$ & 11 & 9 & $12n_{696}$ & 11 & 9 & $12n_{699}$ & 9 & 11 & $12n_{703}$ & 11 & 9 \\
$12n_{711}$ & 9 & 11 & $12n_{712}$ & 9 & 11 & $12n_{713}$ & 9 & 11 & $12n_{714}$ & 9 & 11 \\
$12n_{729}$ & 9 & 11 & $12n_{734}$ & 9 & 11 & $12n_{738}$ & 11 & 9 & $12n_{767}$ & 11 & 9 \\
$12n_{768}$ & 11 & 9 & $12n_{774}$ & 11 & 9 & $12n_{783}$ & 9 & 11 & $12n_{791}$ & 9 & 11 \\
$12n_{793}$ & 9 & 11 & $12n_{796}$ & 9 & 11 & $12n_{802}$ & 11 & 9 & $12n_{826}$ & 11 & 9 \\
$12n_{842}$ & 11 & 9 & $12n_{854}$ & 9 & 11 & $12n_{859}$ & 11 & 9 & $12n_{861}$ & 9 & 11 \\
$12n_{862}$ & 11 & 9 & $12n_{864}$ & 9 & 11 & $12n_{865}$ & 9 & 11 & $12n_{870}$ & 9 & 11 \\
$12n_{874}$ & 11 & 9 & $13a_{30}$ & 11 & $13^{*}$ & $13a_{120}$ & 9 & 11 & $13a_{161}$ & 9 & 11 \\
$13a_{165}$ & 11 & 9 & $13a_{178}$ & 11 & 9 & $13a_{235}$ & 11 & $13^{*}$ & $13a_{305}$ & 11 & 9 \\
$13a_{320}$ & 11 & 9 & $13a_{338}$ & 9 & 11 & $13a_{341}$ & 11 & 9 & $13a_{363}$ & 9 & 11 \\
$13a_{365}$ & 11 & 9 & $13a_{370}$ & 11 & 9 & $13a_{392}$ & $13^{*}$ & 11 & $13a_{400}$ & 11 & 9 \\
$13a_{409}$ & 11 & $13^{*}$ & $13a_{488}$ & 9 & 11 & $13a_{514}$ & 11 & 9 & $13a_{622}$ & 9 & 11 \\
$13a_{635}$ & 9 & 11 & $13a_{673}$ & 11 & $13^{*}$ & $13a_{932}$ & 11 & 9 & $13a_{947}$ & $13^{*}$ & 11 \\
$13a_{976}$ & 9 & 11 & $13a_{988}$ & 9 & 11 & $13a_{1013}$ & $13^{*}$ & 11 & $13a_{1023}$ & 11 & 9 \\
$13a_{1064}$ & 9 & 11 & $13a_{1073}$ & 9 & 11 & $13a_{1119}$ & 9 & 11 & $13a_{1141}$ & 11 & $13^{*}$ \\
$13a_{1191}$ & 11 & $13^{*}$ & $13a_{1193}$ & 11 & $13^{*}$ & $13a_{1288}$ & 9 & 11 & $13a_{1307}$ & 11 & $13^{*}$ \\
$13a_{1404}$ & 9 & 11 & $13a_{1505}$ & $13^{*}$ & 11 & $13a_{1574}$ & 11 & 9 & $13a_{1590}$ & 11 & $13^{*}$ \\
$13a_{1593}$ & $13^{*}$ & 11 & $13a_{1595}$ & $13^{*}$ & 11 & $13a_{1622}$ & $13^{*}$ & 11 & $13a_{1664}$ & 11 & $13^{*}$ \\
$13a_{1679}$ & $13^{*}$ & 11 & $13a_{1734}$ & 11 & $13^{*}$ & $13a_{1760}$ & $13^{*}$ & 11 & $13a_{1830}$ & $13^{*}$ & 11 \\
$13a_{1836}$ & 11 & $13^{*}$ & $13a_{2062}$ & 11 & $13^{*}$ & $13a_{2194}$ & $13^{*}$ & 11 & $13a_{2228}$ & $13^{*}$ & 11 \\
$13a_{2248}$ & 11 & $13^{*}$ & $13a_{2298}$ & 11 & 9 & $13a_{2303}$ & 9 & 11 & $13a_{2406}$ & 11 & $13^{*}$ \\
$13a_{2442}$ & $13^{*}$ & 11 & $13a_{2467}$ & $13^{*}$ & 11 & $13a_{2488}$ & $13^{*}$ & 11 & $13a_{2491}$ & $13^{*}$ & 11 \\
$13a_{2561}$ & 11 & $13^{*}$ & $13a_{2569}$ & 11 & $13^{*}$ & $13a_{2647}$ & 9 & 11 & $13a_{2650}$ & 11 & $13^{*}$ \\
$13a_{2670}$ & 11 & $13^{*}$ & $13a_{2766}$ & 11 & 9 & $13a_{2961}$ & 11 & 9 & $13a_{2970}$ & 11 & 9 \\
$13a_{3037}$ & 11 & $13^{*}$ & $13a_{3059}$ & 11 & 9 & $13a_{3119}$ & $13^{*}$ & 11 & $13a_{3126}$ & 9 & 11 \\
$13a_{3170}$ & 11 & $13^{*}$ & $13a_{3180}$ & $13^{*}$ & 11 & $13a_{3181}$ & $13^{*}$ & 11 & $13a_{3184}$ & $13^{*}$ & 11 \\
$13a_{3187}$ & 11 & $13^{*}$ & $13a_{3193}$ & 11 & $13^{*}$ & $13a_{3194}$ & 11 & $13^{*}$ & $13a_{3196}$ & $13^{*}$ & 11 \\
$13a_{3203}$ & $13^{*}$ & 11 & $13a_{3213}$ & $13^{*}$ & 11 & $13a_{3217}$ & 11 & $13^{*}$ & $13a_{3222}$ & $13^{*}$ & 11 \\
$13a_{3235}$ & 11 & $13^{*}$ & $13a_{3239}$ & 11 & $13^{*}$ & $13a_{3245}$ & 11 & $13^{*}$ & $13a_{3246}$ & $13^{*}$ & 11 \\
$13a_{3249}$ & 11 & $13^{*}$ & $13a_{3252}$ & 11 & $13^{*}$ & $13a_{3266}$ & $13^{*}$ & 11 & $13a_{3273}$ & $13^{*}$ & 11 \\
$13a_{3276}$ & $13^{*}$ & 11 & $13a_{3284}$ & 11 & $13^{*}$ & $13a_{3292}$ & $13^{*}$ & 11 & $13a_{3301}$ & $13^{*}$ & 11 \\
$13a_{3302}$ & 11 & $13^{*}$ & $13a_{3317}$ & 11 & $13^{*}$ & $13a_{3325}$ & 11 & $13^{*}$ & $13a_{3339}$ & $13^{*}$ & 11 \\
$13a_{3346}$ & 11 & $13^{*}$ & $13a_{3367}$ & $13^{*}$ & 11 & $13a_{3368}$ & $13^{*}$ & 11 & $13a_{3395}$ & 11 & $13^{*}$ \\
$13a_{3400}$ & $13^{*}$ & 11 & $13a_{3401}$ & 11 & $13^{*}$ & $13a_{3407}$ & 11 & $13^{*}$ & $13a_{3408}$ & 11 & $13^{*}$ \\
$13a_{3409}$ & $13^{*}$ & 11 & $13a_{3412}$ & $13^{*}$ & 11 & $13a_{3413}$ & $13^{*}$ & 11 & $13a_{3415}$ & 11 & $13^{*}$ \\
$13a_{3417}$ & 11 & $13^{*}$ & $13a_{3423}$ & $13^{*}$ & 11 & $13a_{3429}$ & $13^{*}$ & 11 & $13a_{3437}$ & $13^{*}$ & 11 \\
$13a_{3439}$ & 11 & $13^{*}$ & $13a_{3441}$ & $13^{*}$ & 11 & $13a_{3442}$ & $13^{*}$ & 11 & $13a_{3446}$ & 11 & $13^{*}$ \\
$13a_{3450}$ & 11 & $13^{*}$ & $13a_{3469}$ & $13^{*}$ & 11 & $13a_{3470}$ & $13^{*}$ & 11 & $13a_{3474}$ & $13^{*}$ & 11 \\
$13a_{3480}$ & 11 & $13^{*}$ & $13a_{3486}$ & $13^{*}$ & 11 & $13a_{3487}$ & $13^{*}$ & 11 & $13a_{3488}$ & 11 & $13^{*}$ \\
$13a_{3492}$ & $13^{*}$ & 11 & $13a_{3503}$ & $13^{*}$ & 11 & $13a_{3524}$ & $13^{*}$ & 11 & $13a_{3532}$ & $13^{*}$ & 11 \\
$13a_{3538}$ & $13^{*}$ & 11 & $13a_{3543}$ & 11 & $13^{*}$ & $13a_{3559}$ & 11 & $13^{*}$ & $13a_{3566}$ & $13^{*}$ & 11 \\
$13a_{3571}$ & 11 & $13^{*}$ & $13a_{3579}$ & 11 & 9 & $13a_{3584}$ & 11 & $13^{*}$ & $13a_{3627}$ & $13^{*}$ & 11 \\
$13a_{3639}$ & 11 & $13^{*}$ & $13a_{3642}$ & $13^{*}$ & 11 & $13a_{3645}$ & $13^{*}$ & 11 & $13a_{3656}$ & 11 & $13^{*}$ \\
$13a_{3661}$ & 11 & $13^{*}$ & $13a_{3662}$ & $13^{*}$ & 11 & $13a_{3663}$ & $13^{*}$ & 11 & $13a_{3667}$ & $13^{*}$ & 11 \\
$13a_{3673}$ & $13^{*}$ & 11 & $13a_{3674}$ & $13^{*}$ & 11 & $13a_{3678}$ & $13^{*}$ & 11 & $13a_{3699}$ & $13^{*}$ & 11 \\
$13a_{3723}$ & $13^{*}$ & 11 & $13a_{3727}$ & 11 & $13^{*}$ & $13a_{3730}$ & $13^{*}$ & 11 & $13a_{3738}$ & 11 & $13^{*}$ \\
$13a_{3762}$ & 11 & $13^{*}$ & $13a_{3763}$ & $13^{*}$ & 11 & $13a_{3764}$ & $13^{*}$ & 11 & $13a_{3765}$ & $13^{*}$ & 11 \\
$13a_{3777}$ & $13^{*}$ & 11 & $13a_{3780}$ & $13^{*}$ & 11 & $13a_{3788}$ & 11 & 9 & $13a_{3808}$ & $13^{*}$ & 11 \\
$13a_{3815}$ & 11 & $13^{*}$ & $13a_{3817}$ & 11 & $13^{*}$ & $13a_{3840}$ & 11 & $13^{*}$ & $13a_{3841}$ & 11 & $13^{*}$ \\
$13a_{3851}$ & 11 & $13^{*}$ & $13a_{3909}$ & $13^{*}$ & 11 & $13a_{3910}$ & 11 & $13^{*}$ & $13a_{3922}$ & $13^{*}$ & 11 \\
$13a_{3926}$ & $13^{*}$ & 11 & $13a_{3933}$ & $13^{*}$ & 11 & $13a_{3937}$ & $13^{*}$ & 11 & $13a_{3946}$ & 11 & $13^{*}$ \\
$13a_{3950}$ & $13^{*}$ & 11 & $13a_{3953}$ & $13^{*}$ & 11 & $13a_{3964}$ & 11 & 9 & $13a_{3972}$ & $13^{*}$ & 11 \\
$13a_{3987}$ & $13^{*}$ & 11 & $13a_{3988}$ & $13^{*}$ & 11 & $13a_{3991}$ & $13^{*}$ & 11 & $13a_{3992}$ & $13^{*}$ & 11 \\
$13a_{3994}$ & 11 & $13^{*}$ & $13a_{4006}$ & 11 & $13^{*}$ & $13a_{4011}$ & 11 & $13^{*}$ & $13a_{4012}$ & $13^{*}$ & 11 \\
$13a_{4019}$ & $13^{*}$ & 11 & $13a_{4024}$ & 11 & $13^{*}$ & $13a_{4027}$ & $13^{*}$ & 11 & $13a_{4028}$ & 11 & $13^{*}$ \\
$13a_{4031}$ & 11 & $13^{*}$ & $13a_{4034}$ & 11 & $13^{*}$ & $13a_{4045}$ & 11 & $13^{*}$ & $13a_{4052}$ & 11 & $13^{*}$ \\
$13a_{4066}$ & $13^{*}$ & 11 & $13a_{4089}$ & $13^{*}$ & 11 & $13a_{4123}$ & 11 & $13^{*}$ & $13a_{4124}$ & 11 & $13^{*}$ \\
$13a_{4126}$ & $13^{*}$ & 11 & $13a_{4127}$ & $13^{*}$ & 11 & $13a_{4130}$ & 11 & $13^{*}$ & $13a_{4134}$ & $13^{*}$ & 11 \\
$13a_{4143}$ & $13^{*}$ & 11 & $13a_{4144}$ & $13^{*}$ & 11 & $13a_{4152}$ & $13^{*}$ & 11 & $13a_{4162}$ & $13^{*}$ & 11 \\
$13a_{4163}$ & $13^{*}$ & 11 & $13a_{4175}$ & $13^{*}$ & 11 & $13a_{4176}$ & $13^{*}$ & 11 & $13a_{4182}$ & $13^{*}$ & 11 \\
$13a_{4183}$ & $13^{*}$ & 11 & $13a_{4226}$ & $13^{*}$ & 11 & $13a_{4227}$ & $13^{*}$ & 11 & $13a_{4253}$ & 11 & $13^{*}$ \\
$13a_{4267}$ & 11 & $13^{*}$ & $13a_{4309}$ & 11 & $13^{*}$ & $13a_{4339}$ & $13^{*}$ & 11 & $13a_{4344}$ & 11 & $13^{*}$ \\
$13a_{4350}$ & $13^{*}$ & 11 & $13a_{4375}$ & 11 & $13^{*}$ & $13a_{4400}$ & $13^{*}$ & 11 & $13a_{4409}$ & 11 & $13^{*}$ \\
$13a_{4410}$ & $13^{*}$ & 11 & $13a_{4413}$ & $13^{*}$ & 11 & $13a_{4418}$ & $13^{*}$ & 11 & $13a_{4420}$ & $13^{*}$ & 11 \\
$13a_{4438}$ & 11 & $13^{*}$ & $13a_{4445}$ & 11 & $13^{*}$ & $13a_{4446}$ & 11 & $13^{*}$ & $13a_{4448}$ & 11 & $13^{*}$ \\
$13a_{4455}$ & 11 & $13^{*}$ & $13a_{4469}$ & $13^{*}$ & 11 & $13a_{4470}$ & 11 & $13^{*}$ & $13a_{4477}$ & 11 & $13^{*}$ \\
$13a_{4482}$ & 11 & $13^{*}$ & $13a_{4504}$ & 11 & $13^{*}$ & $13a_{4512}$ & 11 & $13^{*}$ & $13a_{4518}$ & 11 & $13^{*}$ \\
$13a_{4523}$ & 11 & $13^{*}$ & $13a_{4543}$ & $13^{*}$ & 11 & $13a_{4557}$ & 11 & $13^{*}$ & $13a_{4598}$ & $13^{*}$ & 11 \\
$13a_{4605}$ & $13^{*}$ & 11 & $13a_{4612}$ & 11 & $13^{*}$ & $13a_{4615}$ & $13^{*}$ & 11 & $13a_{4620}$ & $13^{*}$ & 11 \\
$13a_{4625}$ & 11 & $13^{*}$ & $13a_{4640}$ & 11 & $13^{*}$ & $13a_{4641}$ & 11 & $13^{*}$ & $13a_{4646}$ & 11 & $13^{*}$ \\
$13a_{4662}$ & $13^{*}$ & 11 & $13a_{4668}$ & 11 & $13^{*}$ & $13a_{4679}$ & 11 & $13^{*}$ & $13a_{4680}$ & 11 & $13^{*}$ \\
$13a_{4681}$ & 11 & $13^{*}$ & $13a_{4687}$ & 11 & $13^{*}$ & $13a_{4711}$ & $13^{*}$ & 11 & $13a_{4730}$ & 11 & $13^{*}$ \\
$13a_{4736}$ & $13^{*}$ & 11 & $13a_{4737}$ & 11 & 9 & $13a_{4741}$ & 9 & 11 & $13a_{4748}$ & 11 & $13^{*}$ \\
$13a_{4752}$ & $13^{*}$ & 11 & $13a_{4753}$ & $13^{*}$ & 11 & $13a_{4769}$ & 11 & $13^{*}$ & $13a_{4786}$ & $13^{*}$ & 11 \\
$13a_{4804}$ & $13^{*}$ & 11 & $13n_{3}$ & 11 & 9 & $13n_{6}$ & 9 & 11 & $13n_{7}$ & 9 & 11 \\
$13n_{9}$ & 11 & 9 & $13n_{11}$ & 11 & 9 & $13n_{25}$ & 11 & 9 & $13n_{29}$ & 11 & 9 \\
$13n_{32}$ & 11 & 9 & $13n_{33}$ & 11 & 9 & $13n_{35}$ & 11 & 9 & $13n_{45}$ & 11 & 9 \\
$13n_{48}$ & 9 & 11 & $13n_{49}$ & 11 & 9 & $13n_{50}$ & 11 & 9 & $13n_{59}$ & 11 & 9 \\
$13n_{75}$ & 9 & 11 & $13n_{76}$ & 11 & 9 & $13n_{77}$ & 9 & 11 & $13n_{117}$ & 11 & 9 \\
$13n_{118}$ & 11 & 9 & $13n_{119}$ & 11 & 9 & $13n_{121}$ & 11 & 9 & $13n_{126}$ & 11 & 9 \\
$13n_{129}$ & 11 & 9 & $13n_{157}$ & 9 & 11 & $13n_{203}$ & 9 & 11 & $13n_{209}$ & 11 & 9 \\
$13n_{218}$ & 11 & 9 & $13n_{223}$ & 11 & 9 & $13n_{226}$ & 9 & 11 & $13n_{243}$ & 11 & 9 \\
$13n_{248}$ & 9 & 11 & $13n_{267}$ & 11 & 9 & $13n_{268}$ & 9 & 11 & $13n_{284}$ & 11 & 9 \\
$13n_{286}$ & 11 & 9 & $13n_{287}$ & 9 & 11 & $13n_{295}$ & 9 & 11 & $13n_{297}$ & 11 & 9 \\
$13n_{298}$ & 11 & 9 & $13n_{302}$ & 9 & 11 & $13n_{309}$ & 11 & 9 & $13n_{325}$ & 9 & 11 \\
$13n_{365}$ & 9 & 11 & $13n_{376}$ & 9 & 11 & $13n_{381}$ & 9 & 11 & $13n_{387}$ & 11 & 9 \\
$13n_{388}$ & 11 & 9 & $13n_{395}$ & 11 & 9 & $13n_{396}$ & 11 & 9 & $13n_{409}$ & 9 & 11 \\
$13n_{413}$ & 9 & 11 & $13n_{425}$ & 9 & 11 & $13n_{432}$ & 11 & 9 & $13n_{448}$ & 9 & 11 \\
$13n_{450}$ & 9 & 11 & $13n_{452}$ & 11 & 9 & $13n_{477}$ & 11 & 9 & $13n_{497}$ & 9 & 11 \\
$13n_{504}$ & 9 & 11 & $13n_{513}$ & 11 & 9 & $13n_{517}$ & 11 & 9 & $13n_{523}$ & 9 & 11 \\
$13n_{541}$ & 11 & 9 & $13n_{546}$ & 11 & 9 & $13n_{548}$ & 11 & 9 & $13n_{575}$ & 9 & 11 \\
$13n_{578}$ & 11 & 9 & $13n_{579}$ & 11 & 9 & $13n_{614}$ & 11 & 9 & $13n_{620}$ & 9 & 11 \\
$13n_{630}$ & 11 & 9 & $13n_{632}$ & 9 & 11 & $13n_{647}$ & 9 & 11 & $13n_{665}$ & 9 & 11 \\
$13n_{667}$ & 9 & 11 & $13n_{668}$ & 9 & 11 & $13n_{674}$ & 11 & 9 & $13n_{678}$ & 9 & 11 \\
$13n_{700}$ & 11 & 9 & $13n_{707}$ & 11 & 9 & $13n_{712}$ & 9 & 11 & $13n_{714}$ & 11 & 9 \\
$13n_{717}$ & 11 & 9 & $13n_{734}$ & 9 & 11 & $13n_{762}$ & 9 & 11 & $13n_{763}$ & 9 & 11 \\
$13n_{769}$ & 9 & 11 & $13n_{772}$ & 11 & 9 & $13n_{774}$ & 9 & 11 & $13n_{783}$ & 11 & 9 \\
$13n_{786}$ & 11 & 9 & $13n_{804}$ & 9 & 11 & $13n_{829}$ & 11 & 9 & $13n_{836}$ & 9 & 11 \\
$13n_{837}$ & 9 & 11 & $13n_{841}$ & 9 & 11 & $13n_{845}$ & 11 & 9 & $13n_{874}$ & 9 & 11 \\
$13n_{875}$ & 11 & 9 & $13n_{882}$ & 9 & 11 & $13n_{891}$ & 11 & 9 & $13n_{895}$ & 9 & 11 \\
$13n_{897}$ & 11 & 9 & $13n_{900}$ & 9 & 11 & $13n_{903}$ & 9 & 11 & $13n_{911}$ & 11 & 9 \\
$13n_{914}$ & 9 & 11 & $13n_{918}$ & 9 & 11 & $13n_{924}$ & 9 & 11 & $13n_{926}$ & 9 & 11 \\
$13n_{952}$ & 9 & 11 & $13n_{985}$ & 11 & 9 & $13n_{989}$ & 9 & 11 & $13n_{990}$ & 9 & 11 \\
$13n_{1000}$ & 11 & 9 & $13n_{1023}$ & 9 & 11 & $13n_{1031}$ & 11 & 9 & $13n_{1035}$ & 11 & 9 \\
$13n_{1066}$ & 11 & 9 & $13n_{1120}$ & 9 & 11 & $13n_{1126}$ & 11 & 9 & $13n_{1174}$ & 11 & 9 \\
$13n_{1214}$ & 11 & 9 & $13n_{1217}$ & 9 & 11 & $13n_{1218}$ & 11 & 9 & $13n_{1222}$ & 9 & 11 \\
$13n_{1235}$ & 9 & 11 & $13n_{1259}$ & 11 & 9 & $13n_{1262}$ & 9 & 11 & $13n_{1263}$ & 9 & 11 \\
$13n_{1268}$ & 9 & 11 & $13n_{1329}$ & 11 & 9 & $13n_{1342}$ & 11 & 9 & $13n_{1366}$ & 9 & 11 \\
$13n_{1369}$ & 11 & 9 & $13n_{1388}$ & 11 & 9 & $13n_{1390}$ & 9 & 11 & $13n_{1394}$ & 9 & 11 \\
$13n_{1418}$ & 9 & 11 & $13n_{1424}$ & 9 & 11 & $13n_{1426}$ & 11 & 9 & $13n_{1434}$ & 9 & 11 \\
$13n_{1452}$ & 11 & 9 & $13n_{1457}$ & 11 & 9 & $13n_{1468}$ & 9 & 11 & $13n_{1470}$ & 9 & 11 \\
$13n_{1479}$ & 9 & 11 & $13n_{1489}$ & 11 & 9 & $13n_{1500}$ & 9 & 11 & $13n_{1505}$ & 9 & 11 \\
$13n_{1516}$ & 11 & 9 & $13n_{1519}$ & 9 & 11 & $13n_{1531}$ & 11 & 9 & $13n_{1532}$ & 11 & 9 \\
$13n_{1546}$ & 9 & 11 & $13n_{1558}$ & 11 & 9 & $13n_{1563}$ & 9 & 11 & $13n_{1566}$ & 9 & 11 \\
$13n_{1573}$ & 9 & 11 & $13n_{1575}$ & 11 & 9 & $13n_{1576}$ & 11 & 9 & $13n_{1583}$ & 11 & 9 \\
$13n_{1604}$ & 9 & 11 & $13n_{1611}$ & 9 & 11 & $13n_{1612}$ & 11 & 9 & $13n_{1617}$ & 11 & 9 \\
$13n_{1618}$ & 9 & 11 & $13n_{1636}$ & 9 & 11 & $13n_{1638}$ & 11 & 9 & $13n_{1639}$ & 9 & 11 \\
$13n_{1642}$ & 9 & 11 & $13n_{1643}$ & 11 & 9 & $13n_{1645}$ & 11 & 9 & $13n_{1646}$ & 11 & 9 \\
$13n_{1705}$ & 11 & 9 & $13n_{1718}$ & 9 & 11 & $13n_{1719}$ & 9 & 11 & $13n_{1723}$ & 11 & 9 \\
$13n_{1725}$ & 9 & 11 & $13n_{1727}$ & 9 & 11 & $13n_{1729}$ & 9 & 11 & $13n_{1730}$ & 11 & 9 \\
$13n_{1734}$ & 9 & 11 & $13n_{1752}$ & 9 & 11 & $13n_{1756}$ & 11 & 9 & $13n_{1761}$ & 9 & 11 \\
$13n_{1764}$ & 9 & 11 & $13n_{1786}$ & 9 & 11 & $13n_{1802}$ & 11 & 9 & $13n_{1805}$ & 9 & 11 \\
$13n_{1827}$ & 11 & 9 & $13n_{1829}$ & 11 & 9 & $13n_{1845}$ & 9 & 11 & $13n_{1846}$ & 9 & 11 \\
$13n_{1847}$ & 9 & 11 & $13n_{1849}$ & 11 & 9 & $13n_{1856}$ & 9 & 11 & $13n_{1859}$ & 11 & 9 \\
$13n_{1862}$ & 9 & 11 & $13n_{1865}$ & 9 & 11 & $13n_{1868}$ & 11 & 9 & $13n_{1871}$ & 9 & 11 \\
$13n_{1873}$ & 11 & 9 & $13n_{1877}$ & 11 & 9 & $13n_{1879}$ & 9 & 11 & $13n_{1881}$ & 11 & 9 \\
$13n_{1883}$ & 9 & 11 & $13n_{1885}$ & 9 & 11 & $13n_{1891}$ & 9 & 11 & $13n_{1899}$ & 11 & 9 \\
$13n_{1902}$ & 9 & 11 & $13n_{1910}$ & 11 & 9 & $13n_{1929}$ & 11 & 9 & $13n_{1934}$ & 9 & 11 \\
$13n_{1942}$ & 9 & 11 & $13n_{1944}$ & 9 & 11 & $13n_{1957}$ & 11 & 9 & $13n_{1962}$ & 11 & 9 \\
$13n_{1963}$ & 9 & 11 & $13n_{1967}$ & 9 & 11 & $13n_{1981}$ & 9 & 11 & $13n_{1999}$ & 9 & 11 \\
$13n_{2004}$ & 11 & 9 & $13n_{2006}$ & 9 & 11 & $13n_{2031}$ & 11 & 9 & $13n_{2032}$ & 9 & 11 \\
$13n_{2033}$ & 9 & 11 & $13n_{2036}$ & 9 & 11 & $13n_{2041}$ & 9 & 11 & $13n_{2042}$ & 9 & 11 \\
$13n_{2043}$ & 11 & 9 & $13n_{2047}$ & 11 & 9 & $13n_{2056}$ & 11 & 9 & $13n_{2057}$ & 9 & 11 \\
$13n_{2077}$ & 9 & 11 & $13n_{2093}$ & 9 & 11 & $13n_{2102}$ & 11 & 9 & $13n_{2106}$ & 9 & 11 \\
$13n_{2108}$ & 9 & 11 & $13n_{2132}$ & 11 & 9 & $13n_{2140}$ & 9 & 11 & $13n_{2141}$ & 11 & 9 \\
$13n_{2169}$ & 9 & 11 & $13n_{2188}$ & 11 & 9 & $13n_{2191}$ & 9 & 11 & $13n_{2193}$ & 9 & 11 \\
$13n_{2210}$ & 9 & 11 & $13n_{2211}$ & 9 & 11 & $13n_{2213}$ & 9 & 11 & $13n_{2215}$ & 11 & 9 \\
$13n_{2226}$ & 9 & 11 & $13n_{2258}$ & 11 & 9 & $13n_{2260}$ & 9 & 11 & $13n_{2270}$ & 9 & 11 \\
$13n_{2274}$ & 11 & 9 & $13n_{2275}$ & 11 & 9 & $13n_{2277}$ & 11 & 9 & $13n_{2284}$ & 9 & 11 \\
$13n_{2286}$ & 9 & 11 & $13n_{2295}$ & 11 & 9 & $13n_{2297}$ & 9 & 11 & $13n_{2303}$ & 11 & 9 \\
$13n_{2307}$ & 11 & 9 & $13n_{2309}$ & 11 & 9 & $13n_{2323}$ & 11 & 9 & $13n_{2342}$ & 9 & 11 \\
$13n_{2343}$ & 11 & 9 & $13n_{2374}$ & 9 & 11 & $13n_{2419}$ & 11 & 9 & $13n_{2421}$ & 11 & 9 \\
$13n_{2422}$ & 9 & 11 & $13n_{2428}$ & 11 & 9 & $13n_{2440}$ & 11 & 9 & $13n_{2441}$ & 11 & 9 \\
$13n_{2443}$ & 9 & 11 & $13n_{2445}$ & 9 & 11 & $13n_{2447}$ & 9 & 11 & $13n_{2448}$ & 9 & 11 \\
$13n_{2462}$ & 11 & 9 & $13n_{2471}$ & 11 & 9 & $13n_{2491}$ & 11 & 9 & $13n_{2492}$ & 9 & 11 \\
$13n_{2495}$ & 9 & 11 & $13n_{2506}$ & 11 & 9 & $13n_{2514}$ & 11 & 9 & $13n_{2521}$ & 9 & 11 \\
$13n_{2529}$ & 9 & 11 & $13n_{2548}$ & 9 & 11 & $13n_{2554}$ & 11 & 9 & $13n_{2555}$ & 11 & 9 \\
$13n_{2562}$ & 9 & 11 & $13n_{2570}$ & 11 & 9 & $13n_{2573}$ & 9 & 11 & $13n_{2582}$ & 9 & 11 \\
$13n_{2587}$ & 9 & 11 & $13n_{2590}$ & 11 & 9 & $13n_{2591}$ & 11 & 9 & $13n_{2592}$ & 11 & 9 \\
$13n_{2597}$ & 9 & 11 & $13n_{2598}$ & 11 & 9 & $13n_{2602}$ & 11 & 9 & $13n_{2606}$ & 11 & 9 \\
$13n_{2610}$ & 9 & 11 & $13n_{2611}$ & 11 & 9 & $13n_{2618}$ & 9 & 11 & $13n_{2621}$ & 11 & 9 \\
$13n_{2648}$ & 9 & 11 & $13n_{2652}$ & 9 & 11 & $13n_{2669}$ & 11 & 9 & $13n_{2679}$ & 11 & 9 \\
$13n_{2683}$ & 9 & 11 & $13n_{2685}$ & 9 & 11 & $13n_{2694}$ & 9 & 11 & $13n_{2699}$ & 11 & 9 \\
$13n_{2704}$ & 11 & 9 & $13n_{2718}$ & 9 & 11 & $13n_{2727}$ & 9 & 11 & $13n_{2733}$ & 9 & 11 \\
$13n_{2739}$ & 9 & 11 & $13n_{2740}$ & 11 & 9 & $13n_{2749}$ & 9 & 11 & $13n_{2755}$ & 11 & 9 \\
$13n_{2764}$ & 11 & 9 & $13n_{2768}$ & 11 & 9 & $13n_{2770}$ & 11 & 9 & $13n_{2787}$ & 9 & 11 \\
$13n_{2792}$ & 9 & 11 & $13n_{2798}$ & 11 & 9 & $13n_{2805}$ & 9 & 11 & $13n_{2814}$ & 9 & 11 \\
$13n_{2815}$ & 11 & 9 & $13n_{2835}$ & 11 & 9 & $13n_{2836}$ & 9 & 11 & $13n_{2842}$ & 9 & 11 \\
$13n_{2851}$ & 11 & 9 & $13n_{2857}$ & 11 & 9 & $13n_{2869}$ & 11 & 9 & $13n_{2873}$ & 11 & 9 \\
$13n_{2879}$ & 11 & 9 & $13n_{2889}$ & 9 & 11 & $13n_{2892}$ & 9 & 11 & $13n_{2895}$ & 11 & 9 \\
$13n_{2902}$ & 9 & 11 & $13n_{2908}$ & 9 & 11 & $13n_{2929}$ & 11 & 9 & $13n_{2940}$ & 11 & 9 \\
$13n_{2941}$ & 9 & 11 & $13n_{2958}$ & 11 & 9 & $13n_{2959}$ & 11 & 9 & $13n_{2963}$ & 11 & 9 \\
$13n_{2980}$ & 11 & 9 & $13n_{2984}$ & 11 & 9 & $13n_{2986}$ & 11 & 9 & $13n_{2989}$ & 11 & 9 \\
$13n_{2990}$ & 11 & 9 & $13n_{2993}$ & 9 & 11 & $13n_{2996}$ & 9 & 11 & $13n_{3025}$ & 11 & 9 \\
$13n_{3026}$ & 11 & 9 & $13n_{3027}$ & 9 & 11 & $13n_{3032}$ & 9 & 11 & $13n_{3040}$ & 11 & 9 \\
$13n_{3042}$ & 11 & 9 & $13n_{3055}$ & 11 & 9 & $13n_{3063}$ & 11 & 9 & $13n_{3069}$ & 11 & 9 \\
$13n_{3074}$ & 11 & 9 & $13n_{3076}$ & 9 & 11 & $13n_{3080}$ & 9 & 11 & $13n_{3094}$ & 11 & 9 \\
$13n_{3102}$ & 11 & 9 & $13n_{3109}$ & 11 & 9 & $13n_{3116}$ & 9 & 11 & $13n_{3138}$ & 11 & 9 \\
$13n_{3147}$ & 9 & 11 & $13n_{3149}$ & 11 & 9 & $13n_{3156}$ & 9 & 11 & $13n_{3158}$ & 11 & 9 \\
$13n_{3164}$ & 11 & 9 & $13n_{3172}$ & 11 & 9 & $13n_{3183}$ & 9 & 11 & $13n_{3191}$ & 11 & 9 \\
$13n_{3198}$ & 9 & 11 & $13n_{3202}$ & 9 & 11 & $13n_{3203}$ & 11 & 9 & $13n_{3207}$ & 11 & 9 \\
$13n_{3208}$ & 11 & 9 & $13n_{3211}$ & 9 & 11 & $13n_{3222}$ & 9 & 11 & $13n_{3227}$ & 11 & 9 \\
$13n_{3235}$ & 11 & 9 & $13n_{3238}$ & 9 & 11 & $13n_{3257}$ & 9 & 11 & $13n_{3277}$ & 11 & 9 \\
$13n_{3279}$ & 11 & 9 & $13n_{3298}$ & 9 & 11 & $13n_{3321}$ & 9 & 11 & $13n_{3323}$ & 9 & 11 \\
$13n_{3343}$ & 9 & 11 & $13n_{3356}$ & 11 & 9 & $13n_{3366}$ & 11 & 9 & $13n_{3370}$ & 9 & 11 \\
$13n_{3379}$ & 9 & 11 & $13n_{3389}$ & 9 & 11 & $13n_{3408}$ & 11 & 9 & $13n_{3413}$ & 9 & 11 \\
$13n_{3414}$ & 11 & 9 & $13n_{3415}$ & 11 & 9 & $13n_{3422}$ & 11 & 9 & $13n_{3425}$ & 11 & 9 \\
$13n_{3429}$ & 9 & 11 & $13n_{3434}$ & 11 & 9 & $13n_{3464}$ & 11 & 9 & $13n_{3472}$ & 9 & 11 \\
$13n_{3479}$ & 9 & 11 & $13n_{3480}$ & 11 & 9 & $13n_{3482}$ & 11 & 9 & $13n_{3494}$ & 9 & 11 \\
$13n_{3516}$ & 9 & 11 & $13n_{3523}$ & 9 & 11 & $13n_{3539}$ & 9 & 11 & $13n_{3544}$ & 9 & 11 \\
$13n_{3555}$ & 11 & 9 & $13n_{3557}$ & 9 & 11 & $13n_{3559}$ & 9 & 11 & $13n_{3572}$ & 9 & 11 \\
$13n_{3584}$ & 11 & 9 & $13n_{3598}$ & 9 & 11 & $13n_{3608}$ & 9 & 11 & $13n_{3609}$ & 9 & 11 \\
$13n_{3619}$ & 9 & 11 & $13n_{3620}$ & 9 & 11 & $13n_{3623}$ & 11 & 9 & $13n_{3625}$ & 11 & 9 \\
$13n_{3629}$ & 9 & 11 & $13n_{3677}$ & 11 & 9 & $13n_{3678}$ & 11 & 9 & $13n_{3687}$ & 11 & 9 \\
$13n_{3688}$ & 11 & 9 & $13n_{3693}$ & 9 & 11 & $13n_{3707}$ & 9 & 11 & $13n_{3709}$ & 9 & 11 \\
$13n_{3711}$ & 11 & $13^{*}$ & $13n_{3722}$ & 11 & 9 & $13n_{3724}$ & 9 & 11 & $13n_{3755}$ & 11 & 9 \\
$13n_{3796}$ & 11 & 9 & $13n_{3799}$ & 11 & 9 & $13n_{3815}$ & 9 & 11 & $13n_{3862}$ & 11 & 9 \\
$13n_{3912}$ & 11 & 9 & $13n_{3950}$ & 11 & 9 & $13n_{3954}$ & 9 & 11 & $13n_{3980}$ & 9 & 11 \\
$13n_{3983}$ & $13^{*}$ & 11 & $13n_{3991}$ & 11 & 9 & $13n_{4003}$ & $13^{*}$ & 11 & $13n_{4010}$ & 9 & 11 \\
$13n_{4031}$ & 9 & 11 & $13n_{4032}$ & 11 & 9 & $13n_{4033}$ & 9 & 11 & $13n_{4037}$ & 11 & 9 \\
$13n_{4056}$ & 9 & 11 & $13n_{4070}$ & 11 & 9 & $13n_{4071}$ & 9 & 11 & $13n_{4075}$ & 9 & 11 \\
$13n_{4109}$ & 11 & 9 & $13n_{4116}$ & 11 & 9 & $13n_{4121}$ & 11 & 9 & $13n_{4122}$ & 11 & 9 \\
$13n_{4123}$ & 9 & 11 & $13n_{4131}$ & 9 & 11 & $13n_{4132}$ & 9 & 11 & $13n_{4152}$ & 11 & 9 \\
$13n_{4168}$ & 9 & 11 & $13n_{4174}$ & 9 & 11 & $13n_{4190}$ & 11 & 9 & $13n_{4191}$ & 11 & 9 \\
$13n_{4209}$ & 9 & 11 & $13n_{4214}$ & 9 & 11 & $13n_{4229}$ & 9 & 11 & $13n_{4247}$ & 11 & 9 \\
$13n_{4249}$ & 11 & 9 & $13n_{4251}$ & 11 & 9 & $13n_{4258}$ & 11 & 9 & $13n_{4281}$ & 11 & 9 \\
$13n_{4283}$ & 9 & 11 & $13n_{4285}$ & 11 & 9 & $13n_{4286}$ & 9 & 11 & $13n_{4291}$ & 9 & 11 \\
$13n_{4310}$ & 9 & 11 & $13n_{4314}$ & 11 & 9 & $13n_{4332}$ & 9 & 11 & $13n_{4336}$ & 9 & 11 \\
$13n_{4340}$ & 11 & 9 & $13n_{4372}$ & 11 & 9 & $13n_{4383}$ & 11 & 9 & $13n_{4407}$ & 9 & 11 \\
$13n_{4427}$ & 9 & 11 & $13n_{4436}$ & 11 & 9 & $13n_{4438}$ & 9 & 11 & $13n_{4491}$ & 9 & 11 \\
$13n_{4496}$ & 9 & 11 & $13n_{4523}$ & $13^{*}$ & 11 & $13n_{4532}$ & 11 & $13^{*}$ & $13n_{4535}$ & 11 & 9 \\
$13n_{4559}$ & 11 & 9 & $13n_{4572}$ & 9 & 11 & $13n_{4608}$ & 11 & 9 & $13n_{4609}$ & 11 & 9 \\
$13n_{4617}$ & 11 & 9 & $13n_{4659}$ & 9 & 11 & $13n_{4710}$ & 11 & 9 & $13n_{4711}$ & 11 & 9 \\
$13n_{4719}$ & 9 & 11 & $13n_{4740}$ & 11 & 9 & $13n_{4763}$ & 11 & 9 & $13n_{4777}$ & 9 & 11 \\
$13n_{4807}$ & 11 & 9 & $13n_{4877}$ & 11 & 9 & $13n_{4888}$ & 9 & 11 & $13n_{4890}$ & 11 & 9 \\
$13n_{4908}$ & 11 & 9 & $13n_{4979}$ & 11 & 9 & $13n_{4988}$ & 9 & 11 & $13n_{5035}$ & 11 & $13^{*}$ \\
$13n_{5037}$ & 11 & 9 & $13n_{5063}$ & 11 & 9 & & & & & & \\
\end{longtable}
}

{\scriptsize\blocktables\setlength{\tabcolsep}{1.6pt}\begin{longtable}{lcccc@{\hspace{0.6em}}|@{\hspace{0.6em}}lcccc}
\toprule
pair & $F$ & $F_3$ & $\vec F$ & $\vec F_3$ & pair & $F$ & $F_3$ & $\vec F$ & $\vec F_3$ \\
\midrule
\endfirsthead
\toprule
pair & $F$ & $F_3$ & $\vec F$ & $\vec F_3$ & pair & $F$ & $F_3$ & $\vec F$ & $\vec F_3$ \\
\midrule
\endhead
\bottomrule
\endfoot
\bottomrule
\caption{Pairs of mutant knots with at most 13 crossings (Stoimenow~\cite{Stoimenow2010}; 1125 pairs in all) that are distinguished by at least one index (458 pairs). Entries: index of the first knot / index of the second; in bold the indices that distinguish them. For the oriented groups the index is $\min(\mathrm{index}(K), \mathrm{index}(K^r))$, and the lower bounds are odd, since knots only occur for odd $n$.}\label{tab:mutants}
\endlastfoot
$11a_{19}$, $11a_{25}$ & 13/13 & 8/8 & \textbf{17/$\geq 19$} & 9/9 & $11a_{24}$, $11a_{26}$ & 13/13 & 8/8 & \textbf{$\geq 19$/15} & \textbf{9/11} \\
$11a_{44}$, $11a_{47}$ & 13/13 & 8/8 & \textbf{$\geq 19$/17} & \textbf{9/11} & $11a_{57}$, $11a_{231}$ & 12/12 & \textbf{8/9} & $\geq 19$/$\geq 19$ & \textbf{9/11} \\
$11a_{251}$, $11a_{253}$ & 13/13 & \textbf{8/9} & \textbf{$\geq 19$/17} & 11/11 & $11a_{252}$, $11a_{254}$ & 12/12 & 8/8 & \textbf{17/$\geq 19$} & 11/11 \\
$11n_{34}$, $11n_{42}$ & 12/12 & 8/8 & \textbf{$\geq 19$/15} & 9/9 & $11n_{35}$, $11n_{43}$ & \textbf{11/12} & 8/8 & $\geq 21$/$\geq 21$ & 9/9 \\
$11n_{36}$, $11n_{44}$ & 12/12 & 8/8 & \textbf{$\geq 19$/17} & 9/9 & $11n_{39}$, $11n_{45}$ & 13/13 & 8/8 & \textbf{15/$\geq 19$} & 9/9 \\
$11n_{73}$, $11n_{74}$ & \textbf{12/13} & 8/8 & \textbf{$\geq 19$/17} & 9/9 & $11n_{151}$, $11n_{152}$ & 13/13 & 8/8 & \textbf{17/$\geq 19$} & 9/9 \\
$12a_{29}$, $12a_{113}$ & 13/13 & 9/9 & $\geq 19$/$\geq 19$ & \textbf{9/11} & $12a_{30}$, $12a_{157}$ & $\geq 14$/$\geq 14$ & \textbf{8/9} & $\geq 19$/$\geq 19$ & 11/11 \\
$12a_{33}$, $12a_{157}$ & $\geq 14$/$\geq 14$ & \textbf{8/9} & $\geq 19$/$\geq 19$ & 11/11 & $12a_{36}$, $12a_{694}$ & $\geq 14$/$\geq 14$ & 9/9 & $\geq 21$/$\geq 21$ & \textbf{9/11} \\
$12a_{45}$, $12a_{65}$ & $\geq 14$/$\geq 14$ & \textbf{8/9} & $\geq 21$/$\geq 21$ & \textbf{9/11} & $12a_{48}$, $12a_{60}$ & 13/13 & 9/9 & \textbf{17/$\geq 19$} & 11/11 \\
$12a_{67}$, $12a_{136}$ & $\geq 14$/$\geq 14$ & 9/9 & \textbf{$\geq 19$/17} & 11/11 & $12a_{101}$, $12a_{115}$ & $\geq 14$/$\geq 14$ & 8/8 & $\geq 19$/$\geq 19$ & \textbf{9/11} \\
$12a_{116}$, $12a_{122}$ & $\geq 14$/$\geq 14$ & \textbf{9/8} & $\geq 19$/$\geq 19$ & 11/11 & $12a_{116}$, $12a_{182}$ & $\geq 14$/$\geq 14$ & \textbf{9/8} & $\geq 19$/$\geq 19$ & 11/11 \\
$12a_{126}$, $12a_{132}$ & 13/13 & 9/9 & \textbf{17/$\geq 19$} & 11/11 & $12a_{154}$, $12a_{162}$ & 13/13 & 9/9 & $\geq 21$/$\geq 21$ & \textbf{9/11} \\
$12a_{164}$, $12a_{166}$ & 13/13 & \textbf{9/8} & $\geq 21$/$\geq 21$ & 9/9 & $12a_{167}$, $12a_{692}$ & $\geq 14$/$\geq 14$ & \textbf{8/9} & $\geq 21$/$\geq 21$ & \textbf{9/11} \\
$12a_{639}$, $12a_{680}$ & 13/13 & 9/9 & $\geq 21$/$\geq 21$ & \textbf{11/9} & $12a_{811}$, $12a_{817}$ & $\geq 14$/$\geq 14$ & 9/9 & $\geq 21$/$\geq 21$ & \textbf{9/11} \\
$12a_{830}$, $12a_{831}$ & $\geq 14$/$\geq 14$ & \textbf{9/8} & $\geq 21$/$\geq 21$ & \textbf{11/9} & $12n_{22}$, $12n_{30}$ & 12/12 & 8/8 & 17/17 & \textbf{11/9} \\
$12n_{26}$, $12n_{32}$ & 12/12 & 8/8 & \textbf{15/17} & 11/11 & $12n_{27}$, $12n_{33}$ & 12/12 & 8/8 & \textbf{17/15} & 11/11 \\
$12n_{55}$, $12n_{223}$ & \textbf{12/13} & 8/8 & $\geq 19$/$\geq 19$ & 11/11 & $12n_{56}$, $12n_{221}$ & \textbf{$\geq 14$/12} & \textbf{8/9} & $\geq 19$/$\geq 19$ & \textbf{11/9} \\
$12n_{57}$, $12n_{221}$ & \textbf{$\geq 14$/12} & \textbf{8/9} & $\geq 19$/$\geq 19$ & \textbf{11/9} & $12n_{58}$, $12n_{222}$ & \textbf{12/13} & 8/8 & $\geq 21$/$\geq 21$ & 9/9 \\
$12n_{59}$, $12n_{220}$ & 13/13 & \textbf{8/9} & $\geq 21$/$\geq 21$ & 9/9 & $12n_{60}$, $12n_{219}$ & \textbf{12/13} & \textbf{8/9} & $\geq 19$/$\geq 19$ & 11/11 \\
$12n_{61}$, $12n_{219}$ & \textbf{12/13} & \textbf{8/9} & $\geq 19$/$\geq 19$ & 11/11 & $12n_{62}$, $12n_{224}$ & \textbf{12/13} & \textbf{8/9} & $\geq 19$/$\geq 19$ & 11/11 \\
$12n_{63}$, $12n_{225}$ & 13/13 & \textbf{8/9} & $\geq 19$/$\geq 19$ & \textbf{9/11} & $12n_{66}$, $12n_{224}$ & \textbf{12/13} & \textbf{8/9} & $\geq 19$/$\geq 19$ & 11/11 \\
$12n_{67}$, $12n_{229}$ & 13/13 & 9/9 & $\geq 21$/$\geq 21$ & \textbf{11/9} & $12n_{85}$, $12n_{130}$ & \textbf{12/11} & \textbf{8/7} & $\geq 19$/$\geq 19$ & 9/9 \\
$12n_{88}$, $12n_{133}$ & \textbf{12/13} & 8/8 & $\geq 21$/$\geq 21$ & 9/9 & $12n_{89}$, $12n_{134}$ & \textbf{12/11} & 8/8 & $\geq 21$/$\geq 21$ & 9/9 \\
$12n_{93}$, $12n_{138}$ & 13/13 & \textbf{8/9} & $\geq 21$/$\geq 21$ & 9/9 & $12n_{98}$, $12n_{125}$ & 12/12 & 8/8 & $\geq 21$/$\geq 21$ & \textbf{11/9} \\
$12n_{99}$, $12n_{126}$ & 12/12 & 9/9 & $\geq 19$/$\geq 19$ & \textbf{9/11} & $12n_{122}$, $12n_{127}$ & 12/12 & 8/8 & $\geq 19$/$\geq 19$ & \textbf{9/11} \\
$12n_{206}$, $12n_{227}$ & 12/12 & \textbf{9/8} & $\geq 19$/$\geq 19$ & \textbf{11/9} & $12n_{208}$, $12n_{212}$ & 12/12 & \textbf{9/8} & $\geq 21$/$\geq 21$ & \textbf{11/9} \\
$12n_{209}$, $12n_{213}$ & \textbf{13/12} & 8/8 & $\geq 21$/$\geq 21$ & 9/9 & $12n_{210}$, $12n_{214}$ & $\geq 14$/$\geq 14$ & \textbf{9/8} & $\geq 19$/$\geq 19$ & 9/9 \\
$12n_{252}$, $12n_{262}$ & 12/12 & \textbf{8/9} & $\geq 19$/$\geq 19$ & 11/11 & $12n_{255}$, $12n_{263}$ & \textbf{12/13} & 9/9 & $\geq 19$/$\geq 19$ & \textbf{9/11} \\
$12n_{421}$, $12n_{422}$ & \textbf{12/13} & 9/9 & \textbf{15/17} & 11/11 & $12n_{553}$, $12n_{556}$ & \textbf{12/13} & 8/8 & 17/17 & 11/11 \\
$12n_{670}$, $12n_{681}$ & $\geq 14$/$\geq 14$ & 9/9 & $\geq 21$/$\geq 21$ & \textbf{11/9} & $12n_{691}$, $12n_{692}$ & 13/13 & \textbf{9/8} & $\geq 21$/$\geq 21$ & 9/9 \\
$13a_{8}$, $13a_{29}$ & $\geq 14$/$\geq 14$ & 9/9 & $\geq 21$/$\geq 21$ & \textbf{9/11} & $13a_{11}$, $13a_{24}$ & $\geq 14$/$\geq 14$ & 9/9 & \textbf{$\geq 19$/17} & 11/11 \\
$13a_{76}$, $13a_{524}$ & $\geq 14$/$\geq 14$ & 9/9 & $\geq 21$/$\geq 21$ & \textbf{11/9} & $13a_{108}$, $13a_{2619}$ & $\geq 14$/$\geq 14$ & \textbf{9/$\geq 10$} & $\geq 21$/$\geq 21$ & 11/11 \\
$13a_{156}$, $13a_{353}$ & $\geq 14$/$\geq 14$ & 9/9 & $\geq 21$/$\geq 21$ & \textbf{11/9} & $13a_{165}$, $13a_{183}$ & $\geq 14$/$\geq 14$ & 9/9 & $\geq 19$/$\geq 19$ & \textbf{9/11} \\
$13a_{171}$, $13a_{621}$ & $\geq 14$/$\geq 14$ & \textbf{9/10} & $\geq 21$/$\geq 21$ & 11/11 & $13a_{217}$, $13a_{231}$ & $\geq 14$/$\geq 14$ & 9/9 & $\geq 21$/$\geq 21$ & \textbf{9/11} \\
$13a_{276}$, $13a_{350}$ & $\geq 14$/$\geq 14$ & \textbf{9/10} & $\geq 21$/$\geq 21$ & 11/11 & $13a_{291}$, $13a_{337}$ & $\geq 14$/$\geq 14$ & \textbf{9/10} & $\geq 21$/$\geq 21$ & 11/11 \\
$13a_{305}$, $13a_{364}$ & $\geq 14$/$\geq 14$ & 9/9 & $\geq 21$/$\geq 21$ & \textbf{9/11} & $13a_{341}$, $13a_{372}$ & $\geq 14$/$\geq 14$ & 9/9 & $\geq 21$/$\geq 21$ & \textbf{9/11} \\
$13a_{343}$, $13a_{396}$ & $\geq 14$/$\geq 14$ & 9/9 & $\geq 21$/$\geq 21$ & \textbf{11/9} & $13a_{359}$, $13a_{413}$ & $\geq 14$/$\geq 14$ & \textbf{9/$\geq 10$} & $\geq 21$/$\geq 21$ & 11/11 \\
$13a_{359}$, $13a_{2613}$ & $\geq 14$/$\geq 14$ & \textbf{9/10} & $\geq 21$/$\geq 21$ & 11/11 & $13a_{360}$, $13a_{1392}$ & $\geq 14$/$\geq 14$ & \textbf{9/10} & $\geq 21$/$\geq 21$ & 11/11 \\
$13a_{361}$, $13a_{395}$ & $\geq 14$/$\geq 14$ & \textbf{10/9} & $\geq 21$/$\geq 21$ & 11/11 & $13a_{374}$, $13a_{393}$ & $\geq 14$/$\geq 14$ & \textbf{$\geq 10$/9} & $\geq 21$/$\geq 21$ & 11/11 \\
$13a_{375}$, $13a_{391}$ & $\geq 14$/$\geq 14$ & 9/9 & \textbf{17/$\geq 19$} & \textbf{$\geq 13$/11} & $13a_{414}$, $13a_{1392}$ & $\geq 14$/$\geq 14$ & \textbf{9/10} & $\geq 21$/$\geq 21$ & 11/11 \\
$13a_{488}$, $13a_{511}$ & $\geq 14$/$\geq 14$ & 9/9 & $\geq 21$/$\geq 21$ & \textbf{9/11} & $13a_{512}$, $13a_{514}$ & $\geq 14$/$\geq 14$ & 9/9 & $\geq 19$/$\geq 19$ & \textbf{11/9} \\
$13a_{518}$, $13a_{530}$ & $\geq 14$/$\geq 14$ & \textbf{9/10} & $\geq 21$/$\geq 21$ & 11/11 & $13a_{525}$, $13a_{542}$ & $\geq 14$/$\geq 14$ & 9/9 & $\geq 21$/$\geq 21$ & \textbf{9/11} \\
$13a_{526}$, $13a_{543}$ & $\geq 14$/$\geq 14$ & 9/9 & $\geq 21$/$\geq 21$ & \textbf{9/11} & $13a_{535}$, $13a_{544}$ & $\geq 14$/$\geq 14$ & \textbf{9/10} & $\geq 21$/$\geq 21$ & 11/11 \\
$13a_{549}$, $13a_{556}$ & $\geq 14$/$\geq 14$ & 9/9 & $\geq 21$/$\geq 21$ & \textbf{9/11} & $13a_{583}$, $13a_{595}$ & $\geq 14$/$\geq 14$ & 9/9 & \textbf{17/$\geq 19$} & 11/11 \\
$13a_{584}$, $13a_{589}$ & $\geq 14$/$\geq 14$ & 9/9 & $\geq 21$/$\geq 21$ & \textbf{11/9} & $13a_{623}$, $13a_{629}$ & $\geq 14$/$\geq 14$ & \textbf{10/9} & $\geq 21$/$\geq 21$ & 11/11 \\
$13a_{631}$, $13a_{636}$ & $\geq 14$/$\geq 14$ & \textbf{10/9} & $\geq 21$/$\geq 21$ & 11/11 & $13a_{636}$, $13a_{2616}$ & $\geq 14$/$\geq 14$ & \textbf{9/$\geq 10$} & $\geq 21$/$\geq 21$ & 11/11 \\
$13a_{638}$, $13a_{2618}$ & $\geq 14$/$\geq 14$ & \textbf{9/$\geq 10$} & $\geq 21$/$\geq 21$ & \textbf{9/11} & $13a_{665}$, $13a_{2620}$ & $\geq 14$/$\geq 14$ & \textbf{9/$\geq 10$} & $\geq 21$/$\geq 21$ & 11/11 \\
$13a_{867}$, $13a_{3040}$ & $\geq 14$/$\geq 14$ & \textbf{9/10} & $\geq 21$/$\geq 21$ & \textbf{9/11} & $13a_{939}$, $13a_{946}$ & $\geq 14$/$\geq 14$ & \textbf{$\geq 10$/9} & \textbf{$\geq 19$/17} & 11/11 \\
$13a_{947}$, $13a_{3037}$ & $\geq 14$/$\geq 14$ & \textbf{$\geq 10$/9} & $\geq 19$/$\geq 19$ & 11/11 & $13a_{948}$, $13a_{3041}$ & $\geq 14$/$\geq 14$ & \textbf{9/$\geq 10$} & $\geq 19$/$\geq 19$ & \textbf{11/$\geq 13$} \\
$13a_{995}$, $13a_{3039}$ & $\geq 14$/$\geq 14$ & \textbf{9/10} & $\geq 21$/$\geq 21$ & 11/11 & $13a_{1063}$, $13a_{3059}$ & $\geq 14$/$\geq 14$ & 9/9 & $\geq 21$/$\geq 21$ & \textbf{11/9} \\
$13a_{1069}$, $13a_{3044}$ & $\geq 14$/$\geq 14$ & \textbf{10/9} & $\geq 21$/$\geq 21$ & 11/11 & $13a_{1126}$, $13a_{1163}$ & $\geq 14$/$\geq 14$ & \textbf{10/9} & $\geq 21$/$\geq 21$ & 11/11 \\
$13a_{1155}$, $13a_{1161}$ & $\geq 14$/$\geq 14$ & \textbf{9/10} & $\geq 21$/$\geq 21$ & 11/11 & $13a_{1179}$, $13a_{1425}$ & $\geq 14$/$\geq 14$ & \textbf{9/$\geq 10$} & $\geq 19$/$\geq 19$ & 11/11 \\
$13a_{1231}$, $13a_{1237}$ & $\geq 14$/$\geq 14$ & \textbf{9/$\geq 10$} & $\geq 21$/$\geq 21$ & 11/11 & $13a_{1232}$, $13a_{1238}$ & $\geq 14$/$\geq 14$ & \textbf{9/$\geq 10$} & $\geq 21$/$\geq 21$ & 11/11 \\
$13a_{1316}$, $13a_{3048}$ & $\geq 14$/$\geq 14$ & \textbf{9/10} & $\geq 21$/$\geq 21$ & 11/11 & $13a_{1396}$, $13a_{1718}$ & $\geq 14$/$\geq 14$ & \textbf{10/9} & $\geq 21$/$\geq 21$ & 11/11 \\
$13a_{1459}$, $13a_{3071}$ & $\geq 14$/$\geq 14$ & \textbf{9/$\geq 10$} & $\geq 21$/$\geq 21$ & \textbf{11/$\geq 13$} & $13a_{1604}$, $13a_{3058}$ & $\geq 14$/$\geq 14$ & \textbf{9/$\geq 10$} & $\geq 21$/$\geq 21$ & 11/11 \\
$13a_{1781}$, $13a_{1816}$ & $\geq 14$/$\geq 14$ & \textbf{$\geq 10$/9} & $\geq 19$/$\geq 19$ & 11/11 & $13a_{1991}$, $13a_{2021}$ & $\geq 14$/$\geq 14$ & \textbf{9/$\geq 10$} & $\geq 19$/$\geq 19$ & 11/11 \\
$13a_{1996}$, $13a_{2022}$ & $\geq 14$/$\geq 14$ & \textbf{10/9} & $\geq 19$/$\geq 19$ & 11/11 & $13a_{1997}$, $13a_{2636}$ & $\geq 14$/$\geq 14$ & \textbf{9/10} & $\geq 21$/$\geq 21$ & 11/11 \\
$13a_{2138}$, $13a_{2624}$ & $\geq 14$/$\geq 14$ & \textbf{9/$\geq 10$} & $\geq 21$/$\geq 21$ & 11/11 & $13a_{2407}$, $13a_{2656}$ & $\geq 14$/$\geq 14$ & \textbf{9/$\geq 10$} & $\geq 19$/$\geq 19$ & 11/11 \\
$13a_{2504}$, $13a_{2566}$ & $\geq 14$/$\geq 14$ & 9/9 & $\geq 21$/$\geq 21$ & \textbf{9/11} & $13a_{2576}$, $13a_{2612}$ & $\geq 14$/$\geq 14$ & \textbf{10/9} & $\geq 19$/$\geq 19$ & 11/11 \\
$13a_{2720}$, $13a_{2727}$ & $\geq 14$/$\geq 14$ & \textbf{9/$\geq 10$} & $\geq 21$/$\geq 21$ & \textbf{11/$\geq 13$} & $13a_{2800}$, $13a_{2801}$ & $\geq 14$/$\geq 14$ & \textbf{9/$\geq 10$} & $\geq 21$/$\geq 21$ & 11/11 \\
$13a_{3147}$, $13a_{3149}$ & $\geq 14$/$\geq 14$ & $\geq 10$/$\geq 10$ & \textbf{$\geq 19$/17} & $\geq 13$/$\geq 13$ & $13a_{3167}$, $13a_{3169}$ & $\geq 14$/$\geq 14$ & 9/9 & $\geq 21$/$\geq 21$ & \textbf{$\geq 13$/11} \\
$13a_{3167}$, $13a_{3188}$ & $\geq 14$/$\geq 14$ & 9/9 & $\geq 21$/$\geq 21$ & \textbf{$\geq 13$/11} & $13a_{3167}$, $13a_{3190}$ & $\geq 14$/$\geq 14$ & 9/9 & $\geq 21$/$\geq 21$ & \textbf{$\geq 13$/11} \\
$13a_{3168}$, $13a_{3170}$ & $\geq 14$/$\geq 14$ & \textbf{9/$\geq 10$} & $\geq 21$/$\geq 21$ & 11/11 & $13a_{3168}$, $13a_{3189}$ & $\geq 14$/$\geq 14$ & \textbf{9/$\geq 10$} & $\geq 21$/$\geq 21$ & 11/11 \\
$13a_{3168}$, $13a_{3191}$ & $\geq 14$/$\geq 14$ & \textbf{9/$\geq 10$} & $\geq 21$/$\geq 21$ & 11/11 & $13a_{3171}$, $13a_{3186}$ & $\geq 14$/$\geq 14$ & \textbf{9/$\geq 10$} & $\geq 21$/$\geq 21$ & 11/11 \\
$13a_{3172}$, $13a_{3187}$ & $\geq 14$/$\geq 14$ & \textbf{9/$\geq 10$} & $\geq 19$/$\geq 19$ & 11/11 & $13a_{3199}$, $13a_{3422}$ & $\geq 14$/$\geq 14$ & \textbf{9/10} & $\geq 19$/$\geq 19$ & 11/11 \\
$13a_{3208}$, $13a_{3221}$ & $\geq 14$/$\geq 14$ & \textbf{9/$\geq 10$} & $\geq 21$/$\geq 21$ & 11/11 & $13a_{3225}$, $13a_{3255}$ & $\geq 14$/$\geq 14$ & $\geq 10$/$\geq 10$ & $\geq 21$/$\geq 21$ & \textbf{11/$\geq 13$} \\
$13a_{3228}$, $13a_{3247}$ & $\geq 14$/$\geq 14$ & \textbf{$\geq 10$/9} & $\geq 21$/$\geq 21$ & 11/11 & $13a_{3237}$, $13a_{3239}$ & $\geq 14$/$\geq 14$ & \textbf{$\geq 10$/9} & $\geq 21$/$\geq 21$ & 11/11 \\
$13a_{3238}$, $13a_{3254}$ & $\geq 14$/$\geq 14$ & \textbf{10/9} & $\geq 21$/$\geq 21$ & 11/11 & $13a_{3241}$, $13a_{3251}$ & $\geq 14$/$\geq 14$ & \textbf{$\geq 10$/9} & $\geq 19$/$\geq 19$ & 11/11 \\
$13a_{3242}$, $13a_{3252}$ & $\geq 14$/$\geq 14$ & \textbf{9/10} & $\geq 19$/$\geq 19$ & 11/11 & $13a_{3249}$, $13a_{3281}$ & $\geq 14$/$\geq 14$ & \textbf{9/$\geq 10$} & $\geq 19$/$\geq 19$ & 11/11 \\
$13a_{3258}$, $13a_{3279}$ & $\geq 14$/$\geq 14$ & \textbf{9/10} & $\geq 21$/$\geq 21$ & 11/11 & $13a_{3264}$, $13a_{3276}$ & $\geq 14$/$\geq 14$ & 9/9 & $\geq 19$/$\geq 19$ & \textbf{$\geq 13$/11} \\
$13a_{3265}$, $13a_{3277}$ & $\geq 14$/$\geq 14$ & \textbf{9/$\geq 10$} & $\geq 21$/$\geq 21$ & 11/11 & $13a_{3266}$, $13a_{3275}$ & $\geq 14$/$\geq 14$ & 9/9 & $\geq 19$/$\geq 19$ & \textbf{11/$\geq 13$} \\
$13a_{3272}$, $13a_{3285}$ & $\geq 14$/$\geq 14$ & \textbf{9/$\geq 10$} & $\geq 19$/$\geq 19$ & \textbf{$\geq 13$/11} & $13a_{3292}$, $13a_{3301}$ & $\geq 14$/$\geq 14$ & \textbf{9/$\geq 10$} & $\geq 21$/$\geq 21$ & 11/11 \\
$13a_{3292}$, $13a_{3409}$ & $\geq 14$/$\geq 14$ & \textbf{9/10} & $\geq 21$/$\geq 21$ & 11/11 & $13a_{3293}$, $13a_{3295}$ & $\geq 14$/$\geq 14$ & $\geq 10$/$\geq 10$ & $\geq 19$/$\geq 19$ & \textbf{$\geq 13$/11} \\
$13a_{3294}$, $13a_{3298}$ & $\geq 14$/$\geq 14$ & $\geq 10$/$\geq 10$ & 17/17 & \textbf{11/$\geq 13$} & $13a_{3294}$, $13a_{3347}$ & $\geq 14$/$\geq 14$ & $\geq 10$/$\geq 10$ & 17/17 & \textbf{11/$\geq 13$} \\
$13a_{3294}$, $13a_{3403}$ & $\geq 14$/$\geq 14$ & $\geq 10$/$\geq 10$ & 17/17 & \textbf{11/$\geq 13$} & $13a_{3295}$, $13a_{3402}$ & $\geq 14$/$\geq 14$ & $\geq 10$/$\geq 10$ & $\geq 19$/$\geq 19$ & \textbf{11/$\geq 13$} \\
$13a_{3301}$, $13a_{3405}$ & $\geq 14$/$\geq 14$ & \textbf{$\geq 10$/9} & $\geq 21$/$\geq 21$ & 11/11 & $13a_{3317}$, $13a_{3320}$ & $\geq 14$/$\geq 14$ & $\geq 10$/$\geq 10$ & $\geq 19$/$\geq 19$ & \textbf{11/$\geq 13$} \\
$13a_{3328}$, $13a_{3339}$ & $\geq 14$/$\geq 14$ & 9/9 & $\geq 19$/$\geq 19$ & \textbf{$\geq 13$/11} & $13a_{3348}$, $13a_{3351}$ & $\geq 14$/$\geq 14$ & \textbf{$\geq 10$/9} & 17/17 & $\geq 13$/$\geq 13$ \\
$13a_{3351}$, $13a_{3411}$ & $\geq 14$/$\geq 14$ & \textbf{9/$\geq 10$} & 17/17 & $\geq 13$/$\geq 13$ & $13a_{3355}$, $13a_{3415}$ & $\geq 14$/$\geq 14$ & \textbf{9/10} & $\geq 19$/$\geq 19$ & \textbf{$\geq 13$/11} \\
$13a_{3363}$, $13a_{3365}$ & $\geq 14$/$\geq 14$ & \textbf{$\geq 10$/9} & $\geq 19$/$\geq 19$ & \textbf{$\geq 13$/11} & $13a_{3363}$, $13a_{3395}$ & $\geq 14$/$\geq 14$ & $\geq 10$/10 & $\geq 19$/$\geq 19$ & \textbf{$\geq 13$/11} \\
$13a_{3365}$, $13a_{3395}$ & $\geq 14$/$\geq 14$ & \textbf{9/10} & $\geq 19$/$\geq 19$ & 11/11 & $13a_{3365}$, $13a_{3396}$ & $\geq 14$/$\geq 14$ & \textbf{9/$\geq 10$} & $\geq 19$/$\geq 19$ & \textbf{11/$\geq 13$} \\
$13a_{3368}$, $13a_{3394}$ & $\geq 14$/$\geq 14$ & \textbf{$\geq 10$/9} & $\geq 21$/$\geq 21$ & \textbf{11/$\geq 13$} & $13a_{3388}$, $13a_{3390}$ & $\geq 14$/$\geq 14$ & $\geq 10$/$\geq 10$ & $\geq 19$/$\geq 19$ & \textbf{$\geq 13$/11} \\
$13a_{3388}$, $13a_{3400}$ & $\geq 14$/$\geq 14$ & \textbf{$\geq 10$/9} & $\geq 19$/$\geq 19$ & \textbf{$\geq 13$/11} & $13a_{3388}$, $13a_{3401}$ & $\geq 14$/$\geq 14$ & $\geq 10$/$\geq 10$ & $\geq 19$/$\geq 19$ & \textbf{$\geq 13$/11} \\
$13a_{3390}$, $13a_{3400}$ & $\geq 14$/$\geq 14$ & \textbf{$\geq 10$/9} & $\geq 19$/$\geq 19$ & 11/11 & $13a_{3393}$, $13a_{3399}$ & $\geq 14$/$\geq 14$ & \textbf{$\geq 10$/9} & $\geq 19$/$\geq 19$ & $\geq 13$/$\geq 13$ \\
$13a_{3395}$, $13a_{3396}$ & $\geq 14$/$\geq 14$ & 10/$\geq 10$ & $\geq 19$/$\geq 19$ & \textbf{11/$\geq 13$} & $13a_{3400}$, $13a_{3401}$ & $\geq 14$/$\geq 14$ & \textbf{9/$\geq 10$} & $\geq 19$/$\geq 19$ & 11/11 \\
$13a_{3405}$, $13a_{3409}$ & $\geq 14$/$\geq 14$ & \textbf{9/10} & $\geq 21$/$\geq 21$ & 11/11 & $13n_{22}$, $13n_{72}$ & 12/12 & 8/8 & $\geq 19$/$\geq 19$ & \textbf{11/9} \\
$13n_{23}$, $13n_{73}$ & 12/12 & 8/8 & $\geq 21$/$\geq 21$ & \textbf{9/11} & $13n_{27}$, $13n_{78}$ & 12/12 & 9/9 & \textbf{17/15} & \textbf{9/11} \\
$13n_{28}$, $13n_{77}$ & 13/13 & 8/8 & $\geq 19$/$\geq 19$ & \textbf{11/9} & $13n_{29}$, $13n_{79}$ & 13/13 & 9/9 & $\geq 21$/$\geq 21$ & \textbf{9/11} \\
$13n_{32}$, $13n_{82}$ & 13/13 & 9/9 & $\geq 21$/$\geq 21$ & \textbf{9/11} & $13n_{33}$, $13n_{83}$ & $\geq 14$/$\geq 14$ & 9/9 & $\geq 19$/$\geq 19$ & \textbf{9/11} \\
$13n_{39}$, $13n_{67}$ & 12/12 & 9/9 & \textbf{17/$\geq 19$} & 11/11 & $13n_{40}$, $13n_{68}$ & $\geq 14$/$\geq 14$ & 9/9 & \textbf{17/$\geq 19$} & 11/11 \\
$13n_{147}$, $13n_{171}$ & 13/13 & 9/9 & \textbf{17/$\geq 19$} & 11/11 & $13n_{150}$, $13n_{154}$ & $\geq 14$/$\geq 14$ & 8/8 & $\geq 21$/$\geq 21$ & \textbf{11/9} \\
$13n_{151}$, $13n_{155}$ & $\geq 14$/$\geq 14$ & 9/9 & $\geq 21$/$\geq 21$ & \textbf{11/9} & $13n_{161}$, $13n_{164}$ & $\geq 14$/$\geq 14$ & 9/9 & \textbf{$\geq 19$/17} & 11/11 \\
$13n_{163}$, $13n_{177}$ & $\geq 14$/$\geq 14$ & 8/8 & \textbf{17/$\geq 19$} & 11/11 & $13n_{164}$, $13n_{176}$ & $\geq 14$/$\geq 14$ & 9/9 & \textbf{17/$\geq 19$} & 11/11 \\
$13n_{166}$, $13n_{178}$ & 13/13 & 9/9 & \textbf{17/$\geq 19$} & 11/11 & $13n_{167}$, $13n_{179}$ & \textbf{12/$\geq 14$} & 8/8 & 17/17 & 11/11 \\
$13n_{225}$, $13n_{285}$ & 11/11 & 8/8 & $\geq 21$/$\geq 21$ & \textbf{11/9} & $13n_{227}$, $13n_{286}$ & 13/13 & \textbf{9/8} & $\geq 21$/$\geq 21$ & \textbf{11/9} \\
$13n_{228}$, $13n_{287}$ & 13/13 & 9/9 & $\geq 21$/$\geq 21$ & \textbf{11/9} & $13n_{229}$, $13n_{289}$ & \textbf{11/12} & \textbf{9/8} & $\geq 19$/$\geq 19$ & 9/9 \\
$13n_{230}$, $13n_{288}$ & 12/12 & 8/8 & \textbf{$\geq 19$/17} & 9/9 & $13n_{231}$, $13n_{290}$ & \textbf{12/$\geq 14$} & 8/8 & $\geq 21$/$\geq 21$ & 9/9 \\
$13n_{232}$, $13n_{291}$ & \textbf{12/$\geq 14$} & 8/8 & $\geq 21$/$\geq 21$ & 9/9 & $13n_{234}$, $13n_{292}$ & \textbf{12/13} & 8/8 & $\geq 21$/$\geq 21$ & 9/9 \\
$13n_{235}$, $13n_{294}$ & \textbf{12/$\geq 14$} & 8/8 & $\geq 21$/$\geq 21$ & 9/9 & $13n_{236}$, $13n_{295}$ & \textbf{$\geq 14$/12} & 8/8 & $\geq 19$/$\geq 19$ & \textbf{11/9} \\
$13n_{238}$, $13n_{298}$ & 13/13 & 9/9 & $\geq 19$/$\geq 19$ & \textbf{11/9} & $13n_{239}$, $13n_{297}$ & $\geq 14$/$\geq 14$ & 8/8 & $\geq 19$/$\geq 19$ & \textbf{11/9} \\
$13n_{245}$, $13n_{304}$ & 13/13 & \textbf{8/9} & $\geq 21$/$\geq 21$ & \textbf{9/11} & $13n_{246}$, $13n_{305}$ & \textbf{$\geq 14$/13} & 9/9 & $\geq 21$/$\geq 21$ & 11/11 \\
$13n_{307}$, $13n_{501}$ & 12/12 & 8/8 & \textbf{$\geq 19$/17} & 9/9 & $13n_{309}$, $13n_{509}$ & \textbf{13/$\geq 14$} & 9/9 & $\geq 21$/$\geq 21$ & \textbf{9/11} \\
$13n_{311}$, $13n_{505}$ & 13/13 & \textbf{8/9} & $\geq 19$/$\geq 19$ & 9/9 & $13n_{312}$, $13n_{500}$ & \textbf{11/13} & 8/8 & $\geq 21$/$\geq 21$ & 9/9 \\
$13n_{319}$, $13n_{544}$ & 12/12 & 9/9 & \textbf{15/17} & 11/11 & $13n_{323}$, $13n_{497}$ & $\geq 14$/$\geq 14$ & 8/8 & \textbf{17/$\geq 19$} & \textbf{11/9} \\
$13n_{324}$, $13n_{498}$ & 13/13 & 9/9 & \textbf{$\geq 19$/15} & \textbf{9/11} & $13n_{327}$, $13n_{343}$ & 13/13 & 9/9 & \textbf{17/15} & 11/11 \\
$13n_{327}$, $13n_{349}$ & 13/13 & 9/9 & \textbf{17/15} & 11/11 & $13n_{329}$, $13n_{513}$ & $\geq 14$/$\geq 14$ & 9/9 & $\geq 19$/$\geq 19$ & \textbf{11/9} \\
$13n_{331}$, $13n_{353}$ & \textbf{13/$\geq 14$} & 9/9 & $\geq 21$/$\geq 21$ & 11/11 & $13n_{331}$, $13n_{527}$ & \textbf{13/$\geq 14$} & 9/9 & $\geq 21$/$\geq 21$ & 11/11 \\
$13n_{334}$, $13n_{503}$ & \textbf{12/$\geq 14$} & 9/9 & \textbf{17/$\geq 19$} & 11/11 & $13n_{335}$, $13n_{504}$ & $\geq 14$/$\geq 14$ & 9/9 & $\geq 21$/$\geq 21$ & \textbf{11/9} \\
$13n_{339}$, $13n_{517}$ & 12/12 & 8/8 & $\geq 19$/$\geq 19$ & \textbf{11/9} & $13n_{341}$, $13n_{518}$ & 13/13 & 9/9 & \textbf{17/$\geq 19$} & 11/11 \\
$13n_{342}$, $13n_{356}$ & 13/13 & 9/9 & \textbf{15/17} & 11/11 & $13n_{343}$, $13n_{511}$ & 13/13 & 9/9 & \textbf{15/17} & 11/11 \\
$13n_{344}$, $13n_{520}$ & \textbf{13/$\geq 14$} & 9/9 & $\geq 19$/$\geq 19$ & 11/11 & $13n_{345}$, $13n_{521}$ & $\geq 14$/$\geq 14$ & \textbf{$\geq 10$/9} & $\geq 19$/$\geq 19$ & 11/11 \\
$13n_{347}$, $13n_{523}$ & $\geq 14$/$\geq 14$ & 9/9 & $\geq 21$/$\geq 21$ & \textbf{11/9} & $13n_{349}$, $13n_{511}$ & 13/13 & 9/9 & \textbf{15/17} & 11/11 \\
$13n_{351}$, $13n_{513}$ & $\geq 14$/$\geq 14$ & 9/9 & $\geq 19$/$\geq 19$ & \textbf{11/9} & $13n_{353}$, $13n_{515}$ & \textbf{$\geq 14$/13} & 9/9 & $\geq 21$/$\geq 21$ & 11/11 \\
$13n_{355}$, $13n_{518}$ & 13/13 & 9/9 & \textbf{17/$\geq 19$} & 11/11 & $13n_{356}$, $13n_{519}$ & 13/13 & 9/9 & \textbf{17/15} & 11/11 \\
$13n_{357}$, $13n_{520}$ & \textbf{13/$\geq 14$} & 9/9 & $\geq 19$/$\geq 19$ & 11/11 & $13n_{358}$, $13n_{521}$ & $\geq 14$/$\geq 14$ & \textbf{10/9} & $\geq 19$/$\geq 19$ & 11/11 \\
$13n_{360}$, $13n_{523}$ & $\geq 14$/$\geq 14$ & 9/9 & $\geq 21$/$\geq 21$ & \textbf{11/9} & $13n_{362}$, $13n_{455}$ & $\geq 14$/$\geq 14$ & 9/9 & $\geq 21$/$\geq 21$ & \textbf{9/11} \\
$13n_{365}$, $13n_{492}$ & $\geq 14$/$\geq 14$ & 9/9 & $\geq 21$/$\geq 21$ & \textbf{9/11} & $13n_{367}$, $13n_{494}$ & 13/13 & \textbf{10/9} & $\geq 21$/$\geq 21$ & 11/11 \\
$13n_{369}$, $13n_{496}$ & \textbf{$\geq 14$/13} & \textbf{10/9} & $\geq 19$/$\geq 19$ & 11/11 & $13n_{403}$, $13n_{415}$ & 13/13 & \textbf{9/8} & $\geq 19$/$\geq 19$ & 11/11 \\
$13n_{407}$, $13n_{419}$ & $\geq 14$/$\geq 14$ & 9/9 & $\geq 21$/$\geq 21$ & \textbf{11/9} & $13n_{422}$, $13n_{423}$ & 12/12 & 8/8 & \textbf{$\geq 19$/17} & 9/9 \\
$13n_{422}$, $13n_{630}$ & 12/12 & 8/8 & \textbf{$\geq 19$/17} & 9/9 & $13n_{424}$, $13n_{635}$ & \textbf{12/13} & 8/8 & \textbf{$\geq 19$/17} & 9/9 \\
$13n_{426}$, $13n_{427}$ & \textbf{11/13} & 8/8 & \textbf{17/15} & 9/9 & $13n_{426}$, $13n_{646}$ & \textbf{11/13} & 8/8 & 17/17 & 9/9 \\
$13n_{427}$, $13n_{646}$ & 13/13 & 8/8 & \textbf{15/17} & 9/9 & $13n_{428}$, $13n_{852}$ & \textbf{12/$\geq 14$} & 8/8 & $\geq 21$/$\geq 21$ & 9/9 \\
$13n_{432}$, $13n_{960}$ & 13/13 & 9/9 & $\geq 19$/$\geq 19$ & \textbf{9/11} & $13n_{437}$, $13n_{629}$ & \textbf{11/13} & 8/8 & $\geq 21$/$\geq 21$ & 9/9 \\
$13n_{440}$, $13n_{449}$ & $\geq 14$/$\geq 14$ & \textbf{9/10} & $\geq 19$/$\geq 19$ & 11/11 & $13n_{441}$, $13n_{978}$ & \textbf{13/$\geq 14$} & 9/9 & $\geq 21$/$\geq 21$ & \textbf{11/9} \\
$13n_{442}$, $13n_{977}$ & \textbf{13/$\geq 14$} & 9/9 & $\geq 21$/$\geq 21$ & \textbf{11/9} & $13n_{449}$, $13n_{979}$ & $\geq 14$/$\geq 14$ & \textbf{10/9} & $\geq 19$/$\geq 19$ & 11/11 \\
$13n_{451}$, $13n_{476}$ & \textbf{12/$\geq 14$} & 9/9 & $\geq 21$/$\geq 21$ & 11/11 & $13n_{459}$, $13n_{487}$ & \textbf{13/$\geq 14$} & 9/9 & $\geq 19$/$\geq 19$ & 11/11 \\
$13n_{465}$, $13n_{1361}$ & 12/12 & \textbf{8/9} & $\geq 19$/$\geq 19$ & \textbf{9/11} & $13n_{471}$, $13n_{553}$ & \textbf{$\geq 14$/13} & 9/9 & $\geq 21$/$\geq 21$ & 11/11 \\
$13n_{475}$, $13n_{557}$ & $\geq 14$/$\geq 14$ & 9/9 & \textbf{17/$\geq 19$} & 11/11 & $13n_{483}$, $13n_{541}$ & 13/13 & 9/9 & $\geq 21$/$\geq 21$ & \textbf{11/9} \\
$13n_{484}$, $13n_{542}$ & $\geq 14$/$\geq 14$ & 9/9 & \textbf{17/$\geq 19$} & 11/11 & $13n_{513}$, $13n_{525}$ & $\geq 14$/$\geq 14$ & 9/9 & $\geq 19$/$\geq 19$ & \textbf{9/11} \\
$13n_{515}$, $13n_{527}$ & \textbf{13/$\geq 14$} & 9/9 & $\geq 21$/$\geq 21$ & 11/11 & $13n_{518}$, $13n_{529}$ & 13/13 & 9/9 & \textbf{$\geq 19$/17} & 11/11 \\
$13n_{520}$, $13n_{530}$ & \textbf{$\geq 14$/13} & 9/9 & $\geq 19$/$\geq 19$ & 11/11 & $13n_{521}$, $13n_{531}$ & $\geq 14$/$\geq 14$ & \textbf{9/10} & $\geq 19$/$\geq 19$ & 11/11 \\
$13n_{523}$, $13n_{533}$ & $\geq 14$/$\geq 14$ & 9/9 & $\geq 21$/$\geq 21$ & \textbf{9/11} & $13n_{600}$, $13n_{695}$ & 13/13 & 9/9 & \textbf{17/$\geq 19$} & 11/11 \\
$13n_{602}$, $13n_{603}$ & 12/12 & 8/8 & $\geq 21$/$\geq 21$ & \textbf{9/11} & $13n_{607}$, $13n_{608}$ & \textbf{11/12} & 8/8 & $\geq 19$/$\geq 19$ & 9/9 \\
$13n_{611}$, $13n_{612}$ & 13/13 & 8/8 & $\geq 19$/$\geq 19$ & \textbf{9/11} & $13n_{617}$, $13n_{619}$ & \textbf{12/$\geq 14$} & 8/8 & $\geq 19$/$\geq 19$ & 11/11 \\
$13n_{627}$, $13n_{716}$ & \textbf{11/13} & 8/8 & $\geq 21$/$\geq 21$ & 11/11 & $13n_{633}$, $13n_{718}$ & $\geq 14$/$\geq 14$ & 8/8 & $\geq 19$/$\geq 19$ & \textbf{11/9} \\
$13n_{651}$, $13n_{661}$ & \textbf{11/13} & 9/9 & $\geq 21$/$\geq 21$ & 11/11 & $13n_{727}$, $13n_{765}$ & \textbf{$\geq 14$/12} & 9/9 & $\geq 21$/$\geq 21$ & \textbf{11/9} \\
$13n_{728}$, $13n_{767}$ & \textbf{13/$\geq 14$} & 9/9 & $\geq 19$/$\geq 19$ & 11/11 & $13n_{730}$, $13n_{770}$ & 13/13 & 9/9 & $\geq 21$/$\geq 21$ & \textbf{11/9} \\
$13n_{733}$, $13n_{769}$ & \textbf{12/$\geq 14$} & \textbf{8/9} & $\geq 21$/$\geq 21$ & \textbf{11/9} & $13n_{735}$, $13n_{868}$ & 12/12 & 8/8 & $\geq 21$/$\geq 21$ & \textbf{9/11} \\
$13n_{736}$, $13n_{867}$ & 13/13 & \textbf{8/9} & $\geq 19$/$\geq 19$ & 11/11 & $13n_{738}$, $13n_{873}$ & 13/13 & 9/9 & \textbf{$\geq 19$/17} & \textbf{9/11} \\
$13n_{739}$, $13n_{952}$ & 13/13 & 9/9 & $\geq 21$/$\geq 21$ & \textbf{11/9} & $13n_{742}$, $13n_{956}$ & 13/13 & 9/9 & \textbf{17/$\geq 19$} & 11/11 \\
$13n_{793}$, $13n_{882}$ & $\geq 14$/$\geq 14$ & 9/9 & $\geq 19$/$\geq 19$ & \textbf{11/9} & $13n_{794}$, $13n_{921}$ & \textbf{$\geq 14$/12} & 9/9 & $\geq 21$/$\geq 21$ & 11/11 \\
$13n_{797}$, $13n_{888}$ & $\geq 14$/$\geq 14$ & \textbf{9/8} & $\geq 21$/$\geq 21$ & \textbf{11/9} & $13n_{799}$, $13n_{884}$ & \textbf{13/11} & 8/8 & $\geq 21$/$\geq 21$ & 9/9 \\
$13n_{800}$, $13n_{880}$ & $\geq 14$/$\geq 14$ & 9/9 & $\geq 21$/$\geq 21$ & \textbf{11/9} & $13n_{801}$, $13n_{881}$ & 12/12 & 8/8 & \textbf{$\geq 19$/17} & 9/9 \\
$13n_{802}$, $13n_{924}$ & \textbf{$\geq 14$/13} & 9/9 & $\geq 21$/$\geq 21$ & \textbf{11/9} & $13n_{804}$, $13n_{890}$ & 12/12 & 9/9 & \textbf{17/$\geq 19$} & 9/9 \\
$13n_{805}$, $13n_{891}$ & 13/13 & \textbf{9/8} & $\geq 21$/$\geq 21$ & \textbf{11/9} & $13n_{806}$, $13n_{887}$ & \textbf{13/12} & 8/8 & \textbf{17/$\geq 19$} & 11/11 \\
$13n_{812}$, $13n_{854}$ & \textbf{13/$\geq 14$} & 9/9 & \textbf{$\geq 19$/17} & 11/11 & $13n_{813}$, $13n_{855}$ & 13/13 & 9/9 & \textbf{17/$\geq 19$} & 11/11 \\
$13n_{824}$, $13n_{1031}$ & \textbf{12/11} & 8/8 & 17/17 & \textbf{11/9} & $13n_{827}$, $13n_{1034}$ & \textbf{$\geq 14$/12} & 9/9 & 17/17 & 11/11 \\
$13n_{830}$, $13n_{1035}$ & 13/13 & \textbf{9/8} & $\geq 19$/$\geq 19$ & \textbf{11/9} & $13n_{833}$, $13n_{1081}$ & $\geq 14$/$\geq 14$ & 9/9 & $\geq 21$/$\geq 21$ & \textbf{9/11} \\
$13n_{835}$, $13n_{973}$ & 12/12 & \textbf{8/9} & \textbf{$\geq 19$/17} & \textbf{9/11} & $13n_{845}$, $13n_{999}$ & $\geq 14$/$\geq 14$ & 9/9 & $\geq 21$/$\geq 21$ & \textbf{9/11} \\
$13n_{846}$, $13n_{969}$ & 13/13 & 9/9 & \textbf{$\geq 19$/17} & 11/11 & $13n_{857}$, $13n_{1001}$ & 12/12 & \textbf{9/8} & $\geq 19$/$\geq 19$ & 11/11 \\
$13n_{862}$, $13n_{1015}$ & \textbf{$\geq 14$/13} & 9/9 & $\geq 21$/$\geq 21$ & 11/11 & $13n_{874}$, $13n_{949}$ & 13/13 & 9/9 & $\geq 21$/$\geq 21$ & \textbf{9/11} \\
$13n_{875}$, $13n_{950}$ & $\geq 14$/$\geq 14$ & 9/9 & $\geq 19$/$\geq 19$ & \textbf{9/11} & $13n_{900}$, $13n_{947}$ & $\geq 14$/$\geq 14$ & 8/8 & $\geq 21$/$\geq 21$ & \textbf{9/11} \\
$13n_{903}$, $13n_{910}$ & \textbf{$\geq 14$/12} & \textbf{9/8} & $\geq 19$/$\geq 19$ & \textbf{9/11} & $13n_{906}$, $13n_{942}$ & \textbf{$\geq 14$/13} & 9/9 & \textbf{$\geq 19$/17} & 11/11 \\
$13n_{913}$, $13n_{1094}$ & \textbf{12/$\geq 14$} & 9/9 & $\geq 21$/$\geq 21$ & 11/11 & $13n_{929}$, $13n_{1063}$ & \textbf{$\geq 14$/12} & 9/9 & $\geq 21$/$\geq 21$ & 11/11 \\
$13n_{930}$, $13n_{1060}$ & $\geq 14$/$\geq 14$ & 9/9 & $\geq 21$/$\geq 21$ & \textbf{11/9} & $13n_{931}$, $13n_{1059}$ & $\geq 14$/$\geq 14$ & 9/9 & $\geq 19$/$\geq 19$ & \textbf{9/11} \\
$13n_{931}$, $13n_{1062}$ & $\geq 14$/$\geq 14$ & 9/9 & $\geq 19$/$\geq 19$ & \textbf{9/11} & $13n_{932}$, $13n_{1061}$ & 13/13 & 9/9 & $\geq 21$/$\geq 21$ & \textbf{9/11} \\
$13n_{934}$, $13n_{1085}$ & $\geq 14$/$\geq 14$ & \textbf{9/10} & $\geq 21$/$\geq 21$ & 11/11 & $13n_{937}$, $13n_{1088}$ & 13/13 & \textbf{10/9} & $\geq 21$/$\geq 21$ & 11/11 \\
$13n_{962}$, $13n_{1072}$ & \textbf{$\geq 14$/13} & 9/9 & $\geq 21$/$\geq 21$ & 11/11 & $13n_{962}$, $13n_{1077}$ & \textbf{$\geq 14$/13} & 9/9 & $\geq 21$/$\geq 21$ & 11/11 \\
$13n_{963}$, $13n_{1074}$ & $\geq 14$/$\geq 14$ & \textbf{9/10} & $\geq 21$/$\geq 21$ & 11/11 & $13n_{964}$, $13n_{1076}$ & \textbf{$\geq 14$/13} & \textbf{9/10} & $\geq 21$/$\geq 21$ & 11/11 \\
$13n_{965}$, $13n_{1075}$ & \textbf{$\geq 14$/13} & 9/9 & $\geq 21$/$\geq 21$ & 11/11 & $13n_{966}$, $13n_{1078}$ & $\geq 14$/$\geq 14$ & 9/9 & $\geq 21$/$\geq 21$ & \textbf{9/11} \\
$13n_{968}$, $13n_{1083}$ & 13/13 & 9/9 & $\geq 19$/$\geq 19$ & \textbf{11/9} & $13n_{980}$, $13n_{1103}$ & $\geq 14$/$\geq 14$ & \textbf{9/10} & $\geq 21$/$\geq 21$ & 11/11 \\
$13n_{982}$, $13n_{1105}$ & \textbf{$\geq 14$/13} & 9/9 & $\geq 21$/$\geq 21$ & 11/11 & $13n_{982}$, $13n_{3390}$ & $\geq 14$/$\geq 14$ & \textbf{9/10} & $\geq 21$/$\geq 21$ & 11/11 \\
$13n_{983}$, $13n_{1106}$ & \textbf{$\geq 14$/13} & \textbf{$\geq 10$/9} & $\geq 21$/$\geq 21$ & 11/11 & $13n_{984}$, $13n_{1055}$ & \textbf{$\geq 14$/12} & 9/9 & $\geq 21$/$\geq 21$ & 11/11 \\
$13n_{987}$, $13n_{1056}$ & 13/13 & 9/9 & $\geq 21$/$\geq 21$ & \textbf{11/9} & $13n_{1008}$, $13n_{1049}$ & 13/13 & \textbf{9/10} & $\geq 21$/$\geq 21$ & 11/11 \\
$13n_{1009}$, $13n_{1050}$ & \textbf{13/$\geq 14$} & 9/9 & $\geq 21$/$\geq 21$ & 11/11 & $13n_{1010}$, $13n_{1051}$ & \textbf{$\geq 14$/13} & 9/9 & $\geq 19$/$\geq 19$ & 11/11 \\
$13n_{1013}$, $13n_{1045}$ & $\geq 14$/$\geq 14$ & 9/9 & \textbf{$\geq 19$/17} & 11/11 & $13n_{1022}$, $13n_{1100}$ & \textbf{12/$\geq 14$} & \textbf{9/10} & $\geq 21$/$\geq 21$ & 11/11 \\
$13n_{1023}$, $13n_{1067}$ & 12/12 & 8/8 & $\geq 19$/$\geq 19$ & \textbf{9/11} & $13n_{1024}$, $13n_{1066}$ & \textbf{13/11} & 9/9 & $\geq 21$/$\geq 21$ & 9/9 \\
$13n_{1025}$, $13n_{1101}$ & \textbf{$\geq 14$/13} & 9/9 & $\geq 21$/$\geq 21$ & \textbf{11/9} & $13n_{1026}$, $13n_{1102}$ & $\geq 14$/$\geq 14$ & 9/9 & \textbf{17/$\geq 19$} & 11/11 \\
$13n_{1027}$, $13n_{1071}$ & $\geq 14$/$\geq 14$ & 9/9 & $\geq 19$/$\geq 19$ & \textbf{9/11} & $13n_{1028}$, $13n_{1070}$ & 13/13 & 9/9 & \textbf{$\geq 19$/17} & 11/11 \\
$13n_{1029}$, $13n_{1097}$ & \textbf{13/12} & 9/9 & $\geq 21$/$\geq 21$ & 11/11 & $13n_{1058}$, $13n_{1063}$ & \textbf{$\geq 14$/12} & 9/9 & $\geq 21$/$\geq 21$ & 11/11 \\
$13n_{1073}$, $13n_{1076}$ & \textbf{$\geq 14$/13} & \textbf{9/10} & $\geq 21$/$\geq 21$ & 11/11 & $13n_{1105}$, $13n_{3390}$ & \textbf{13/$\geq 14$} & \textbf{9/10} & $\geq 21$/$\geq 21$ & 11/11 \\
$13n_{1111}$, $13n_{1126}$ & 13/13 & 9/9 & \textbf{$\geq 19$/17} & \textbf{11/9} & $13n_{1175}$, $13n_{1200}$ & \textbf{11/13} & 9/9 & $\geq 21$/$\geq 21$ & 11/11 \\
$13n_{1179}$, $13n_{1202}$ & \textbf{$\geq 14$/12} & 9/9 & $\geq 19$/$\geq 19$ & 11/11 & $13n_{1191}$, $13n_{1196}$ & 12/12 & \textbf{9/8} & $\geq 21$/$\geq 21$ & 11/11 \\
$13n_{1194}$, $13n_{1198}$ & 13/13 & \textbf{9/8} & $\geq 21$/$\geq 21$ & \textbf{9/11} & $13n_{1199}$, $13n_{1206}$ & 12/12 & \textbf{9/8} & $\geq 21$/$\geq 21$ & 11/11 \\
$13n_{1213}$, $13n_{1247}$ & $\geq 14$/$\geq 14$ & 9/9 & \textbf{17/$\geq 19$} & 11/11 & $13n_{1215}$, $13n_{1249}$ & 13/13 & \textbf{8/9} & \textbf{17/$\geq 19$} & 9/9 \\
$13n_{1216}$, $13n_{1248}$ & \textbf{$\geq 14$/13} & 9/9 & $\geq 21$/$\geq 21$ & 11/11 & $13n_{1217}$, $13n_{1250}$ & 13/13 & 9/9 & \textbf{$\geq 19$/17} & \textbf{9/11} \\
$13n_{1218}$, $13n_{1251}$ & $\geq 14$/$\geq 14$ & 9/9 & $\geq 21$/$\geq 21$ & \textbf{9/11} & $13n_{1221}$, $13n_{1252}$ & \textbf{13/12} & \textbf{8/9} & $\geq 19$/$\geq 19$ & 9/9 \\
$13n_{1240}$, $13n_{1273}$ & 13/13 & 9/9 & $\geq 21$/$\geq 21$ & \textbf{11/9} & $13n_{1241}$, $13n_{1274}$ & $\geq 14$/$\geq 14$ & 9/9 & $\geq 21$/$\geq 21$ & \textbf{9/11} \\
$13n_{1276}$, $13n_{1296}$ & 13/13 & 9/9 & $\geq 19$/$\geq 19$ & \textbf{9/11} & $13n_{1278}$, $13n_{1329}$ & 13/13 & 9/9 & $\geq 21$/$\geq 21$ & \textbf{11/9} \\
$13n_{1280}$, $13n_{1305}$ & \textbf{$\geq 14$/13} & 9/9 & $\geq 21$/$\geq 21$ & 11/11 & $13n_{1280}$, $13n_{1310}$ & \textbf{$\geq 14$/13} & 9/9 & $\geq 21$/$\geq 21$ & 11/11 \\
$13n_{1281}$, $13n_{1307}$ & $\geq 14$/$\geq 14$ & \textbf{10/9} & $\geq 21$/$\geq 21$ & 11/11 & $13n_{1282}$, $13n_{1306}$ & $\geq 14$/$\geq 14$ & \textbf{10/9} & $\geq 21$/$\geq 21$ & 11/11 \\
$13n_{1282}$, $13n_{1309}$ & $\geq 14$/$\geq 14$ & \textbf{10/9} & $\geq 21$/$\geq 21$ & 11/11 & $13n_{1283}$, $13n_{1308}$ & \textbf{$\geq 14$/13} & 9/9 & $\geq 21$/$\geq 21$ & 11/11 \\
$13n_{1284}$, $13n_{1311}$ & \textbf{$\geq 14$/13} & 9/9 & $\geq 21$/$\geq 21$ & \textbf{9/11} & $13n_{1286}$, $13n_{1314}$ & \textbf{$\geq 14$/13} & 9/9 & $\geq 19$/$\geq 19$ & 11/11 \\
$13n_{1288}$, $13n_{1315}$ & \textbf{$\geq 14$/12} & 9/9 & $\geq 21$/$\geq 21$ & 11/11 & $13n_{1289}$, $13n_{1318}$ & \textbf{$\geq 14$/13} & 9/9 & $\geq 21$/$\geq 21$ & \textbf{9/11} \\
$13n_{1291}$, $13n_{1320}$ & $\geq 14$/$\geq 14$ & \textbf{10/9} & $\geq 21$/$\geq 21$ & 11/11 & $13n_{1292}$, $13n_{1319}$ & \textbf{$\geq 14$/13} & 9/9 & $\geq 21$/$\geq 21$ & 11/11 \\
$13n_{1292}$, $13n_{1321}$ & \textbf{$\geq 14$/13} & 9/9 & $\geq 21$/$\geq 21$ & 11/11 & $13n_{1294}$, $13n_{1323}$ & $\geq 14$/$\geq 14$ & 9/9 & $\geq 21$/$\geq 21$ & \textbf{9/11} \\
$13n_{1295}$, $13n_{1324}$ & \textbf{$\geq 14$/12} & 9/9 & $\geq 21$/$\geq 21$ & 11/11 & $13n_{1322}$, $13n_{1324}$ & \textbf{$\geq 14$/12} & 9/9 & $\geq 21$/$\geq 21$ & 11/11 \\
$13n_{1350}$, $13n_{1351}$ & $\geq 14$/$\geq 14$ & 9/9 & $\geq 21$/$\geq 21$ & \textbf{11/9} & $13n_{1359}$, $13n_{1360}$ & \textbf{12/$\geq 14$} & 9/9 & \textbf{17/$\geq 19$} & 11/11 \\
$13n_{1367}$, $13n_{1374}$ & \textbf{12/$\geq 14$} & \textbf{9/$\geq 10$} & $\geq 19$/$\geq 19$ & 11/11 & $13n_{1380}$, $13n_{1385}$ & \textbf{$\geq 14$/12} & $\geq 10$/10 & $\geq 21$/$\geq 21$ & 11/11 \\
$13n_{1381}$, $13n_{1386}$ & 13/13 & \textbf{10/9} & $\geq 21$/$\geq 21$ & 11/11 & $13n_{1494}$, $13n_{1500}$ & 13/13 & 9/9 & $\geq 21$/$\geq 21$ & \textbf{11/9} \\
$13n_{1743}$, $13n_{1774}$ & \textbf{$\geq 14$/13} & 9/9 & $\geq 19$/$\geq 19$ & 11/11 & $13n_{1796}$, $13n_{2641}$ & \textbf{12/13} & 9/9 & \textbf{17/$\geq 19$} & 11/11 \\
$13n_{1975}$, $13n_{2605}$ & 12/12 & 8/8 & $\geq 21$/$\geq 21$ & \textbf{9/11} & $13n_{2184}$, $13n_{2228}$ & \textbf{12/$\geq 14$} & 9/9 & $\geq 21$/$\geq 21$ & 11/11 \\
$13n_{2205}$, $13n_{2250}$ & 13/13 & 9/9 & \textbf{17/$\geq 19$} & 11/11 & $13n_{2248}$, $13n_{2249}$ & \textbf{13/$\geq 14$} & 9/9 & $\geq 19$/$\geq 19$ & 11/11 \\
$13n_{2400}$, $13n_{2401}$ & $\geq 14$/$\geq 14$ & \textbf{$\geq 10$/9} & $\geq 19$/$\geq 19$ & 11/11 & $13n_{2410}$, $13n_{2414}$ & \textbf{13/$\geq 14$} & 9/9 & $\geq 21$/$\geq 21$ & 11/11 \\
$13n_{2453}$, $13n_{2456}$ & \textbf{13/$\geq 14$} & 9/9 & $\geq 21$/$\geq 21$ & 11/11 & $13n_{2460}$, $13n_{2461}$ & \textbf{$\geq 14$/12} & 9/9 & $\geq 21$/$\geq 21$ & 11/11 \\
$13n_{2513}$, $13n_{3646}$ & \textbf{$\geq 14$/13} & 9/9 & $\geq 19$/$\geq 19$ & \textbf{9/11} & $13n_{2575}$, $13n_{2844}$ & \textbf{$\geq 14$/12} & 9/9 & $\geq 21$/$\geq 21$ & 11/11 \\
$13n_{2930}$, $13n_{2977}$ & $\geq 14$/$\geq 14$ & 9/9 & \textbf{17/$\geq 19$} & 11/11 & $13n_{2941}$, $13n_{3409}$ & 13/13 & 9/9 & $\geq 21$/$\geq 21$ & \textbf{9/11} \\
$13n_{2942}$, $13n_{3134}$ & \textbf{13/12} & 9/9 & $\geq 19$/$\geq 19$ & \textbf{9/11} & $13n_{3079}$, $13n_{3401}$ & 13/13 & 9/9 & $\geq 21$/$\geq 21$ & \textbf{9/11} \\
$13n_{3080}$, $13n_{3402}$ & $\geq 14$/$\geq 14$ & 9/9 & $\geq 21$/$\geq 21$ & \textbf{9/11} & $13n_{3213}$, $13n_{3215}$ & 13/13 & $\geq 10$/10 & \textbf{$\geq 19$/17} & 11/11 \\
$13n_{3264}$, $13n_{3610}$ & \textbf{13/$\geq 14$} & 9/9 & $\geq 21$/$\geq 21$ & 11/11 & $13n_{3266}$, $13n_{3458}$ & $\geq 14$/$\geq 14$ & 9/9 & $\geq 21$/$\geq 21$ & \textbf{9/11} \\
$13n_{3510}$, $13n_{3517}$ & $\geq 14$/$\geq 14$ & 9/9 & \textbf{17/$\geq 19$} & 11/11 & $13n_{3723}$, $13n_{3726}$ & $\geq 14$/$\geq 14$ & 9/9 & \textbf{$\geq 19$/17} & 11/11 \\
$13n_{3725}$, $13n_{3727}$ & $\geq 14$/$\geq 14$ & \textbf{9/10} & \textbf{17/$\geq 19$} & 11/11 & $13n_{3739}$, $13n_{3770}$ & $\geq 14$/$\geq 14$ & \textbf{$\geq 10$/9} & $\geq 21$/$\geq 21$ & 11/11 \\
$13n_{3739}$, $13n_{3776}$ & $\geq 14$/$\geq 14$ & \textbf{$\geq 10$/9} & $\geq 21$/$\geq 21$ & 11/11 & $13n_{3740}$, $13n_{3746}$ & \textbf{$\geq 14$/13} & 9/9 & $\geq 21$/$\geq 21$ & 11/11 \\
$13n_{3740}$, $13n_{3771}$ & $\geq 14$/$\geq 14$ & \textbf{9/10} & $\geq 21$/$\geq 21$ & 11/11 & $13n_{3740}$, $13n_{3777}$ & $\geq 14$/$\geq 14$ & \textbf{9/$\geq 10$} & $\geq 21$/$\geq 21$ & 11/11 \\
$13n_{3741}$, $13n_{3772}$ & $\geq 14$/$\geq 14$ & \textbf{9/$\geq 10$} & $\geq 21$/$\geq 21$ & 11/11 & $13n_{3741}$, $13n_{3778}$ & $\geq 14$/$\geq 14$ & \textbf{9/$\geq 10$} & $\geq 21$/$\geq 21$ & 11/11 \\
$13n_{3742}$, $13n_{3748}$ & $\geq 14$/$\geq 14$ & \textbf{9/$\geq 10$} & $\geq 21$/$\geq 21$ & 11/11 & $13n_{3742}$, $13n_{3779}$ & $\geq 14$/$\geq 14$ & \textbf{9/$\geq 10$} & $\geq 21$/$\geq 21$ & 11/11 \\
$13n_{3743}$, $13n_{3749}$ & \textbf{13/$\geq 14$} & \textbf{9/$\geq 10$} & $\geq 21$/$\geq 21$ & 11/11 & $13n_{3743}$, $13n_{3774}$ & \textbf{13/$\geq 14$} & \textbf{9/$\geq 10$} & $\geq 21$/$\geq 21$ & 11/11 \\
$13n_{3743}$, $13n_{3780}$ & 13/13 & \textbf{9/$\geq 10$} & $\geq 21$/$\geq 21$ & 11/11 & $13n_{3745}$, $13n_{3770}$ & $\geq 14$/$\geq 14$ & \textbf{$\geq 10$/9} & $\geq 21$/$\geq 21$ & 11/11 \\
$13n_{3745}$, $13n_{3776}$ & $\geq 14$/$\geq 14$ & \textbf{$\geq 10$/9} & $\geq 21$/$\geq 21$ & 11/11 & $13n_{3746}$, $13n_{3771}$ & \textbf{13/$\geq 14$} & \textbf{9/10} & $\geq 21$/$\geq 21$ & 11/11 \\
$13n_{3746}$, $13n_{3777}$ & \textbf{13/$\geq 14$} & \textbf{9/$\geq 10$} & $\geq 21$/$\geq 21$ & 11/11 & $13n_{3747}$, $13n_{3772}$ & $\geq 14$/$\geq 14$ & \textbf{9/$\geq 10$} & $\geq 21$/$\geq 21$ & 11/11 \\
$13n_{3747}$, $13n_{3778}$ & $\geq 14$/$\geq 14$ & \textbf{9/$\geq 10$} & $\geq 21$/$\geq 21$ & 11/11 & $13n_{3748}$, $13n_{3773}$ & $\geq 14$/$\geq 14$ & \textbf{$\geq 10$/9} & $\geq 21$/$\geq 21$ & 11/11 \\
$13n_{3749}$, $13n_{3780}$ & \textbf{$\geq 14$/13} & $\geq 10$/$\geq 10$ & $\geq 21$/$\geq 21$ & 11/11 & $13n_{3765}$, $13n_{3783}$ & \textbf{13/$\geq 14$} & 9/9 & \textbf{$\geq 19$/17} & 11/11 \\
$13n_{3773}$, $13n_{3779}$ & $\geq 14$/$\geq 14$ & \textbf{9/$\geq 10$} & $\geq 21$/$\geq 21$ & 11/11 & $13n_{3774}$, $13n_{3780}$ & \textbf{$\geq 14$/13} & $\geq 10$/$\geq 10$ & $\geq 21$/$\geq 21$ & 11/11 \\
$13n_{3801}$, $13n_{3836}$ & $\geq 14$/$\geq 14$ & \textbf{$\geq 10$/9} & \textbf{$\geq 19$/17} & 11/11 & $13n_{3804}$, $13n_{3823}$ & \textbf{12/$\geq 14$} & 9/9 & $\geq 21$/$\geq 21$ & 11/11 \\
$13n_{3806}$, $13n_{3824}$ & \textbf{12/$\geq 14$} & 9/9 & $\geq 21$/$\geq 21$ & 11/11 & $13n_{3807}$, $13n_{3822}$ & \textbf{13/12} & 9/9 & $\geq 19$/$\geq 19$ & 11/11 \\
$13n_{3809}$, $13n_{3862}$ & $\geq 14$/$\geq 14$ & 9/9 & $\geq 21$/$\geq 21$ & \textbf{11/9} & $13n_{3813}$, $13n_{3852}$ & 13/13 & 9/9 & \textbf{$\geq 19$/17} & 11/11 \\
$13n_{3827}$, $13n_{3833}$ & $\geq 14$/$\geq 14$ & 9/9 & \textbf{$\geq 19$/17} & 11/11 & $13n_{3843}$, $13n_{3857}$ & $\geq 14$/$\geq 14$ & \textbf{9/10} & $\geq 19$/$\geq 19$ & 11/11 \\
$13n_{3844}$, $13n_{3855}$ & $\geq 14$/$\geq 14$ & 9/9 & \textbf{17/$\geq 19$} & 11/11 & $13n_{3847}$, $13n_{3865}$ & \textbf{13/$\geq 14$} & 10/$\geq 10$ & \textbf{$\geq 19$/17} & 11/11 \\
$13n_{3849}$, $13n_{3860}$ & 13/13 & 9/9 & \textbf{17/$\geq 19$} & 11/11 & $13n_{3858}$, $13n_{3859}$ & $\geq 14$/$\geq 14$ & \textbf{9/10} & $\geq 19$/$\geq 19$ & 11/11 \\
$13n_{3871}$, $13n_{3936}$ & $\geq 14$/$\geq 14$ & 9/9 & \textbf{$\geq 19$/17} & 11/11 & $13n_{3871}$, $13n_{3938}$ & $\geq 14$/$\geq 14$ & 9/9 & \textbf{$\geq 19$/17} & 11/11 \\
$13n_{3872}$, $13n_{3936}$ & $\geq 14$/$\geq 14$ & 9/9 & \textbf{$\geq 19$/17} & 11/11 & $13n_{3872}$, $13n_{3938}$ & $\geq 14$/$\geq 14$ & 9/9 & \textbf{$\geq 19$/17} & 11/11 \\
$13n_{3873}$, $13n_{3935}$ & $\geq 14$/$\geq 14$ & \textbf{9/10} & $\geq 19$/$\geq 19$ & 11/11 & $13n_{3888}$, $13n_{3895}$ & $\geq 14$/$\geq 14$ & \textbf{10/9} & $\geq 19$/$\geq 19$ & 11/11 \\
$13n_{3897}$, $13n_{3936}$ & $\geq 14$/$\geq 14$ & 9/9 & \textbf{$\geq 19$/17} & 11/11 & $13n_{3897}$, $13n_{3938}$ & $\geq 14$/$\geq 14$ & 9/9 & \textbf{$\geq 19$/17} & 11/11 \\
$13n_{3898}$, $13n_{3899}$ & $\geq 14$/$\geq 14$ & \textbf{9/$\geq 10$} & $\geq 19$/$\geq 19$ & 11/11 & $13n_{3898}$, $13n_{3941}$ & $\geq 14$/$\geq 14$ & \textbf{9/$\geq 10$} & $\geq 19$/$\geq 19$ & 11/11 \\
$13n_{3899}$, $13n_{3939}$ & $\geq 14$/$\geq 14$ & \textbf{$\geq 10$/9} & $\geq 19$/$\geq 19$ & 11/11 & $13n_{3900}$, $13n_{3940}$ & $\geq 14$/$\geq 14$ & \textbf{9/$\geq 10$} & \textbf{17/$\geq 19$} & 11/11 \\
$13n_{3905}$, $13n_{3921}$ & $\geq 14$/$\geq 14$ & \textbf{9/$\geq 10$} & $\geq 19$/$\geq 19$ & 11/11 & $13n_{3916}$, $13n_{3919}$ & $\geq 14$/$\geq 14$ & \textbf{$\geq 10$/9} & $\geq 19$/$\geq 19$ & 11/11 \\
$13n_{3916}$, $13n_{3931}$ & $\geq 14$/$\geq 14$ & \textbf{$\geq 10$/9} & \textbf{$\geq 19$/17} & 11/11 & $13n_{3916}$, $13n_{3932}$ & $\geq 14$/$\geq 14$ & \textbf{$\geq 10$/9} & \textbf{$\geq 19$/17} & 11/11 \\
$13n_{3919}$, $13n_{3931}$ & $\geq 14$/$\geq 14$ & 9/9 & \textbf{$\geq 19$/17} & 11/11 & $13n_{3919}$, $13n_{3932}$ & $\geq 14$/$\geq 14$ & 9/9 & \textbf{$\geq 19$/17} & 11/11 \\
$13n_{3920}$, $13n_{3928}$ & $\geq 14$/$\geq 14$ & \textbf{9/10} & $\geq 19$/$\geq 19$ & 11/11 & $13n_{3934}$, $13n_{3936}$ & $\geq 14$/$\geq 14$ & 9/9 & \textbf{$\geq 19$/17} & 11/11 \\
$13n_{3934}$, $13n_{3938}$ & $\geq 14$/$\geq 14$ & 9/9 & \textbf{$\geq 19$/17} & 11/11 & $13n_{3939}$, $13n_{3941}$ & $\geq 14$/$\geq 14$ & \textbf{9/$\geq 10$} & $\geq 19$/$\geq 19$ & 11/11 \\
\end{longtable}

==> figures/borromean_F3_knot.tex <==
\begin{tikzpicture}[scale=0.32, line cap=round, line join=round, >=stealth, thick]
  % 10 crossings, 3 components
  % arcs
  \draw[rounded corners=4pt] (4.682,4.682) -- (0.318,0.318) .. controls (0,0) .. (0.318,-0.318) -- (4.682,-4.682);
  \draw[rounded corners=4pt] (4.719,4.649) -- (1.281,0.351) .. controls (1,0) .. (1.318,-0.318) -- (3.682,-2.682);
  \draw[rounded corners=4pt] (5.318,4.682) -- (5.682,4.318);
  \draw[rounded corners=4pt] (5.682,3.682) -- (2.318,0.318) .. controls (2,0) .. (2.25,-0.374) -- (3.75,-2.626);
  \draw[rounded corners=4pt] (5.73,3.64) -- (3.27,0.36) .. controls (3,0) .. (3.318,-0.318) -- (4.682,-1.682);
  \draw[rounded corners=4pt] (6.318,3.682) -- (6.682,3.318);
  \draw[rounded corners=4pt] (6.682,2.682) -- (4.318,0.318) .. controls (4,0) .. (4.201,-0.402) -- (4.799,-1.598);
  \draw[rounded corners=4pt] (6.75,2.626) -- (5.25,0.374) .. controls (5,0) .. (5.318,-0.318) -- (5.682,-0.682);
  \draw[rounded corners=4pt] (7.318,2.682) -- (7.682,2.318);
  \draw[rounded corners=4pt] (7.682,1.682) -- (6.318,0.318) .. controls (6,0) .. (6,-0.45) -- (6,-0.55);
  \draw[rounded corners=4pt] (8,1.55) -- (8,1.45);
  \draw[rounded corners=4pt] (8.318,1.682) -- (9.682,0.318) .. controls (10,0) .. (9.682,-0.318) -- (5.318,-4.682);
  \draw[rounded corners=4pt] (7.682,0.682) -- (7.318,0.318) .. controls (7,0) .. (6.682,-0.318) -- (6.318,-0.682);
  \draw[rounded corners=4pt] (8,0.55) -- (8,0.45) .. controls (8,0) .. (7.73,-0.36) -- (5.27,-3.64);
  \draw[rounded corners=4pt] (8.318,0.682) -- (8.682,0.318) .. controls (9,0) .. (8.682,-0.318) -- (5.318,-3.682);
  \draw[rounded corners=4pt] (5,-4.55) -- (5,-4.45);
  \draw[rounded corners=4pt] (4.682,-3.682) -- (4.318,-3.318);
  \draw[rounded corners=4pt] (4.318,-2.682) -- (4.682,-2.318);
  \draw[rounded corners=4pt] (5.318,-1.682) -- (5.682,-1.318);
  \draw[rounded corners=4pt] (5,5.45) -- (5,6) -- (-1,6) -- (-1,-6) -- (5,-6) -- (5,-5.45);
  % under strands (parent - middle child)
  \draw (5,5.45) .. controls (5,5) .. (4.719,4.649);
  \draw (5.682,4.318) .. controls (6,4) .. (5.73,3.64);
  \draw (6.682,3.318) .. controls (7,3) .. (6.75,2.626);
  \draw (7.682,2.318) .. controls (8,2) .. (8,1.55);
  \draw (8,1.45) .. controls (8,1) .. (8,0.55);
  \draw (5,-5.45) .. controls (5,-5) .. (5,-4.55);
  \draw (5,-4.45) .. controls (5,-4) .. (5.27,-3.64);
  \draw (4.318,-3.318) .. controls (4,-3) .. (3.75,-2.626);
  \draw (4.682,-2.318) .. controls (5,-2) .. (4.799,-1.598);
  \draw (5.682,-1.318) .. controls (6,-1) .. (6,-0.55);
  % over strands (left - right child)
  \draw[white, line width=6pt, line cap=butt] (4.682,4.682) .. controls (5,5) .. (5.318,4.682);
  \draw (4.682,4.682) .. controls (5,5) .. (5.318,4.682);
  \draw[white, line width=6pt, line cap=butt] (5.682,3.682) .. controls (6,4) .. (6.318,3.682);
  \draw (5.682,3.682) .. controls (6,4) .. (6.318,3.682);
  \draw[white, line width=6pt, line cap=butt] (6.682,2.682) .. controls (7,3) .. (7.318,2.682);
  \draw (6.682,2.682) .. controls (7,3) .. (7.318,2.682);
  \draw[white, line width=6pt, line cap=butt] (7.682,1.682) .. controls (8,2) .. (8.318,1.682);
  \draw (7.682,1.682) .. controls (8,2) .. (8.318,1.682);
  \draw[white, line width=6pt, line cap=butt] (7.682,0.682) .. controls (8,1) .. (8.318,0.682);
  \draw (7.682,0.682) .. controls (8,1) .. (8.318,0.682);
  \draw[white, line width=6pt, line cap=butt] (4.682,-4.682) .. controls (5,-5) .. (5.318,-4.682);
  \draw (4.682,-4.682) .. controls (5,-5) .. (5.318,-4.682);
  \draw[white, line width=6pt, line cap=butt] (4.682,-3.682) .. controls (5,-4) .. (5.318,-3.682);
  \draw (4.682,-3.682) .. controls (5,-4) .. (5.318,-3.682);
  \draw[white, line width=6pt, line cap=butt] (3.682,-2.682) .. controls (4,-3) .. (4.318,-2.682);
  \draw (3.682,-2.682) .. controls (4,-3) .. (4.318,-2.682);
  \draw[white, line width=6pt, line cap=butt] (4.682,-1.682) .. controls (5,-2) .. (5.318,-1.682);
  \draw (4.682,-1.682) .. controls (5,-2) .. (5.318,-1.682);
  \draw[white, line width=6pt, line cap=butt] (5.682,-0.682) .. controls (6,-1) .. (6.318,-0.682);
  \draw (5.682,-0.682) .. controls (6,-1) .. (6.318,-0.682);
\end{tikzpicture}


==> figures/borromean_F3_trees.tex <==
\begin{tikzpicture}[scale=0.32, line cap=round]
  \draw (5,5.5) -- (0,0.5);
  \draw (5,5.5) -- (1,0.5);
  \draw (6,4.5) -- (2,0.5);
  \draw (6,4.5) -- (3,0.5);
  \draw (7,3.5) -- (4,0.5);
  \draw (7,3.5) -- (5,0.5);
  \draw (8,2.5) -- (6,0.5);
  \draw (8,1.5) -- (7,0.5);
  \draw (8,1.5) -- (8,0.5);
  \draw (8,1.5) -- (9,0.5);
  \draw (8,2.5) -- (8,1.5);
  \draw (8,2.5) -- (10,0.5);
  \draw (7,3.5) -- (8,2.5);
  \draw (6,4.5) -- (7,3.5);
  \draw (5,5.5) -- (6,4.5);
  \draw (5,-5.5) -- (0,-0.5);
  \draw (4,-3.5) -- (1,-0.5);
  \draw (4,-3.5) -- (2,-0.5);
  \draw (5,-2.5) -- (3,-0.5);
  \draw (5,-2.5) -- (4,-0.5);
  \draw (6,-1.5) -- (5,-0.5);
  \draw (6,-1.5) -- (6,-0.5);
  \draw (6,-1.5) -- (7,-0.5);
  \draw (5,-2.5) -- (6,-1.5);
  \draw (4,-3.5) -- (5,-2.5);
  \draw (5,-4.5) -- (4,-3.5);
  \draw (5,-4.5) -- (8,-0.5);
  \draw (5,-4.5) -- (9,-0.5);
  \draw (5,-5.5) -- (5,-4.5);
  \draw (5,-5.5) -- (10,-0.5);
  \fill (0,0.5) circle (2.5pt) (0,-0.5) circle (2.5pt);
  \fill (1,0.5) circle (2.5pt) (1,-0.5) circle (2.5pt);
  \fill (2,0.5) circle (2.5pt) (2,-0.5) circle (2.5pt);
  \fill (3,0.5) circle (2.5pt) (3,-0.5) circle (2.5pt);
  \fill (4,0.5) circle (2.5pt) (4,-0.5) circle (2.5pt);
  \fill (5,0.5) circle (2.5pt) (5,-0.5) circle (2.5pt);
  \fill (6,0.5) circle (2.5pt) (6,-0.5) circle (2.5pt);
  \fill (7,0.5) circle (2.5pt) (7,-0.5) circle (2.5pt);
  \fill (8,0.5) circle (2.5pt) (8,-0.5) circle (2.5pt);
  \fill (9,0.5) circle (2.5pt) (9,-0.5) circle (2.5pt);
  \fill (10,0.5) circle (2.5pt) (10,-0.5) circle (2.5pt);
\end{tikzpicture}


==> figures/borromean_F_knot.tex <==
\begin{tikzpicture}[scale=0.32, line cap=round, line join=round, >=stealth, thick]
  % 16 crossings, 3 components
  % arcs
  \draw[rounded corners=4pt] (7.682,7.682) -- (7.318,7.318);
  \draw[rounded corners=4pt] (8.296,7.661) -- (14.704,0.339) .. controls (15,0) .. (15,-0.45) -- (15,-0.55);
  \draw[rounded corners=4pt] (8.318,7.682) -- (15.682,0.318) .. controls (16,0) .. (15.682,-0.318) -- (15.318,-0.682);
  \draw[rounded corners=4pt] (6.682,6.682) -- (4.318,4.318);
  \draw[rounded corners=4pt] (7.124,6.567) -- (8.876,0.433) .. controls (9,0) .. (9,-0.45) -- (9,-0.55);
  \draw[rounded corners=4pt] (7.318,6.682) -- (11.682,2.318);
  \draw[rounded corners=4pt] (3.682,3.682) -- (3.318,3.318);
  \draw[rounded corners=4pt] (4.27,3.64) -- (6.73,0.36) .. controls (7,0) .. (7.25,-0.374) -- (8.75,-2.626);
  \draw[rounded corners=4pt] (4.318,3.682) -- (7.682,0.318) .. controls (8,0) .. (8.318,-0.318) -- (8.682,-0.682);
  \draw[rounded corners=4pt] (2.682,2.682) -- (1.318,1.318);
  \draw[rounded corners=4pt] (3,2.55) -- (3,0.45) .. controls (3,0) .. (3,-0.45) -- (3,-0.55);
  \draw[rounded corners=4pt] (3.318,2.682) -- (4.682,1.318);
  \draw[rounded corners=4pt] (0.682,0.682) -- (0.318,0.318) .. controls (0,0) .. (0.318,-0.318) -- (7.682,-7.682);
  \draw[rounded corners=4pt] (1,0.55) -- (1,0.45) .. controls (1,0) .. (1.296,-0.339) -- (7.704,-7.661);
  \draw[rounded corners=4pt] (1.318,0.682) -- (1.682,0.318) .. controls (2,0) .. (2.318,-0.318) -- (2.682,-0.682);
  \draw[rounded corners=4pt] (4.682,0.682) -- (4.318,0.318) .. controls (4,0) .. (3.682,-0.318) -- (3.318,-0.682);
  \draw[rounded corners=4pt] (5,0.55) -- (5,0.45) .. controls (5,0) .. (5.167,-0.418) -- (6.833,-4.582);
  \draw[rounded corners=4pt] (5.318,0.682) -- (5.682,0.318) .. controls (6,0) .. (6.318,-0.318) -- (8.682,-2.682);
  \draw[rounded corners=4pt] (11.682,1.682) -- (10.318,0.318) .. controls (10,0) .. (9.682,-0.318) -- (9.318,-0.682);
  \draw[rounded corners=4pt] (11.799,1.598) -- (11.201,0.402) .. controls (11,0) .. (10.799,-0.402) -- (10.201,-1.598);
  \draw[rounded corners=4pt] (12.318,1.682) -- (12.682,1.318);
  \draw[rounded corners=4pt] (12.682,0.682) -- (12.318,0.318) .. controls (12,0) .. (11.682,-0.318) -- (10.318,-1.682);
  \draw[rounded corners=4pt] (13,0.55) -- (13,0.45) .. controls (13,0) .. (12.777,-0.391) -- (9.223,-6.609);
  \draw[rounded corners=4pt] (13.318,0.682) -- (13.682,0.318) .. controls (14,0) .. (14.318,-0.318) -- (14.682,-0.682);
  \draw[rounded corners=4pt] (8.318,-7.682) -- (8.682,-7.318);
  \draw[rounded corners=4pt] (8.682,-6.682) -- (7.318,-5.318);
  \draw[rounded corners=4pt] (9.318,-6.682) -- (14.682,-1.318);
  \draw[rounded corners=4pt] (6.682,-4.682) -- (3.318,-1.318);
  \draw[rounded corners=4pt] (7.318,-4.682) -- (8.682,-3.318);
  \draw[rounded corners=4pt] (9.318,-2.682) -- (9.682,-2.318);
  \draw[rounded corners=4pt] (9.682,-1.682) -- (9.318,-1.318);
  \draw[rounded corners=4pt] (8,8.45) -- (8,9) -- (-1,9) -- (-1,-9) -- (8,-9) -- (8,-8.45);
  % under strands (parent - middle child)
  \draw (8,8.45) .. controls (8,8) .. (8.296,7.661);
  \draw (7.318,7.318) .. controls (7,7) .. (7.124,6.567);
  \draw (4.318,4.318) .. controls (4,4) .. (4.27,3.64);
  \draw (3.318,3.318) .. controls (3,3) .. (3,2.55);
  \draw (1.318,1.318) .. controls (1,1) .. (1,0.55);
  \draw (4.682,1.318) .. controls (5,1) .. (5,0.55);
  \draw (11.682,2.318) .. controls (12,2) .. (11.799,1.598);
  \draw (12.682,1.318) .. controls (13,1) .. (13,0.55);
  \draw (8,-8.45) .. controls (8,-8) .. (7.704,-7.661);
  \draw (8.682,-7.318) .. controls (9,-7) .. (9.223,-6.609);
  \draw (7.318,-5.318) .. controls (7,-5) .. (6.833,-4.582);
  \draw (3.318,-1.318) .. controls (3,-1) .. (3,-0.55);
  \draw (8.682,-3.318) .. controls (9,-3) .. (8.75,-2.626);
  \draw (9.682,-2.318) .. controls (10,-2) .. (10.201,-1.598);
  \draw (9.318,-1.318) .. controls (9,-1) .. (9,-0.55);
  \draw (14.682,-1.318) .. controls (15,-1) .. (15,-0.55);
  % over strands (left - right child)
  \draw[white, line width=6pt, line cap=butt] (7.682,7.682) .. controls (8,8) .. (8.318,7.682);
  \draw (7.682,7.682) .. controls (8,8) .. (8.318,7.682);
  \draw[white, line width=6pt, line cap=butt] (6.682,6.682) .. controls (7,7) .. (7.318,6.682);
  \draw (6.682,6.682) .. controls (7,7) .. (7.318,6.682);
  \draw[white, line width=6pt, line cap=butt] (3.682,3.682) .. controls (4,4) .. (4.318,3.682);
  \draw (3.682,3.682) .. controls (4,4) .. (4.318,3.682);
  \draw[white, line width=6pt, line cap=butt] (2.682,2.682) .. controls (3,3) .. (3.318,2.682);
  \draw (2.682,2.682) .. controls (3,3) .. (3.318,2.682);
  \draw[white, line width=6pt, line cap=butt] (0.682,0.682) .. controls (1,1) .. (1.318,0.682);
  \draw (0.682,0.682) .. controls (1,1) .. (1.318,0.682);
  \draw[white, line width=6pt, line cap=butt] (4.682,0.682) .. controls (5,1) .. (5.318,0.682);
  \draw (4.682,0.682) .. controls (5,1) .. (5.318,0.682);
  \draw[white, line width=6pt, line cap=butt] (11.682,1.682) .. controls (12,2) .. (12.318,1.682);
  \draw (11.682,1.682) .. controls (12,2) .. (12.318,1.682);
  \draw[white, line width=6pt, line cap=butt] (12.682,0.682) .. controls (13,1) .. (13.318,0.682);
  \draw (12.682,0.682) .. controls (13,1) .. (13.318,0.682);
  \draw[white, line width=6pt, line cap=butt] (7.682,-7.682) .. controls (8,-8) .. (8.318,-7.682);
  \draw (7.682,-7.682) .. controls (8,-8) .. (8.318,-7.682);
  \draw[white, line width=6pt, line cap=butt] (8.682,-6.682) .. controls (9,-7) .. (9.318,-6.682);
  \draw (8.682,-6.682) .. controls (9,-7) .. (9.318,-6.682);
  \draw[white, line width=6pt, line cap=butt] (6.682,-4.682) .. controls (7,-5) .. (7.318,-4.682);
  \draw (6.682,-4.682) .. controls (7,-5) .. (7.318,-4.682);
  \draw[white, line width=6pt, line cap=butt] (2.682,-0.682) .. controls (3,-1) .. (3.318,-0.682);
  \draw (2.682,-0.682) .. controls (3,-1) .. (3.318,-0.682);
  \draw[white, line width=6pt, line cap=butt] (8.682,-2.682) .. controls (9,-3) .. (9.318,-2.682);
  \draw (8.682,-2.682) .. controls (9,-3) .. (9.318,-2.682);
  \draw[white, line width=6pt, line cap=butt] (9.682,-1.682) .. controls (10,-2) .. (10.318,-1.682);
  \draw (9.682,-1.682) .. controls (10,-2) .. (10.318,-1.682);
  \draw[white, line width=6pt, line cap=butt] (8.682,-0.682) .. controls (9,-1) .. (9.318,-0.682);
  \draw (8.682,-0.682) .. controls (9,-1) .. (9.318,-0.682);
  \draw[white, line width=6pt, line cap=butt] (14.682,-0.682) .. controls (15,-1) .. (15.318,-0.682);
  \draw (14.682,-0.682) .. controls (15,-1) .. (15.318,-0.682);
\end{tikzpicture}


==> figures/borromean_F_trees.tex <==
\begin{tikzpicture}[scale=0.32, line cap=round]
  % domain tree (top)
  \draw (0.5,1) -- (0,0.5);
  \draw (0.5,1) -- (1,0.5);
  \draw (2.5,1) -- (2,0.5);
  \draw (2.5,1) -- (3,0.5);
  \draw (1.5,2) -- (0.5,1);
  \draw (1.5,2) -- (2.5,1);
  \draw (2,2.5) -- (1.5,2);
  \draw (2,2.5) -- (4,0.5);
  \draw (6.5,1) -- (6,0.5);
  \draw (6.5,1) -- (7,0.5);
  \draw (6,1.5) -- (5,0.5);
  \draw (6,1.5) -- (6.5,1);
  \draw (3.5,4) -- (2,2.5);
  \draw (3.5,4) -- (6,1.5);
  \draw (4,4.5) -- (3.5,4);
  \draw (4,4.5) -- (8,0.5);
  % range tree (bottom)
  \draw (1.5,-1) -- (1,-0.5);
  \draw (1.5,-1) -- (2,-0.5);
  \draw (4.5,-1) -- (4,-0.5);
  \draw (4.5,-1) -- (5,-0.5);
  \draw (5,-1.5) -- (4.5,-1);
  \draw (5,-1.5) -- (6,-0.5);
  \draw (4.5,-2) -- (3,-0.5);
  \draw (4.5,-2) -- (5,-1.5);
  \draw (3.5,-3) -- (1.5,-1);
  \draw (3.5,-3) -- (4.5,-2);
  \draw (7.5,-1) -- (7,-0.5);
  \draw (7.5,-1) -- (8,-0.5);
  \draw (4.5,-4) -- (3.5,-3);
  \draw (4.5,-4) -- (7.5,-1);
  \draw (4,-4.5) -- (0,-0.5);
  \draw (4,-4.5) -- (4.5,-4);
  % leaves
  \fill (0,0.5) circle (2.5pt) (0,-0.5) circle (2.5pt);
  \fill (1,0.5) circle (2.5pt) (1,-0.5) circle (2.5pt);
  \fill (2,0.5) circle (2.5pt) (2,-0.5) circle (2.5pt);
  \fill (3,0.5) circle (2.5pt) (3,-0.5) circle (2.5pt);
  \fill (4,0.5) circle (2.5pt) (4,-0.5) circle (2.5pt);
  \fill (5,0.5) circle (2.5pt) (5,-0.5) circle (2.5pt);
  \fill (6,0.5) circle (2.5pt) (6,-0.5) circle (2.5pt);
  \fill (7,0.5) circle (2.5pt) (7,-0.5) circle (2.5pt);
  \fill (8,0.5) circle (2.5pt) (8,-0.5) circle (2.5pt);
\end{tikzpicture}


==> figures/ex1088_Fvec_K_knot.tex <==
\begin{tikzpicture}[scale=0.32, line cap=round, line join=round, >=stealth, thick]
  % 28 crossings
  % arcs
  \draw[rounded corners=4pt] (13.682,13.682) -- (10.318,10.318);
  \draw[rounded corners=4pt] (14.201,13.598) -- (20.799,0.402) .. controls (21,0) .. (21,-0.45) -- (21,-0.55);
  \draw[rounded corners=4pt] (14.318,13.682) -- (24.682,3.318);
  \draw[rounded corners=4pt] (9.682,9.682) -- (0.318,0.318) .. controls (0,0) .. (0.318,-0.318) -- (13.682,-13.682);
  \draw[rounded corners=4pt] (9.699,9.666) -- (1.301,0.334) .. controls (1,0) .. (1.306,-0.33) -- (13.694,-13.67);
  \draw[rounded corners=4pt] (10.318,9.682) -- (10.682,9.318);
  \draw[rounded corners=4pt] (10.682,8.682) -- (10.318,8.318);
  \draw[rounded corners=4pt] (11.299,8.664) -- (18.701,0.336) .. controls (19,0) .. (19.201,-0.402) -- (19.799,-1.598);
  \draw[rounded corners=4pt] (11.318,8.682) -- (19.682,0.318) .. controls (20,0) .. (20.318,-0.318) -- (20.682,-0.682);
  \draw[rounded corners=4pt] (9.682,7.682) -- (6.318,4.318);
  \draw[rounded corners=4pt] (10.056,7.553) -- (10.944,0.447) .. controls (11,0) .. (11,-0.45) -- (11,-0.55);
  \draw[rounded corners=4pt] (10.318,7.682) -- (14.682,3.318);
  \draw[rounded corners=4pt] (5.682,3.682) -- (2.318,0.318) .. controls (2,0) .. (2.318,-0.318) -- (14.682,-12.682);
  \draw[rounded corners=4pt] (5.73,3.64) -- (3.27,0.36) .. controls (3,0) .. (3.305,-0.331) -- (14.695,-12.669);
  \draw[rounded corners=4pt] (6.318,3.682) -- (6.682,3.318);
  \draw[rounded corners=4pt] (6.682,2.682) -- (6.318,2.318);
  \draw[rounded corners=4pt] (7.25,2.626) -- (8.75,0.374) .. controls (9,0) .. (9.201,-0.402) -- (9.799,-1.598);
  \draw[rounded corners=4pt] (7.318,2.682) -- (9.682,0.318) .. controls (10,0) .. (10.318,-0.318) -- (10.682,-0.682);
  \draw[rounded corners=4pt] (5.682,1.682) -- (4.318,0.318) .. controls (4,0) .. (4.318,-0.318) -- (13.682,-9.682);
  \draw[rounded corners=4pt] (5.799,1.598) -- (5.201,0.402) .. controls (5,0) .. (5.301,-0.334) -- (13.699,-9.666);
  \draw[rounded corners=4pt] (6.318,1.682) -- (6.682,1.318);
  \draw[rounded corners=4pt] (6.682,0.682) -- (6.318,0.318) .. controls (6,0) .. (6.318,-0.318) -- (9.682,-3.682);
  \draw[rounded corners=4pt] (7,0.55) -- (7,0.45) .. controls (7,0) .. (7.27,-0.36) -- (9.73,-3.64);
  \draw[rounded corners=4pt] (7.318,0.682) -- (7.682,0.318) .. controls (8,0) .. (8.318,-0.318) -- (9.682,-1.682);
  \draw[rounded corners=4pt] (14.682,2.682) -- (14.318,2.318);
  \draw[rounded corners=4pt] (15.25,2.626) -- (16.75,0.374) .. controls (17,0) .. (17.25,-0.374) -- (18.75,-2.626);
  \draw[rounded corners=4pt] (15.318,2.682) -- (17.682,0.318) .. controls (18,0) .. (18.318,-0.318) -- (19.682,-1.682);
  \draw[rounded corners=4pt] (13.682,1.682) -- (12.318,0.318) .. controls (12,0) .. (11.682,-0.318) -- (11.318,-0.682);
  \draw[rounded corners=4pt] (13.799,1.598) -- (13.201,0.402) .. controls (13,0) .. (12.75,-0.374) -- (11.25,-2.626);
  \draw[rounded corners=4pt] (14.318,1.682) -- (14.682,1.318);
  \draw[rounded corners=4pt] (14.682,0.682) -- (14.318,0.318) .. controls (14,0) .. (13.682,-0.318) -- (11.318,-2.682);
  \draw[rounded corners=4pt] (15,0.55) -- (15,0.45) .. controls (15,0) .. (14.944,-0.447) -- (14.056,-7.553);
  \draw[rounded corners=4pt] (15.318,0.682) -- (15.682,0.318) .. controls (16,0) .. (16.318,-0.318) -- (18.682,-2.682);
  \draw[rounded corners=4pt] (24.682,2.682) -- (24.318,2.318);
  \draw[rounded corners=4pt] (25.25,2.626) -- (26.75,0.374) .. controls (27,0) .. (27,-0.45) -- (27,-0.55);
  \draw[rounded corners=4pt] (25.318,2.682) -- (27.682,0.318) .. controls (28,0) .. (27.682,-0.318) -- (27.318,-0.682);
  \draw[rounded corners=4pt] (23.682,1.682) -- (22.318,0.318) .. controls (22,0) .. (21.682,-0.318) -- (21.318,-0.682);
  \draw[rounded corners=4pt] (23.799,1.598) -- (23.201,0.402) .. controls (23,0) .. (22.701,-0.336) -- (15.299,-8.664);
  \draw[rounded corners=4pt] (24.318,1.682) -- (24.682,1.318);
  \draw[rounded corners=4pt] (24.682,0.682) -- (24.318,0.318) .. controls (24,0) .. (23.682,-0.318) -- (15.318,-8.682);
  \draw[rounded corners=4pt] (25,0.55) -- (25,0.45) .. controls (25,0) .. (24.73,-0.36) -- (16.27,-11.64);
  \draw[rounded corners=4pt] (25.318,0.682) -- (25.682,0.318) .. controls (26,0) .. (26.318,-0.318) -- (26.682,-0.682);
  \draw[rounded corners=4pt] (14.318,-13.682) -- (14.682,-13.318);
  \draw[rounded corners=4pt] (15.318,-12.682) -- (15.682,-12.318);
  \draw[rounded corners=4pt] (15.682,-11.682) -- (14.318,-10.318);
  \draw[rounded corners=4pt] (16.318,-11.682) -- (26.682,-1.318);
  \draw[rounded corners=4pt] (14.318,-9.682) -- (14.682,-9.318);
  \draw[rounded corners=4pt] (14.682,-8.682) -- (14.318,-8.318);
  \draw[rounded corners=4pt] (13.682,-7.682) -- (10.318,-4.318);
  \draw[rounded corners=4pt] (14.318,-7.682) -- (18.682,-3.318);
  \draw[rounded corners=4pt] (10.318,-3.682) -- (10.682,-3.318);
  \draw[rounded corners=4pt] (10.682,-2.682) -- (10.318,-2.318);
  \draw[rounded corners=4pt] (10.318,-1.682) -- (10.682,-1.318);
  \draw[rounded corners=4pt] (19.318,-2.682) -- (19.682,-2.318);
  \draw[rounded corners=4pt] (20.318,-1.682) -- (20.682,-1.318);
  \draw[rounded corners=4pt] (14,14.45) -- (14,15) -- (-1,15) -- (-1,-15) -- (14,-15) -- (14,-14.45);
  % under strands (parent - middle child)
  \draw (14,14.45) .. controls (14,14) .. (14.201,13.598);
  \draw (10.318,10.318) .. controls (10,10) .. (9.699,9.666);
  \draw (10.682,9.318) .. controls (11,9) .. (11.299,8.664);
  \draw (10.318,8.318) .. controls (10,8) .. (10.056,7.553);
  \draw (6.318,4.318) .. controls (6,4) .. (5.73,3.64);
  \draw (6.682,3.318) .. controls (7,3) .. (7.25,2.626);
  \draw (6.318,2.318) .. controls (6,2) .. (5.799,1.598);
  \draw (6.682,1.318) .. controls (7,1) .. (7,0.55);
  \draw (14.682,3.318) .. controls (15,3) .. (15.25,2.626);
  \draw (14.318,2.318) .. controls (14,2) .. (13.799,1.598);
  \draw (14.682,1.318) .. controls (15,1) .. (15,0.55);
  \draw (24.682,3.318) .. controls (25,3) .. (25.25,2.626);
  \draw (24.318,2.318) .. controls (24,2) .. (23.799,1.598);
  \draw (24.682,1.318) .. controls (25,1) .. (25,0.55);
  \draw (14,-14.45) .. controls (14,-14) .. (13.694,-13.67);
  \draw (14.682,-13.318) .. controls (15,-13) .. (14.695,-12.669);
  \draw (15.682,-12.318) .. controls (16,-12) .. (16.27,-11.64);
  \draw (14.318,-10.318) .. controls (14,-10) .. (13.699,-9.666);
  \draw (14.682,-9.318) .. controls (15,-9) .. (15.299,-8.664);
  \draw (14.318,-8.318) .. controls (14,-8) .. (14.056,-7.553);
  \draw (10.318,-4.318) .. controls (10,-4) .. (9.73,-3.64);
  \draw (10.682,-3.318) .. controls (11,-3) .. (11.25,-2.626);
  \draw (10.318,-2.318) .. controls (10,-2) .. (9.799,-1.598);
  \draw (10.682,-1.318) .. controls (11,-1) .. (11,-0.55);
  \draw (18.682,-3.318) .. controls (19,-3) .. (18.75,-2.626);
  \draw (19.682,-2.318) .. controls (20,-2) .. (19.799,-1.598);
  \draw (20.682,-1.318) .. controls (21,-1) .. (21,-0.55);
  \draw (26.682,-1.318) .. controls (27,-1) .. (27,-0.55);
  % over strands (left - right child)
  \draw[white, line width=6pt, line cap=butt] (13.682,13.682) .. controls (14,14) .. (14.318,13.682);
  \draw (13.682,13.682) .. controls (14,14) .. (14.318,13.682);
  \draw[white, line width=6pt, line cap=butt] (9.682,9.682) .. controls (10,10) .. (10.318,9.682);
  \draw (9.682,9.682) .. controls (10,10) .. (10.318,9.682);
  \draw[white, line width=6pt, line cap=butt] (10.682,8.682) .. controls (11,9) .. (11.318,8.682);
  \draw (10.682,8.682) .. controls (11,9) .. (11.318,8.682);
  \draw[white, line width=6pt, line cap=butt] (9.682,7.682) .. controls (10,8) .. (10.318,7.682);
  \draw (9.682,7.682) .. controls (10,8) .. (10.318,7.682);
  \draw[white, line width=6pt, line cap=butt] (5.682,3.682) .. controls (6,4) .. (6.318,3.682);
  \draw (5.682,3.682) .. controls (6,4) .. (6.318,3.682);
  \draw[white, line width=6pt, line cap=butt] (6.682,2.682) .. controls (7,3) .. (7.318,2.682);
  \draw (6.682,2.682) .. controls (7,3) .. (7.318,2.682);
  \draw[white, line width=6pt, line cap=butt] (5.682,1.682) .. controls (6,2) .. (6.318,1.682);
  \draw (5.682,1.682) .. controls (6,2) .. (6.318,1.682);
  \draw[white, line width=6pt, line cap=butt] (6.682,0.682) .. controls (7,1) .. (7.318,0.682);
  \draw (6.682,0.682) .. controls (7,1) .. (7.318,0.682);
  \draw[white, line width=6pt, line cap=butt] (14.682,2.682) .. controls (15,3) .. (15.318,2.682);
  \draw (14.682,2.682) .. controls (15,3) .. (15.318,2.682);
  \draw[white, line width=6pt, line cap=butt] (13.682,1.682) .. controls (14,2) .. (14.318,1.682);
  \draw (13.682,1.682) .. controls (14,2) .. (14.318,1.682);
  \draw[white, line width=6pt, line cap=butt] (14.682,0.682) .. controls (15,1) .. (15.318,0.682);
  \draw (14.682,0.682) .. controls (15,1) .. (15.318,0.682);
  \draw[white, line width=6pt, line cap=butt] (24.682,2.682) .. controls (25,3) .. (25.318,2.682);
  \draw (24.682,2.682) .. controls (25,3) .. (25.318,2.682);
  \draw[white, line width=6pt, line cap=butt] (23.682,1.682) .. controls (24,2) .. (24.318,1.682);
  \draw (23.682,1.682) .. controls (24,2) .. (24.318,1.682);
  \draw[white, line width=6pt, line cap=butt] (24.682,0.682) .. controls (25,1) .. (25.318,0.682);
  \draw (24.682,0.682) .. controls (25,1) .. (25.318,0.682);
  \draw[white, line width=6pt, line cap=butt] (13.682,-13.682) .. controls (14,-14) .. (14.318,-13.682);
  \draw (13.682,-13.682) .. controls (14,-14) .. (14.318,-13.682);
  \draw[white, line width=6pt, line cap=butt] (14.682,-12.682) .. controls (15,-13) .. (15.318,-12.682);
  \draw (14.682,-12.682) .. controls (15,-13) .. (15.318,-12.682);
  \draw[white, line width=6pt, line cap=butt] (15.682,-11.682) .. controls (16,-12) .. (16.318,-11.682);
  \draw (15.682,-11.682) .. controls (16,-12) .. (16.318,-11.682);
  \draw[white, line width=6pt, line cap=butt] (13.682,-9.682) .. controls (14,-10) .. (14.318,-9.682);
  \draw (13.682,-9.682) .. controls (14,-10) .. (14.318,-9.682);
  \draw[white, line width=6pt, line cap=butt] (14.682,-8.682) .. controls (15,-9) .. (15.318,-8.682);
  \draw (14.682,-8.682) .. controls (15,-9) .. (15.318,-8.682);
  \draw[white, line width=6pt, line cap=butt] (13.682,-7.682) .. controls (14,-8) .. (14.318,-7.682);
  \draw (13.682,-7.682) .. controls (14,-8) .. (14.318,-7.682);
  \draw[white, line width=6pt, line cap=butt] (9.682,-3.682) .. controls (10,-4) .. (10.318,-3.682);
  \draw (9.682,-3.682) .. controls (10,-4) .. (10.318,-3.682);
  \draw[white, line width=6pt, line cap=butt] (10.682,-2.682) .. controls (11,-3) .. (11.318,-2.682);
  \draw (10.682,-2.682) .. controls (11,-3) .. (11.318,-2.682);
  \draw[white, line width=6pt, line cap=butt] (9.682,-1.682) .. controls (10,-2) .. (10.318,-1.682);
  \draw (9.682,-1.682) .. controls (10,-2) .. (10.318,-1.682);
  \draw[white, line width=6pt, line cap=butt] (10.682,-0.682) .. controls (11,-1) .. (11.318,-0.682);
  \draw (10.682,-0.682) .. controls (11,-1) .. (11.318,-0.682);
  \draw[white, line width=6pt, line cap=butt] (18.682,-2.682) .. controls (19,-3) .. (19.318,-2.682);
  \draw (18.682,-2.682) .. controls (19,-3) .. (19.318,-2.682);
  \draw[white, line width=6pt, line cap=butt] (19.682,-1.682) .. controls (20,-2) .. (20.318,-1.682);
  \draw (19.682,-1.682) .. controls (20,-2) .. (20.318,-1.682);
  \draw[white, line width=6pt, line cap=butt] (20.682,-0.682) .. controls (21,-1) .. (21.318,-0.682);
  \draw (20.682,-0.682) .. controls (21,-1) .. (21.318,-0.682);
  \draw[white, line width=6pt, line cap=butt] (26.682,-0.682) .. controls (27,-1) .. (27.318,-0.682);
  \draw (26.682,-0.682) .. controls (27,-1) .. (27.318,-0.682);
  % orientation
  \draw[->] (12,12) -- (12.035,12.035);
  \draw[->] (17.5,7) -- (17.478,7.045);
  \draw[->] (19.5,8.5) -- (19.535,8.465);
  \draw[->] (7,-7) -- (6.965,-6.965);
  \draw[->] (7.5,-7) -- (7.466,-6.963);
  \draw[->] (10.5,9.5) -- (10.535,9.465);
  \draw[->] (10.5,8.5) -- (10.465,8.465);
  \draw[->] (15,4.5) -- (15.033,4.463);
  \draw[->] (15.5,4.5) -- (15.465,4.535);
  \draw[->] (8,6) -- (7.965,5.965);
  \draw[->] (10.5,4) -- (10.506,3.95);
  \draw[->] (12.5,5.5) -- (12.465,5.535);
  \draw[->] (8.5,-6.5) -- (8.535,-6.535);
  \draw[->] (9,-6.5) -- (9.034,-6.537);
  \draw[->] (6.5,3.5) -- (6.465,3.535);
  \draw[->] (6.5,2.5) -- (6.535,2.535);
  \draw[->] (8,1.5) -- (7.972,1.542);
  \draw[->] (8.5,1.5) -- (8.535,1.465);
  \draw[->] (9,-5) -- (8.965,-4.965);
  \draw[->] (9.5,-5) -- (9.467,-4.963);
  \draw[->] (6.5,1.5) -- (6.535,1.465);
  \draw[->] (8,-2) -- (8.035,-2.035);
  \draw[->] (8.5,-2) -- (8.53,-2.04);
  \draw[->] (9,-1) -- (8.965,-0.965);
  \draw[->] (14.5,2.5) -- (14.535,2.535);
  \draw[->] (16,1.5) -- (15.972,1.542);
  \draw[->] (16.5,1.5) -- (16.535,1.465);
  \draw[->] (13,1) -- (13.035,1.035);
  \draw[->] (12,-1.5) -- (12.028,-1.458);
  \draw[->] (14.5,1.5) -- (14.535,1.465);
  \draw[->] (12.5,-1.5) -- (12.465,-1.535);
  \draw[->] (14.5,-4) -- (14.494,-4.05);
  \draw[->] (17.5,-1.5) -- (17.465,-1.465);
  \draw[->] (24.5,2.5) -- (24.465,2.465);
  \draw[->] (26,1.5) -- (26.028,1.458);
  \draw[->] (26.5,1.5) -- (26.465,1.535);
  \draw[->] (23,1) -- (22.965,0.965);
  \draw[->] (19,-4.5) -- (18.967,-4.537);
  \draw[->] (24.5,1.5) -- (24.465,1.535);
  \draw[->] (19.5,-4.5) -- (19.535,-4.465);
  \draw[->] (20.5,-6) -- (20.53,-5.96);
  \draw[->] (25.5,0.5) -- (25.535,0.465);
  \draw[->] (14.5,-13.5) -- (14.465,-13.535);
  \draw[->] (15.5,-12.5) -- (15.535,-12.465);
  \draw[->] (15,-11) -- (14.965,-10.965);
  \draw[->] (21.5,-6.5) -- (21.465,-6.535);
  \draw[->] (14.5,-9.5) -- (14.465,-9.535);
  \draw[->] (14.5,-8.5) -- (14.535,-8.535);
  \draw[->] (12,-6) -- (12.035,-6.035);
  \draw[->] (16.5,-5.5) -- (16.535,-5.465);
  \draw[->] (10.5,-3.5) -- (10.535,-3.465);
  \draw[->] (10.5,-2.5) -- (10.465,-2.465);
  \draw[->] (10.5,-1.5) -- (10.465,-1.535);
  \draw[->] (19.5,-2.5) -- (19.465,-2.535);
  \draw[->] (20.5,-1.5) -- (20.535,-1.465);
  \draw[->] (-1,0) -- (-1,-0.05);
\end{tikzpicture}


==> figures/ex1088_Fvec_K_trees.tex <==
\begin{tikzpicture}[scale=0.32, line cap=round]
  % domain tree (top)
  \draw (3.5,1) -- (3,0.5);
  \draw (3.5,1) -- (4,0.5);
  \draw (3,1.5) -- (2,0.5);
  \draw (3,1.5) -- (3.5,1);
  \draw (3.5,2) -- (3,1.5);
  \draw (3.5,2) -- (5,0.5);
  \draw (3,2.5) -- (1,0.5);
  \draw (3,2.5) -- (3.5,2);
  \draw (7.5,1) -- (7,0.5);
  \draw (7.5,1) -- (8,0.5);
  \draw (7,1.5) -- (6,0.5);
  \draw (7,1.5) -- (7.5,1);
  \draw (7.5,2) -- (7,1.5);
  \draw (7.5,2) -- (9,0.5);
  \draw (5,4.5) -- (3,2.5);
  \draw (5,4.5) -- (7.5,2);
  \draw (5.5,5) -- (5,4.5);
  \draw (5.5,5) -- (10,0.5);
  \draw (5,5.5) -- (0,0.5);
  \draw (5,5.5) -- (5.5,5);
  \draw (12.5,1) -- (12,0.5);
  \draw (12.5,1) -- (13,0.5);
  \draw (12,1.5) -- (11,0.5);
  \draw (12,1.5) -- (12.5,1);
  \draw (12.5,2) -- (12,1.5);
  \draw (12.5,2) -- (14,0.5);
  \draw (7,7.5) -- (5,5.5);
  \draw (7,7.5) -- (12.5,2);
  % range tree (bottom)
  \draw (5.5,-1) -- (5,-0.5);
  \draw (5.5,-1) -- (6,-0.5);
  \draw (5,-1.5) -- (4,-0.5);
  \draw (5,-1.5) -- (5.5,-1);
  \draw (5.5,-2) -- (5,-1.5);
  \draw (5.5,-2) -- (7,-0.5);
  \draw (5,-2.5) -- (3,-0.5);
  \draw (5,-2.5) -- (5.5,-2);
  \draw (10.5,-1) -- (10,-0.5);
  \draw (10.5,-1) -- (11,-0.5);
  \draw (10,-1.5) -- (9,-0.5);
  \draw (10,-1.5) -- (10.5,-1);
  \draw (9.5,-2) -- (8,-0.5);
  \draw (9.5,-2) -- (10,-1.5);
  \draw (7,-4.5) -- (5,-2.5);
  \draw (7,-4.5) -- (9.5,-2);
  \draw (7.5,-5) -- (7,-4.5);
  \draw (7.5,-5) -- (12,-0.5);
  \draw (7,-5.5) -- (2,-0.5);
  \draw (7,-5.5) -- (7.5,-5);
  \draw (13.5,-1) -- (13,-0.5);
  \draw (13.5,-1) -- (14,-0.5);
  \draw (8,-6.5) -- (7,-5.5);
  \draw (8,-6.5) -- (13.5,-1);
  \draw (7.5,-7) -- (1,-0.5);
  \draw (7.5,-7) -- (8,-6.5);
  \draw (7,-7.5) -- (0,-0.5);
  \draw (7,-7.5) -- (7.5,-7);
  % leaves
  \fill (0,0.5) circle (2.5pt) (0,-0.5) circle (2.5pt);
  \fill (1,0.5) circle (2.5pt) (1,-0.5) circle (2.5pt);
  \fill (2,0.5) circle (2.5pt) (2,-0.5) circle (2.5pt);
  \fill (3,0.5) circle (2.5pt) (3,-0.5) circle (2.5pt);
  \fill (4,0.5) circle (2.5pt) (4,-0.5) circle (2.5pt);
  \fill (5,0.5) circle (2.5pt) (5,-0.5) circle (2.5pt);
  \fill (6,0.5) circle (2.5pt) (6,-0.5) circle (2.5pt);
  \fill (7,0.5) circle (2.5pt) (7,-0.5) circle (2.5pt);
  \fill (8,0.5) circle (2.5pt) (8,-0.5) circle (2.5pt);
  \fill (9,0.5) circle (2.5pt) (9,-0.5) circle (2.5pt);
  \fill (10,0.5) circle (2.5pt) (10,-0.5) circle (2.5pt);
  \fill (11,0.5) circle (2.5pt) (11,-0.5) circle (2.5pt);
  \fill (12,0.5) circle (2.5pt) (12,-0.5) circle (2.5pt);
  \fill (13,0.5) circle (2.5pt) (13,-0.5) circle (2.5pt);
  \fill (14,0.5) circle (2.5pt) (14,-0.5) circle (2.5pt);
\end{tikzpicture}


==> figures/ex1088_Fvec_Kr_knot.tex <==
\begin{tikzpicture}[scale=0.32, line cap=round, line join=round, >=stealth, thick]
  % 24 crossings
  % arcs
  \draw[rounded corners=4pt] (11.682,11.682) -- (10.318,10.318);
  \draw[rounded corners=4pt] (12.27,11.64) -- (20.73,0.36) .. controls (21,0) .. (21,-0.45) -- (21,-0.55);
  \draw[rounded corners=4pt] (12.318,11.682) -- (22.682,1.318);
  \draw[rounded corners=4pt] (9.682,9.682) -- (6.318,6.318);
  \draw[rounded corners=4pt] (10.129,9.569) -- (12.871,0.431) .. controls (13,0) .. (13,-0.45) -- (13,-0.55);
  \draw[rounded corners=4pt] (10.318,9.682) -- (16.682,3.318);
  \draw[rounded corners=4pt] (5.682,5.682) -- (0.318,0.318) .. controls (0,0) .. (0.318,-0.318) -- (11.682,-11.682);
  \draw[rounded corners=4pt] (5.712,5.654) -- (1.288,0.346) .. controls (1,0) .. (1.304,-0.332) -- (11.696,-11.668);
  \draw[rounded corners=4pt] (6.318,5.682) -- (6.682,5.318);
  \draw[rounded corners=4pt] (6.682,4.682) -- (6.318,4.318);
  \draw[rounded corners=4pt] (7.281,4.649) -- (10.719,0.351) .. controls (11,0) .. (11.201,-0.402) -- (11.799,-1.598);
  \draw[rounded corners=4pt] (7.318,4.682) -- (11.682,0.318) .. controls (12,0) .. (12.318,-0.318) -- (12.682,-0.682);
  \draw[rounded corners=4pt] (5.682,3.682) -- (4.318,2.318);
  \draw[rounded corners=4pt] (6.109,3.563) -- (6.891,0.437) .. controls (7,0) .. (7,-0.45) -- (7,-0.55);
  \draw[rounded corners=4pt] (6.318,3.682) -- (8.682,1.318);
  \draw[rounded corners=4pt] (3.682,1.682) -- (2.318,0.318) .. controls (2,0) .. (2.318,-0.318) -- (9.682,-7.682);
  \draw[rounded corners=4pt] (3.799,1.598) -- (3.201,0.402) .. controls (3,0) .. (3.296,-0.339) -- (9.704,-7.661);
  \draw[rounded corners=4pt] (4.318,1.682) -- (4.682,1.318);
  \draw[rounded corners=4pt] (4.682,0.682) -- (4.318,0.318) .. controls (4,0) .. (4.318,-0.318) -- (5.682,-1.682);
  \draw[rounded corners=4pt] (5,0.55) -- (5,0.45) .. controls (5,0) .. (5.201,-0.402) -- (5.799,-1.598);
  \draw[rounded corners=4pt] (5.318,0.682) -- (5.682,0.318) .. controls (6,0) .. (6.318,-0.318) -- (6.682,-0.682);
  \draw[rounded corners=4pt] (8.682,0.682) -- (8.318,0.318) .. controls (8,0) .. (7.682,-0.318) -- (7.318,-0.682);
  \draw[rounded corners=4pt] (9,0.55) -- (9,0.45) .. controls (9,0) .. (9.074,-0.444) -- (9.926,-5.556);
  \draw[rounded corners=4pt] (9.318,0.682) -- (9.682,0.318) .. controls (10,0) .. (10.318,-0.318) -- (11.682,-1.682);
  \draw[rounded corners=4pt] (16.682,2.682) -- (14.318,0.318) .. controls (14,0) .. (13.682,-0.318) -- (13.318,-0.682);
  \draw[rounded corners=4pt] (16.75,2.626) -- (15.25,0.374) .. controls (15,0) .. (14.75,-0.374) -- (13.25,-2.626);
  \draw[rounded corners=4pt] (17.318,2.682) -- (17.682,2.318);
  \draw[rounded corners=4pt] (17.682,1.682) -- (16.318,0.318) .. controls (16,0) .. (15.682,-0.318) -- (13.318,-2.682);
  \draw[rounded corners=4pt] (17.799,1.598) -- (17.201,0.402) .. controls (17,0) .. (16.707,-0.342) -- (11.293,-6.658);
  \draw[rounded corners=4pt] (18.318,1.682) -- (18.682,1.318);
  \draw[rounded corners=4pt] (18.682,0.682) -- (18.318,0.318) .. controls (18,0) .. (17.682,-0.318) -- (11.318,-6.682);
  \draw[rounded corners=4pt] (19,0.55) -- (19,0.45) .. controls (19,0) .. (18.742,-0.369) -- (12.258,-9.631);
  \draw[rounded corners=4pt] (19.318,0.682) -- (19.682,0.318) .. controls (20,0) .. (20.318,-0.318) -- (20.682,-0.682);
  \draw[rounded corners=4pt] (22.682,0.682) -- (22.318,0.318) .. controls (22,0) .. (21.682,-0.318) -- (21.318,-0.682);
  \draw[rounded corners=4pt] (23,0.55) -- (23,0.45) .. controls (23,0) .. (22.697,-0.333) -- (13.303,-10.667);
  \draw[rounded corners=4pt] (23.318,0.682) -- (23.682,0.318) .. controls (24,0) .. (23.682,-0.318) -- (13.318,-10.682);
  \draw[rounded corners=4pt] (12.318,-11.682) -- (12.682,-11.318);
  \draw[rounded corners=4pt] (12.682,-10.682) -- (12.318,-10.318);
  \draw[rounded corners=4pt] (11.682,-9.682) -- (10.318,-8.318);
  \draw[rounded corners=4pt] (12.318,-9.682) -- (20.682,-1.318);
  \draw[rounded corners=4pt] (10.318,-7.682) -- (10.682,-7.318);
  \draw[rounded corners=4pt] (10.682,-6.682) -- (10.318,-6.318);
  \draw[rounded corners=4pt] (9.682,-5.682) -- (6.318,-2.318);
  \draw[rounded corners=4pt] (10.318,-5.682) -- (12.682,-3.318);
  \draw[rounded corners=4pt] (6.318,-1.682) -- (6.682,-1.318);
  \draw[rounded corners=4pt] (12.682,-2.682) -- (12.318,-2.318);
  \draw[rounded corners=4pt] (12.318,-1.682) -- (12.682,-1.318);
  \draw[rounded corners=4pt] (12,12.45) -- (12,13) -- (-1,13) -- (-1,-13) -- (12,-13) -- (12,-12.45);
  % under strands (parent - middle child)
  \draw (12,12.45) .. controls (12,12) .. (12.27,11.64);
  \draw (10.318,10.318) .. controls (10,10) .. (10.129,9.569);
  \draw (6.318,6.318) .. controls (6,6) .. (5.712,5.654);
  \draw (6.682,5.318) .. controls (7,5) .. (7.281,4.649);
  \draw (6.318,4.318) .. controls (6,4) .. (6.109,3.563);
  \draw (4.318,2.318) .. controls (4,2) .. (3.799,1.598);
  \draw (4.682,1.318) .. controls (5,1) .. (5,0.55);
  \draw (8.682,1.318) .. controls (9,1) .. (9,0.55);
  \draw (16.682,3.318) .. controls (17,3) .. (16.75,2.626);
  \draw (17.682,2.318) .. controls (18,2) .. (17.799,1.598);
  \draw (18.682,1.318) .. controls (19,1) .. (19,0.55);
  \draw (22.682,1.318) .. controls (23,1) .. (23,0.55);
  \draw (12,-12.45) .. controls (12,-12) .. (11.696,-11.668);
  \draw (12.682,-11.318) .. controls (13,-11) .. (13.303,-10.667);
  \draw (12.318,-10.318) .. controls (12,-10) .. (12.258,-9.631);
  \draw (10.318,-8.318) .. controls (10,-8) .. (9.704,-7.661);
  \draw (10.682,-7.318) .. controls (11,-7) .. (11.293,-6.658);
  \draw (10.318,-6.318) .. controls (10,-6) .. (9.926,-5.556);
  \draw (6.318,-2.318) .. controls (6,-2) .. (5.799,-1.598);
  \draw (6.682,-1.318) .. controls (7,-1) .. (7,-0.55);
  \draw (12.682,-3.318) .. controls (13,-3) .. (13.25,-2.626);
  \draw (12.318,-2.318) .. controls (12,-2) .. (11.799,-1.598);
  \draw (12.682,-1.318) .. controls (13,-1) .. (13,-0.55);
  \draw (20.682,-1.318) .. controls (21,-1) .. (21,-0.55);
  % over strands (left - right child)
  \draw[white, line width=6pt, line cap=butt] (11.682,11.682) .. controls (12,12) .. (12.318,11.682);
  \draw (11.682,11.682) .. controls (12,12) .. (12.318,11.682);
  \draw[white, line width=6pt, line cap=butt] (9.682,9.682) .. controls (10,10) .. (10.318,9.682);
  \draw (9.682,9.682) .. controls (10,10) .. (10.318,9.682);
  \draw[white, line width=6pt, line cap=butt] (5.682,5.682) .. controls (6,6) .. (6.318,5.682);
  \draw (5.682,5.682) .. controls (6,6) .. (6.318,5.682);
  \draw[white, line width=6pt, line cap=butt] (6.682,4.682) .. controls (7,5) .. (7.318,4.682);
  \draw (6.682,4.682) .. controls (7,5) .. (7.318,4.682);
  \draw[white, line width=6pt, line cap=butt] (5.682,3.682) .. controls (6,4) .. (6.318,3.682);
  \draw (5.682,3.682) .. controls (6,4) .. (6.318,3.682);
  \draw[white, line width=6pt, line cap=butt] (3.682,1.682) .. controls (4,2) .. (4.318,1.682);
  \draw (3.682,1.682) .. controls (4,2) .. (4.318,1.682);
  \draw[white, line width=6pt, line cap=butt] (4.682,0.682) .. controls (5,1) .. (5.318,0.682);
  \draw (4.682,0.682) .. controls (5,1) .. (5.318,0.682);
  \draw[white, line width=6pt, line cap=butt] (8.682,0.682) .. controls (9,1) .. (9.318,0.682);
  \draw (8.682,0.682) .. controls (9,1) .. (9.318,0.682);
  \draw[white, line width=6pt, line cap=butt] (16.682,2.682) .. controls (17,3) .. (17.318,2.682);
  \draw (16.682,2.682) .. controls (17,3) .. (17.318,2.682);
  \draw[white, line width=6pt, line cap=butt] (17.682,1.682) .. controls (18,2) .. (18.318,1.682);
  \draw (17.682,1.682) .. controls (18,2) .. (18.318,1.682);
  \draw[white, line width=6pt, line cap=butt] (18.682,0.682) .. controls (19,1) .. (19.318,0.682);
  \draw (18.682,0.682) .. controls (19,1) .. (19.318,0.682);
  \draw[white, line width=6pt, line cap=butt] (22.682,0.682) .. controls (23,1) .. (23.318,0.682);
  \draw (22.682,0.682) .. controls (23,1) .. (23.318,0.682);
  \draw[white, line width=6pt, line cap=butt] (11.682,-11.682) .. controls (12,-12) .. (12.318,-11.682);
  \draw (11.682,-11.682) .. controls (12,-12) .. (12.318,-11.682);
  \draw[white, line width=6pt, line cap=butt] (12.682,-10.682) .. controls (13,-11) .. (13.318,-10.682);
  \draw (12.682,-10.682) .. controls (13,-11) .. (13.318,-10.682);
  \draw[white, line width=6pt, line cap=butt] (11.682,-9.682) .. controls (12,-10) .. (12.318,-9.682);
  \draw (11.682,-9.682) .. controls (12,-10) .. (12.318,-9.682);
  \draw[white, line width=6pt, line cap=butt] (9.682,-7.682) .. controls (10,-8) .. (10.318,-7.682);
  \draw (9.682,-7.682) .. controls (10,-8) .. (10.318,-7.682);
  \draw[white, line width=6pt, line cap=butt] (10.682,-6.682) .. controls (11,-7) .. (11.318,-6.682);
  \draw (10.682,-6.682) .. controls (11,-7) .. (11.318,-6.682);
  \draw[white, line width=6pt, line cap=butt] (9.682,-5.682) .. controls (10,-6) .. (10.318,-5.682);
  \draw (9.682,-5.682) .. controls (10,-6) .. (10.318,-5.682);
  \draw[white, line width=6pt, line cap=butt] (5.682,-1.682) .. controls (6,-2) .. (6.318,-1.682);
  \draw (5.682,-1.682) .. controls (6,-2) .. (6.318,-1.682);
  \draw[white, line width=6pt, line cap=butt] (6.682,-0.682) .. controls (7,-1) .. (7.318,-0.682);
  \draw (6.682,-0.682) .. controls (7,-1) .. (7.318,-0.682);
  \draw[white, line width=6pt, line cap=butt] (12.682,-2.682) .. controls (13,-3) .. (13.318,-2.682);
  \draw (12.682,-2.682) .. controls (13,-3) .. (13.318,-2.682);
  \draw[white, line width=6pt, line cap=butt] (11.682,-1.682) .. controls (12,-2) .. (12.318,-1.682);
  \draw (11.682,-1.682) .. controls (12,-2) .. (12.318,-1.682);
  \draw[white, line width=6pt, line cap=butt] (12.682,-0.682) .. controls (13,-1) .. (13.318,-0.682);
  \draw (12.682,-0.682) .. controls (13,-1) .. (13.318,-0.682);
  \draw[white, line width=6pt, line cap=butt] (20.682,-0.682) .. controls (21,-1) .. (21.318,-0.682);
  \draw (20.682,-0.682) .. controls (21,-1) .. (21.318,-0.682);
  % orientation
  \draw[->] (11,11) -- (11.035,11.035);
  \draw[->] (16.5,6) -- (16.47,6.04);
  \draw[->] (17.5,6.5) -- (17.535,6.465);
  \draw[->] (8,8) -- (8.035,8.035);
  \draw[->] (11.5,5) -- (11.486,5.048);
  \draw[->] (13.5,6.5) -- (13.535,6.465);
  \draw[->] (6,-6) -- (5.965,-5.965);
  \draw[->] (6.5,-6) -- (6.466,-5.963);
  \draw[->] (6.5,5.5) -- (6.535,5.465);
  \draw[->] (6.5,4.5) -- (6.465,4.465);
  \draw[->] (9,2.5) -- (9.031,2.461);
  \draw[->] (9.5,2.5) -- (9.465,2.535);
  \draw[->] (5,3) -- (4.965,2.965);
  \draw[->] (6.5,2) -- (6.512,1.951);
  \draw[->] (7.5,2.5) -- (7.465,2.535);
  \draw[->] (6,-4) -- (6.035,-4.035);
  \draw[->] (6.5,-4) -- (6.533,-4.038);
  \draw[->] (4.5,1.5) -- (4.465,1.535);
  \draw[->] (5,-1) -- (4.965,-0.965);
  \draw[->] (5.5,-1) -- (5.478,-0.955);
  \draw[->] (5.5,0.5) -- (5.535,0.465);
  \draw[->] (8.5,0.5) -- (8.535,0.535);
  \draw[->] (9.5,-3) -- (9.492,-2.951);
  \draw[->] (11,-1) -- (11.035,-1.035);
  \draw[->] (15.5,1.5) -- (15.465,1.465);
  \draw[->] (14,-1.5) -- (13.972,-1.542);
  \draw[->] (17.5,2.5) -- (17.465,2.535);
  \draw[->] (14.5,-1.5) -- (14.535,-1.465);
  \draw[->] (14,-3.5) -- (14.033,-3.462);
  \draw[->] (18.5,1.5) -- (18.535,1.465);
  \draw[->] (14.5,-3.5) -- (14.465,-3.535);
  \draw[->] (15.5,-5) -- (15.471,-5.041);
  \draw[->] (19.5,0.5) -- (19.465,0.535);
  \draw[->] (22.5,0.5) -- (22.465,0.465);
  \draw[->] (18,-5.5) -- (17.966,-5.537);
  \draw[->] (18.5,-5.5) -- (18.535,-5.465);
  \draw[->] (12.5,-11.5) -- (12.465,-11.535);
  \draw[->] (12.5,-10.5) -- (12.535,-10.535);
  \draw[->] (11,-9) -- (11.035,-9.035);
  \draw[->] (16.5,-5.5) -- (16.535,-5.465);
  \draw[->] (10.5,-7.5) -- (10.535,-7.465);
  \draw[->] (10.5,-6.5) -- (10.465,-6.465);
  \draw[->] (8,-4) -- (7.965,-3.965);
  \draw[->] (11.5,-4.5) -- (11.465,-4.535);
  \draw[->] (6.5,-1.5) -- (6.465,-1.535);
  \draw[->] (12.5,-2.5) -- (12.535,-2.535);
  \draw[->] (12.5,-1.5) -- (12.535,-1.465);
  \draw[->] (-1,0) -- (-1,-0.05);
\end{tikzpicture}


==> figures/ex1088_Fvec_Kr_trees.tex <==
\begin{tikzpicture}[scale=0.32, line cap=round]
  % domain tree (top)
  \draw (2.5,1) -- (2,0.5);
  \draw (2.5,1) -- (3,0.5);
  \draw (2,1.5) -- (1,0.5);
  \draw (2,1.5) -- (2.5,1);
  \draw (4.5,1) -- (4,0.5);
  \draw (4.5,1) -- (5,0.5);
  \draw (3,2.5) -- (2,1.5);
  \draw (3,2.5) -- (4.5,1);
  \draw (3.5,3) -- (3,2.5);
  \draw (3.5,3) -- (6,0.5);
  \draw (3,3.5) -- (0,0.5);
  \draw (3,3.5) -- (3.5,3);
  \draw (9.5,1) -- (9,0.5);
  \draw (9.5,1) -- (10,0.5);
  \draw (9,1.5) -- (8,0.5);
  \draw (9,1.5) -- (9.5,1);
  \draw (8.5,2) -- (7,0.5);
  \draw (8.5,2) -- (9,1.5);
  \draw (5,5.5) -- (3,3.5);
  \draw (5,5.5) -- (8.5,2);
  \draw (11.5,1) -- (11,0.5);
  \draw (11.5,1) -- (12,0.5);
  \draw (6,6.5) -- (5,5.5);
  \draw (6,6.5) -- (11.5,1);
  % range tree (bottom)
  \draw (3.5,-1) -- (3,-0.5);
  \draw (3.5,-1) -- (4,-0.5);
  \draw (3,-1.5) -- (2,-0.5);
  \draw (3,-1.5) -- (3.5,-1);
  \draw (6.5,-1) -- (6,-0.5);
  \draw (6.5,-1) -- (7,-0.5);
  \draw (6,-1.5) -- (5,-0.5);
  \draw (6,-1.5) -- (6.5,-1);
  \draw (6.5,-2) -- (6,-1.5);
  \draw (6.5,-2) -- (8,-0.5);
  \draw (5,-3.5) -- (3,-1.5);
  \draw (5,-3.5) -- (6.5,-2);
  \draw (5.5,-4) -- (5,-3.5);
  \draw (5.5,-4) -- (9,-0.5);
  \draw (5,-4.5) -- (1,-0.5);
  \draw (5,-4.5) -- (5.5,-4);
  \draw (10.5,-1) -- (10,-0.5);
  \draw (10.5,-1) -- (11,-0.5);
  \draw (6,-5.5) -- (5,-4.5);
  \draw (6,-5.5) -- (10.5,-1);
  \draw (6.5,-6) -- (6,-5.5);
  \draw (6.5,-6) -- (12,-0.5);
  \draw (6,-6.5) -- (0,-0.5);
  \draw (6,-6.5) -- (6.5,-6);
  % leaves
  \fill (0,0.5) circle (2.5pt) (0,-0.5) circle (2.5pt);
  \fill (1,0.5) circle (2.5pt) (1,-0.5) circle (2.5pt);
  \fill (2,0.5) circle (2.5pt) (2,-0.5) circle (2.5pt);
  \fill (3,0.5) circle (2.5pt) (3,-0.5) circle (2.5pt);
  \fill (4,0.5) circle (2.5pt) (4,-0.5) circle (2.5pt);
  \fill (5,0.5) circle (2.5pt) (5,-0.5) circle (2.5pt);
  \fill (6,0.5) circle (2.5pt) (6,-0.5) circle (2.5pt);
  \fill (7,0.5) circle (2.5pt) (7,-0.5) circle (2.5pt);
  \fill (8,0.5) circle (2.5pt) (8,-0.5) circle (2.5pt);
  \fill (9,0.5) circle (2.5pt) (9,-0.5) circle (2.5pt);
  \fill (10,0.5) circle (2.5pt) (10,-0.5) circle (2.5pt);
  \fill (11,0.5) circle (2.5pt) (11,-0.5) circle (2.5pt);
  \fill (12,0.5) circle (2.5pt) (12,-0.5) circle (2.5pt);
\end{tikzpicture}


==> figures/ex817_F3_knot.tex <==
\begin{tikzpicture}[scale=0.32, line cap=round, line join=round, >=stealth, thick]
  % 12 crossings
  % arcs
  \draw[rounded corners=4pt] (5.682,5.682) -- (0.318,0.318) .. controls (0,0) .. (0.318,-0.318) -- (5.682,-5.682);
  \draw[rounded corners=4pt] (5.712,5.654) -- (1.288,0.346) .. controls (1,0) .. (1.318,-0.318) -- (4.682,-3.682);
  \draw[rounded corners=4pt] (6.318,5.682) -- (6.682,5.318);
  \draw[rounded corners=4pt] (6.682,4.682) -- (2.318,0.318) .. controls (2,0) .. (2.27,-0.36) -- (4.73,-3.64);
  \draw[rounded corners=4pt] (6.719,4.649) -- (3.281,0.351) .. controls (3,0) .. (3.318,-0.318) -- (4.682,-1.682);
  \draw[rounded corners=4pt] (7.318,4.682) -- (7.682,4.318);
  \draw[rounded corners=4pt] (7.682,3.682) -- (4.318,0.318) .. controls (4,0) .. (4.201,-0.402) -- (4.799,-1.598);
  \draw[rounded corners=4pt] (7.73,3.64) -- (5.27,0.36) .. controls (5,0) .. (5.318,-0.318) -- (5.682,-0.682);
  \draw[rounded corners=4pt] (8.318,3.682) -- (8.682,3.318);
  \draw[rounded corners=4pt] (8.682,2.682) -- (7.318,1.318);
  \draw[rounded corners=4pt] (9.201,2.598) -- (9.799,1.402);
  \draw[rounded corners=4pt] (9.318,2.682) -- (11.682,0.318) .. controls (12,0) .. (11.682,-0.318) -- (6.318,-5.682);
  \draw[rounded corners=4pt] (6.682,0.682) -- (6.318,0.318) .. controls (6,0) .. (6,-0.45) -- (6,-0.55);
  \draw[rounded corners=4pt] (7,0.55) -- (7,0.45) .. controls (7,0) .. (6.682,-0.318) -- (6.318,-0.682);
  \draw[rounded corners=4pt] (7.318,0.682) -- (7.682,0.318) .. controls (8,0) .. (7.75,-0.374) -- (6.25,-2.626);
  \draw[rounded corners=4pt] (9.682,0.682) -- (9.318,0.318) .. controls (9,0) .. (8.682,-0.318) -- (6.318,-2.682);
  \draw[rounded corners=4pt] (10,0.55) -- (10,0.45) .. controls (10,0) .. (9.719,-0.351) -- (6.281,-4.649);
  \draw[rounded corners=4pt] (10.318,0.682) -- (10.682,0.318) .. controls (11,0) .. (10.682,-0.318) -- (6.318,-4.682);
  \draw[rounded corners=4pt] (6,-5.55) -- (6,-5.45);
  \draw[rounded corners=4pt] (5.682,-4.682) -- (5.318,-4.318);
  \draw[rounded corners=4pt] (5.318,-3.682) -- (5.682,-3.318);
  \draw[rounded corners=4pt] (5.682,-2.682) -- (5.318,-2.318);
  \draw[rounded corners=4pt] (5.318,-1.682) -- (5.682,-1.318);
  \draw[rounded corners=4pt] (6,6.45) -- (6,7) -- (-1,7) -- (-1,-7) -- (6,-7) -- (6,-6.45);
  % under strands (parent - middle child)
  \draw (6,6.45) .. controls (6,6) .. (5.712,5.654);
  \draw (6.682,5.318) .. controls (7,5) .. (6.719,4.649);
  \draw (7.682,4.318) .. controls (8,4) .. (7.73,3.64);
  \draw (8.682,3.318) .. controls (9,3) .. (9.201,2.598);
  \draw (7.318,1.318) .. controls (7,1) .. (7,0.55);
  \draw (9.799,1.402) .. controls (10,1) .. (10,0.55);
  \draw (6,-6.45) .. controls (6,-6) .. (6,-5.55);
  \draw (6,-5.45) .. controls (6,-5) .. (6.281,-4.649);
  \draw (5.318,-4.318) .. controls (5,-4) .. (4.73,-3.64);
  \draw (5.682,-3.318) .. controls (6,-3) .. (6.25,-2.626);
  \draw (5.318,-2.318) .. controls (5,-2) .. (4.799,-1.598);
  \draw (5.682,-1.318) .. controls (6,-1) .. (6,-0.55);
  % over strands (left - right child)
  \draw[white, line width=6pt, line cap=butt] (5.682,5.682) .. controls (6,6) .. (6.318,5.682);
  \draw (5.682,5.682) .. controls (6,6) .. (6.318,5.682);
  \draw[white, line width=6pt, line cap=butt] (6.682,4.682) .. controls (7,5) .. (7.318,4.682);
  \draw (6.682,4.682) .. controls (7,5) .. (7.318,4.682);
  \draw[white, line width=6pt, line cap=butt] (7.682,3.682) .. controls (8,4) .. (8.318,3.682);
  \draw (7.682,3.682) .. controls (8,4) .. (8.318,3.682);
  \draw[white, line width=6pt, line cap=butt] (8.682,2.682) .. controls (9,3) .. (9.318,2.682);
  \draw (8.682,2.682) .. controls (9,3) .. (9.318,2.682);
  \draw[white, line width=6pt, line cap=butt] (6.682,0.682) .. controls (7,1) .. (7.318,0.682);
  \draw (6.682,0.682) .. controls (7,1) .. (7.318,0.682);
  \draw[white, line width=6pt, line cap=butt] (9.682,0.682) .. controls (10,1) .. (10.318,0.682);
  \draw (9.682,0.682) .. controls (10,1) .. (10.318,0.682);
  \draw[white, line width=6pt, line cap=butt] (5.682,-5.682) .. controls (6,-6) .. (6.318,-5.682);
  \draw (5.682,-5.682) .. controls (6,-6) .. (6.318,-5.682);
  \draw[white, line width=6pt, line cap=butt] (5.682,-4.682) .. controls (6,-5) .. (6.318,-4.682);
  \draw (5.682,-4.682) .. controls (6,-5) .. (6.318,-4.682);
  \draw[white, line width=6pt, line cap=butt] (4.682,-3.682) .. controls (5,-4) .. (5.318,-3.682);
  \draw (4.682,-3.682) .. controls (5,-4) .. (5.318,-3.682);
  \draw[white, line width=6pt, line cap=butt] (5.682,-2.682) .. controls (6,-3) .. (6.318,-2.682);
  \draw (5.682,-2.682) .. controls (6,-3) .. (6.318,-2.682);
  \draw[white, line width=6pt, line cap=butt] (4.682,-1.682) .. controls (5,-2) .. (5.318,-1.682);
  \draw (4.682,-1.682) .. controls (5,-2) .. (5.318,-1.682);
  \draw[white, line width=6pt, line cap=butt] (5.682,-0.682) .. controls (6,-1) .. (6.318,-0.682);
  \draw (5.682,-0.682) .. controls (6,-1) .. (6.318,-0.682);
\end{tikzpicture}


==> figures/ex817_F3_trees.tex <==
\begin{tikzpicture}[scale=0.32, line cap=round]
  \draw (6,6.5) -- (0,0.5);
  \draw (6,6.5) -- (1,0.5);
  \draw (7,5.5) -- (2,0.5);
  \draw (7,5.5) -- (3,0.5);
  \draw (8,4.5) -- (4,0.5);
  \draw (8,4.5) -- (5,0.5);
  \draw (7,1.5) -- (6,0.5);
  \draw (7,1.5) -- (7,0.5);
  \draw (7,1.5) -- (8,0.5);
  \draw (9,3.5) -- (7,1.5);
  \draw (10,1.5) -- (9,0.5);
  \draw (10,1.5) -- (10,0.5);
  \draw (10,1.5) -- (11,0.5);
  \draw (9,3.5) -- (10,1.5);
  \draw (9,3.5) -- (12,0.5);
  \draw (8,4.5) -- (9,3.5);
  \draw (7,5.5) -- (8,4.5);
  \draw (6,6.5) -- (7,5.5);
  \draw (6,-6.5) -- (0,-0.5);
  \draw (5,-4.5) -- (1,-0.5);
  \draw (5,-4.5) -- (2,-0.5);
  \draw (5,-2.5) -- (3,-0.5);
  \draw (5,-2.5) -- (4,-0.5);
  \draw (6,-1.5) -- (5,-0.5);
  \draw (6,-1.5) -- (6,-0.5);
  \draw (6,-1.5) -- (7,-0.5);
  \draw (5,-2.5) -- (6,-1.5);
  \draw (6,-3.5) -- (5,-2.5);
  \draw (6,-3.5) -- (8,-0.5);
  \draw (6,-3.5) -- (9,-0.5);
  \draw (5,-4.5) -- (6,-3.5);
  \draw (6,-5.5) -- (5,-4.5);
  \draw (6,-5.5) -- (10,-0.5);
  \draw (6,-5.5) -- (11,-0.5);
  \draw (6,-6.5) -- (6,-5.5);
  \draw (6,-6.5) -- (12,-0.5);
  \fill (0,0.5) circle (2.5pt) (0,-0.5) circle (2.5pt);
  \fill (1,0.5) circle (2.5pt) (1,-0.5) circle (2.5pt);
  \fill (2,0.5) circle (2.5pt) (2,-0.5) circle (2.5pt);
  \fill (3,0.5) circle (2.5pt) (3,-0.5) circle (2.5pt);
  \fill (4,0.5) circle (2.5pt) (4,-0.5) circle (2.5pt);
  \fill (5,0.5) circle (2.5pt) (5,-0.5) circle (2.5pt);
  \fill (6,0.5) circle (2.5pt) (6,-0.5) circle (2.5pt);
  \fill (7,0.5) circle (2.5pt) (7,-0.5) circle (2.5pt);
  \fill (8,0.5) circle (2.5pt) (8,-0.5) circle (2.5pt);
  \fill (9,0.5) circle (2.5pt) (9,-0.5) circle (2.5pt);
  \fill (10,0.5) circle (2.5pt) (10,-0.5) circle (2.5pt);
  \fill (11,0.5) circle (2.5pt) (11,-0.5) circle (2.5pt);
  \fill (12,0.5) circle (2.5pt) (12,-0.5) circle (2.5pt);
\end{tikzpicture}


==> figures/ex817_F3vec_K_knot.tex <==
\begin{tikzpicture}[scale=0.32, line cap=round, line join=round, >=stealth, thick]
  % 12 crossings
  % arcs
  \draw[rounded corners=4pt] (5.682,5.682) -- (5.318,5.318);
  \draw[rounded corners=4pt] (6.288,5.654) -- (10.712,0.346) .. controls (11,0) .. (10.682,-0.318) -- (10.318,-0.682);
  \draw[rounded corners=4pt] (6.318,5.682) -- (11.682,0.318) .. controls (12,0) .. (11.682,-0.318) -- (10.318,-1.682);
  \draw[rounded corners=4pt] (4.682,4.682) -- (0.318,0.318) .. controls (0,0) .. (0.318,-0.318) -- (5.682,-5.682);
  \draw[rounded corners=4pt] (4.75,4.626) -- (3.25,2.374);
  \draw[rounded corners=4pt] (5.318,4.682) -- (7.682,2.318);
  \draw[rounded corners=4pt] (2.682,1.682) -- (2.318,1.318);
  \draw[rounded corners=4pt] (3.201,1.598) -- (3.799,0.402) .. controls (4,0) .. (3.682,-0.318) -- (3.318,-0.682);
  \draw[rounded corners=4pt] (3.318,1.682) -- (4.682,0.318) .. controls (5,0) .. (5.318,-0.318) -- (5.682,-0.682);
  \draw[rounded corners=4pt] (1.682,0.682) -- (1.318,0.318) .. controls (1,0) .. (1.288,-0.346) -- (5.712,-5.654);
  \draw[rounded corners=4pt] (2,0.55) -- (2,0.45) .. controls (2,0) .. (2.318,-0.318) -- (2.682,-0.682);
  \draw[rounded corners=4pt] (2.318,0.682) -- (2.682,0.318) .. controls (3,0) .. (3,-0.45) -- (3,-0.55);
  \draw[rounded corners=4pt] (7.682,1.682) -- (7.318,1.318);
  \draw[rounded corners=4pt] (8.201,1.598) -- (8.799,0.402) .. controls (9,0) .. (9.318,-0.318) -- (9.682,-0.682);
  \draw[rounded corners=4pt] (8.318,1.682) -- (9.682,0.318) .. controls (10,0) .. (10,-0.45) -- (10,-0.55);
  \draw[rounded corners=4pt] (6.682,0.682) -- (6.318,0.318) .. controls (6,0) .. (6,-0.45) -- (6,-0.55);
  \draw[rounded corners=4pt] (7,0.55) -- (7,0.45) .. controls (7,0) .. (6.682,-0.318) -- (6.318,-0.682);
  \draw[rounded corners=4pt] (7.318,0.682) -- (7.682,0.318) .. controls (8,0) .. (8.318,-0.318) -- (9.682,-1.682);
  \draw[rounded corners=4pt] (6.318,-5.682) -- (6.682,-5.318);
  \draw[rounded corners=4pt] (6.682,-4.682) -- (3.318,-1.318);
  \draw[rounded corners=4pt] (6.891,-4.563) -- (6.109,-1.437);
  \draw[rounded corners=4pt] (7.318,-4.682) -- (9.682,-2.318);
  \draw[rounded corners=4pt] (10,-1.55) -- (10,-1.45);
  \draw[rounded corners=4pt] (6,6.45) -- (6,7) -- (-1,7) -- (-1,-7) -- (6,-7) -- (6,-6.45);
  % under strands (parent - middle child)
  \draw (6,6.45) .. controls (6,6) .. (6.288,5.654);
  \draw (5.318,5.318) .. controls (5,5) .. (4.75,4.626);
  \draw (3.25,2.374) .. controls (3,2) .. (3.201,1.598);
  \draw (2.318,1.318) .. controls (2,1) .. (2,0.55);
  \draw (7.682,2.318) .. controls (8,2) .. (8.201,1.598);
  \draw (7.318,1.318) .. controls (7,1) .. (7,0.55);
  \draw (6,-6.45) .. controls (6,-6) .. (5.712,-5.654);
  \draw (6.682,-5.318) .. controls (7,-5) .. (6.891,-4.563);
  \draw (3.318,-1.318) .. controls (3,-1) .. (3,-0.55);
  \draw (6.109,-1.437) .. controls (6,-1) .. (6,-0.55);
  \draw (9.682,-2.318) .. controls (10,-2) .. (10,-1.55);
  \draw (10,-1.45) .. controls (10,-1) .. (10,-0.55);
  % over strands (left - right child)
  \draw[white, line width=6pt, line cap=butt] (5.682,5.682) .. controls (6,6) .. (6.318,5.682);
  \draw (5.682,5.682) .. controls (6,6) .. (6.318,5.682);
  \draw[white, line width=6pt, line cap=butt] (4.682,4.682) .. controls (5,5) .. (5.318,4.682);
  \draw (4.682,4.682) .. controls (5,5) .. (5.318,4.682);
  \draw[white, line width=6pt, line cap=butt] (2.682,1.682) .. controls (3,2) .. (3.318,1.682);
  \draw (2.682,1.682) .. controls (3,2) .. (3.318,1.682);
  \draw[white, line width=6pt, line cap=butt] (1.682,0.682) .. controls (2,1) .. (2.318,0.682);
  \draw (1.682,0.682) .. controls (2,1) .. (2.318,0.682);
  \draw[white, line width=6pt, line cap=butt] (7.682,1.682) .. controls (8,2) .. (8.318,1.682);
  \draw (7.682,1.682) .. controls (8,2) .. (8.318,1.682);
  \draw[white, line width=6pt, line cap=butt] (6.682,0.682) .. controls (7,1) .. (7.318,0.682);
  \draw (6.682,0.682) .. controls (7,1) .. (7.318,0.682);
  \draw[white, line width=6pt, line cap=butt] (5.682,-5.682) .. controls (6,-6) .. (6.318,-5.682);
  \draw (5.682,-5.682) .. controls (6,-6) .. (6.318,-5.682);
  \draw[white, line width=6pt, line cap=butt] (6.682,-4.682) .. controls (7,-5) .. (7.318,-4.682);
  \draw (6.682,-4.682) .. controls (7,-5) .. (7.318,-4.682);
  \draw[white, line width=6pt, line cap=butt] (2.682,-0.682) .. controls (3,-1) .. (3.318,-0.682);
  \draw (2.682,-0.682) .. controls (3,-1) .. (3.318,-0.682);
  \draw[white, line width=6pt, line cap=butt] (5.682,-0.682) .. controls (6,-1) .. (6.318,-0.682);
  \draw (5.682,-0.682) .. controls (6,-1) .. (6.318,-0.682);
  \draw[white, line width=6pt, line cap=butt] (9.682,-1.682) .. controls (10,-2) .. (10.318,-1.682);
  \draw (9.682,-1.682) .. controls (10,-2) .. (10.318,-1.682);
  \draw[white, line width=6pt, line cap=butt] (9.682,-0.682) .. controls (10,-1) .. (10.318,-0.682);
  \draw (9.682,-0.682) .. controls (10,-1) .. (10.318,-0.682);
  % orientation
  \draw[->] (5.5,5.5) -- (5.535,5.535);
  \draw[->] (8.5,3) -- (8.468,3.038);
  \draw[->] (9,3) -- (9.035,2.965);
  \draw[->] (3,-3) -- (2.965,-2.965);
  \draw[->] (4,3.5) -- (4.028,3.542);
  \draw[->] (6.5,3.5) -- (6.535,3.465);
  \draw[->] (2.5,1.5) -- (2.465,1.465);
  \draw[->] (3.5,1) -- (3.478,1.045);
  \draw[->] (4,1) -- (3.965,1.035);
  \draw[->] (3.5,-3) -- (3.468,-2.962);
  \draw[->] (2.5,-0.5) -- (2.535,-0.535);
  \draw[->] (2.5,0.5) -- (2.535,0.465);
  \draw[->] (7.5,1.5) -- (7.465,1.465);
  \draw[->] (8.5,1) -- (8.522,0.955);
  \draw[->] (9,1) -- (8.965,1.035);
  \draw[->] (6.5,0.5) -- (6.465,0.465);
  \draw[->] (6.5,-0.5) -- (6.465,-0.535);
  \draw[->] (9,-1) -- (8.965,-0.965);
  \draw[->] (6.5,-5.5) -- (6.465,-5.535);
  \draw[->] (5,-3) -- (5.035,-3.035);
  \draw[->] (6.5,-3) -- (6.512,-3.049);
  \draw[->] (8.5,-3.5) -- (8.535,-3.465);
  \draw[->] (10,-1.5) -- (10,-1.45);
  \draw[->] (-1,0) -- (-1,-0.05);
\end{tikzpicture}


==> figures/ex817_F3vec_K_trees.tex <==
\begin{tikzpicture}[scale=0.32, line cap=round]
  \draw (5,5.5) -- (0,0.5);
  \draw (2,1.5) -- (1,0.5);
  \draw (2,1.5) -- (2,0.5);
  \draw (2,1.5) -- (3,0.5);
  \draw (3,2.5) -- (2,1.5);
  \draw (3,2.5) -- (4,0.5);
  \draw (3,2.5) -- (5,0.5);
  \draw (5,5.5) -- (3,2.5);
  \draw (7,1.5) -- (6,0.5);
  \draw (7,1.5) -- (7,0.5);
  \draw (7,1.5) -- (8,0.5);
  \draw (8,2.5) -- (7,1.5);
  \draw (8,2.5) -- (9,0.5);
  \draw (8,2.5) -- (10,0.5);
  \draw (5,5.5) -- (8,2.5);
  \draw (6,6.5) -- (5,5.5);
  \draw (6,6.5) -- (11,0.5);
  \draw (6,6.5) -- (12,0.5);
  \draw (6,-6.5) -- (0,-0.5);
  \draw (6,-6.5) -- (1,-0.5);
  \draw (3,-1.5) -- (2,-0.5);
  \draw (3,-1.5) -- (3,-0.5);
  \draw (3,-1.5) -- (4,-0.5);
  \draw (7,-5.5) -- (3,-1.5);
  \draw (6,-1.5) -- (5,-0.5);
  \draw (6,-1.5) -- (6,-0.5);
  \draw (6,-1.5) -- (7,-0.5);
  \draw (7,-5.5) -- (6,-1.5);
  \draw (10,-2.5) -- (8,-0.5);
  \draw (10,-1.5) -- (9,-0.5);
  \draw (10,-1.5) -- (10,-0.5);
  \draw (10,-1.5) -- (11,-0.5);
  \draw (10,-2.5) -- (10,-1.5);
  \draw (10,-2.5) -- (12,-0.5);
  \draw (7,-5.5) -- (10,-2.5);
  \draw (6,-6.5) -- (7,-5.5);
  \fill (0,0.5) circle (2.5pt) (0,-0.5) circle (2.5pt);
  \fill (1,0.5) circle (2.5pt) (1,-0.5) circle (2.5pt);
  \fill (2,0.5) circle (2.5pt) (2,-0.5) circle (2.5pt);
  \fill (3,0.5) circle (2.5pt) (3,-0.5) circle (2.5pt);
  \fill (4,0.5) circle (2.5pt) (4,-0.5) circle (2.5pt);
  \fill (5,0.5) circle (2.5pt) (5,-0.5) circle (2.5pt);
  \fill (6,0.5) circle (2.5pt) (6,-0.5) circle (2.5pt);
  \fill (7,0.5) circle (2.5pt) (7,-0.5) circle (2.5pt);
  \fill (8,0.5) circle (2.5pt) (8,-0.5) circle (2.5pt);
  \fill (9,0.5) circle (2.5pt) (9,-0.5) circle (2.5pt);
  \fill (10,0.5) circle (2.5pt) (10,-0.5) circle (2.5pt);
  \fill (11,0.5) circle (2.5pt) (11,-0.5) circle (2.5pt);
  \fill (12,0.5) circle (2.5pt) (12,-0.5) circle (2.5pt);
\end{tikzpicture}


==> figures/ex817_F3vec_Kr_knot.tex <==
\begin{tikzpicture}[scale=0.32, line cap=round, line join=round, >=stealth, thick]
  % 16 crossings
  % arcs
  \draw[rounded corners=4pt] (7.682,7.682) -- (6.318,6.318);
  \draw[rounded corners=4pt] (8.238,7.618) -- (12.762,0.382) .. controls (13,0) .. (13.318,-0.318) -- (13.682,-0.682);
  \draw[rounded corners=4pt] (8.318,7.682) -- (14.682,1.318);
  \draw[rounded corners=4pt] (5.682,5.682) -- (0.318,0.318) .. controls (0,0) .. (0.318,-0.318) -- (7.682,-7.682);
  \draw[rounded corners=4pt] (5.799,5.598) -- (5.201,4.402);
  \draw[rounded corners=4pt] (6.318,5.682) -- (10.682,1.318);
  \draw[rounded corners=4pt] (4.682,3.682) -- (2.318,1.318);
  \draw[rounded corners=4pt] (4.891,3.563) -- (4.109,0.437) .. controls (4,0) .. (4.318,-0.318) -- (9.682,-5.682);
  \draw[rounded corners=4pt] (5.318,3.682) -- (6.682,2.318);
  \draw[rounded corners=4pt] (1.682,0.682) -- (1.318,0.318) .. controls (1,0) .. (1.296,-0.339) -- (7.704,-7.661);
  \draw[rounded corners=4pt] (2,0.55) -- (2,0.45) .. controls (2,0) .. (2.318,-0.318) -- (8.682,-6.682);
  \draw[rounded corners=4pt] (2.318,0.682) -- (2.682,0.318) .. controls (3,0) .. (3.293,-0.342) -- (8.707,-6.658);
  \draw[rounded corners=4pt] (6.682,1.682) -- (6.318,1.318);
  \draw[rounded corners=4pt] (7.201,1.598) -- (7.799,0.402) .. controls (8,0) .. (8,-0.45) -- (8,-0.55);
  \draw[rounded corners=4pt] (7.318,1.682) -- (8.682,0.318) .. controls (9,0) .. (8.682,-0.318) -- (8.318,-0.682);
  \draw[rounded corners=4pt] (5.682,0.682) -- (5.318,0.318) .. controls (5,0) .. (5.288,-0.346) -- (9.712,-5.654);
  \draw[rounded corners=4pt] (6,0.55) -- (6,0.45) .. controls (6,0) .. (6.318,-0.318) -- (8.682,-2.682);
  \draw[rounded corners=4pt] (6.318,0.682) -- (6.682,0.318) .. controls (7,0) .. (7.318,-0.318) -- (7.682,-0.682);
  \draw[rounded corners=4pt] (10.682,0.682) -- (10.318,0.318) .. controls (10,0) .. (9.799,-0.402) -- (9.201,-1.598);
  \draw[rounded corners=4pt] (11,0.55) -- (11,0.45) .. controls (11,0) .. (10.682,-0.318) -- (9.318,-1.682);
  \draw[rounded corners=4pt] (11.318,0.682) -- (11.682,0.318) .. controls (12,0) .. (11.682,-0.318) -- (9.318,-2.682);
  \draw[rounded corners=4pt] (14.682,0.682) -- (14.318,0.318) .. controls (14,0) .. (14,-0.45) -- (14,-0.55);
  \draw[rounded corners=4pt] (15,0.55) -- (15,0.45) .. controls (15,0) .. (14.682,-0.318) -- (14.318,-0.682);
  \draw[rounded corners=4pt] (15.318,0.682) -- (15.682,0.318) .. controls (16,0) .. (15.682,-0.318) -- (11.318,-4.682);
  \draw[rounded corners=4pt] (8.318,-7.682) -- (8.682,-7.318);
  \draw[rounded corners=4pt] (9.318,-6.682) -- (9.682,-6.318);
  \draw[rounded corners=4pt] (10.318,-5.682) -- (10.682,-5.318);
  \draw[rounded corners=4pt] (10.682,-4.682) -- (9.318,-3.318);
  \draw[rounded corners=4pt] (11.27,-4.64) -- (13.73,-1.36);
  \draw[rounded corners=4pt] (9,-2.55) -- (9,-2.45);
  \draw[rounded corners=4pt] (8.682,-1.682) -- (8.318,-1.318);
  \draw[rounded corners=4pt] (8,8.45) -- (8,9) -- (-1,9) -- (-1,-9) -- (8,-9) -- (8,-8.45);
  % under strands (parent - middle child)
  \draw (8,8.45) .. controls (8,8) .. (8.238,7.618);
  \draw (6.318,6.318) .. controls (6,6) .. (5.799,5.598);
  \draw (5.201,4.402) .. controls (5,4) .. (4.891,3.563);
  \draw (2.318,1.318) .. controls (2,1) .. (2,0.55);
  \draw (6.682,2.318) .. controls (7,2) .. (7.201,1.598);
  \draw (6.318,1.318) .. controls (6,1) .. (6,0.55);
  \draw (10.682,1.318) .. controls (11,1) .. (11,0.55);
  \draw (14.682,1.318) .. controls (15,1) .. (15,0.55);
  \draw (8,-8.45) .. controls (8,-8) .. (7.704,-7.661);
  \draw (8.682,-7.318) .. controls (9,-7) .. (8.707,-6.658);
  \draw (9.682,-6.318) .. controls (10,-6) .. (9.712,-5.654);
  \draw (10.682,-5.318) .. controls (11,-5) .. (11.27,-4.64);
  \draw (9.318,-3.318) .. controls (9,-3) .. (9,-2.55);
  \draw (9,-2.45) .. controls (9,-2) .. (9.201,-1.598);
  \draw (8.318,-1.318) .. controls (8,-1) .. (8,-0.55);
  \draw (13.73,-1.36) .. controls (14,-1) .. (14,-0.55);
  % over strands (left - right child)
  \draw[white, line width=6pt, line cap=butt] (7.682,7.682) .. controls (8,8) .. (8.318,7.682);
  \draw (7.682,7.682) .. controls (8,8) .. (8.318,7.682);
  \draw[white, line width=6pt, line cap=butt] (5.682,5.682) .. controls (6,6) .. (6.318,5.682);
  \draw (5.682,5.682) .. controls (6,6) .. (6.318,5.682);
  \draw[white, line width=6pt, line cap=butt] (4.682,3.682) .. controls (5,4) .. (5.318,3.682);
  \draw (4.682,3.682) .. controls (5,4) .. (5.318,3.682);
  \draw[white, line width=6pt, line cap=butt] (1.682,0.682) .. controls (2,1) .. (2.318,0.682);
  \draw (1.682,0.682) .. controls (2,1) .. (2.318,0.682);
  \draw[white, line width=6pt, line cap=butt] (6.682,1.682) .. controls (7,2) .. (7.318,1.682);
  \draw (6.682,1.682) .. controls (7,2) .. (7.318,1.682);
  \draw[white, line width=6pt, line cap=butt] (5.682,0.682) .. controls (6,1) .. (6.318,0.682);
  \draw (5.682,0.682) .. controls (6,1) .. (6.318,0.682);
  \draw[white, line width=6pt, line cap=butt] (10.682,0.682) .. controls (11,1) .. (11.318,0.682);
  \draw (10.682,0.682) .. controls (11,1) .. (11.318,0.682);
  \draw[white, line width=6pt, line cap=butt] (14.682,0.682) .. controls (15,1) .. (15.318,0.682);
  \draw (14.682,0.682) .. controls (15,1) .. (15.318,0.682);
  \draw[white, line width=6pt, line cap=butt] (7.682,-7.682) .. controls (8,-8) .. (8.318,-7.682);
  \draw (7.682,-7.682) .. controls (8,-8) .. (8.318,-7.682);
  \draw[white, line width=6pt, line cap=butt] (8.682,-6.682) .. controls (9,-7) .. (9.318,-6.682);
  \draw (8.682,-6.682) .. controls (9,-7) .. (9.318,-6.682);
  \draw[white, line width=6pt, line cap=butt] (9.682,-5.682) .. controls (10,-6) .. (10.318,-5.682);
  \draw (9.682,-5.682) .. controls (10,-6) .. (10.318,-5.682);
  \draw[white, line width=6pt, line cap=butt] (10.682,-4.682) .. controls (11,-5) .. (11.318,-4.682);
  \draw (10.682,-4.682) .. controls (11,-5) .. (11.318,-4.682);
  \draw[white, line width=6pt, line cap=butt] (8.682,-2.682) .. controls (9,-3) .. (9.318,-2.682);
  \draw (8.682,-2.682) .. controls (9,-3) .. (9.318,-2.682);
  \draw[white, line width=6pt, line cap=butt] (8.682,-1.682) .. controls (9,-2) .. (9.318,-1.682);
  \draw (8.682,-1.682) .. controls (9,-2) .. (9.318,-1.682);
  \draw[white, line width=6pt, line cap=butt] (7.682,-0.682) .. controls (8,-1) .. (8.318,-0.682);
  \draw (7.682,-0.682) .. controls (8,-1) .. (8.318,-0.682);
  \draw[white, line width=6pt, line cap=butt] (13.682,-0.682) .. controls (14,-1) .. (14.318,-0.682);
  \draw (13.682,-0.682) .. controls (14,-1) .. (14.318,-0.682);
  % orientation
  \draw[->] (7,7) -- (7.035,7.035);
  \draw[->] (10.5,4) -- (10.474,4.042);
  \draw[->] (11.5,4.5) -- (11.535,4.465);
  \draw[->] (4,-4) -- (3.965,-3.965);
  \draw[->] (5.5,5) -- (5.522,5.045);
  \draw[->] (8.5,3.5) -- (8.535,3.465);
  \draw[->] (3.5,2.5) -- (3.465,2.465);
  \draw[->] (7,-3) -- (6.965,-2.965);
  \draw[->] (6,3) -- (5.965,3.035);
  \draw[->] (4.5,-4) -- (4.467,-3.962);
  \draw[->] (5.5,-3.5) -- (5.535,-3.535);
  \draw[->] (6,-3.5) -- (6.033,-3.538);
  \draw[->] (6.5,1.5) -- (6.465,1.465);
  \draw[->] (7.5,1) -- (7.478,1.045);
  \draw[->] (8,1) -- (7.965,1.035);
  \draw[->] (7.5,-3) -- (7.468,-2.962);
  \draw[->] (7.5,-1.5) -- (7.535,-1.535);
  \draw[->] (6.5,0.5) -- (6.535,0.465);
  \draw[->] (9.5,-1) -- (9.478,-1.045);
  \draw[->] (10,-1) -- (9.965,-1.035);
  \draw[->] (10.5,-1.5) -- (10.535,-1.465);
  \draw[->] (14.5,0.5) -- (14.465,0.465);
  \draw[->] (14.5,-0.5) -- (14.465,-0.535);
  \draw[->] (13.5,-2.5) -- (13.535,-2.465);
  \draw[->] (8.5,-7.5) -- (8.465,-7.535);
  \draw[->] (9.5,-6.5) -- (9.535,-6.465);
  \draw[->] (10.5,-5.5) -- (10.465,-5.535);
  \draw[->] (10,-4) -- (10.035,-4.035);
  \draw[->] (12.5,-3) -- (12.47,-3.04);
  \draw[->] (9,-2.5) -- (9,-2.55);
  \draw[->] (8.5,-1.5) -- (8.465,-1.465);
  \draw[->] (-1,0) -- (-1,-0.05);
\end{tikzpicture}


==> figures/ex817_F3vec_Kr_trees.tex <==
\begin{tikzpicture}[scale=0.32, line cap=round]
  \draw (6,6.5) -- (0,0.5);
  \draw (2,1.5) -- (1,0.5);
  \draw (2,1.5) -- (2,0.5);
  \draw (2,1.5) -- (3,0.5);
  \draw (5,4.5) -- (2,1.5);
  \draw (5,4.5) -- (4,0.5);
  \draw (6,1.5) -- (5,0.5);
  \draw (6,1.5) -- (6,0.5);
  \draw (6,1.5) -- (7,0.5);
  \draw (7,2.5) -- (6,1.5);
  \draw (7,2.5) -- (8,0.5);
  \draw (7,2.5) -- (9,0.5);
  \draw (5,4.5) -- (7,2.5);
  \draw (6,6.5) -- (5,4.5);
  \draw (11,1.5) -- (10,0.5);
  \draw (11,1.5) -- (11,0.5);
  \draw (11,1.5) -- (12,0.5);
  \draw (6,6.5) -- (11,1.5);
  \draw (8,8.5) -- (6,6.5);
  \draw (8,8.5) -- (13,0.5);
  \draw (15,1.5) -- (14,0.5);
  \draw (15,1.5) -- (15,0.5);
  \draw (15,1.5) -- (16,0.5);
  \draw (8,8.5) -- (15,1.5);
  \draw (8,-8.5) -- (0,-0.5);
  \draw (8,-8.5) -- (1,-0.5);
  \draw (9,-7.5) -- (2,-0.5);
  \draw (9,-7.5) -- (3,-0.5);
  \draw (10,-6.5) -- (4,-0.5);
  \draw (10,-6.5) -- (5,-0.5);
  \draw (9,-3.5) -- (6,-0.5);
  \draw (8,-1.5) -- (7,-0.5);
  \draw (8,-1.5) -- (8,-0.5);
  \draw (8,-1.5) -- (9,-0.5);
  \draw (9,-2.5) -- (8,-1.5);
  \draw (9,-2.5) -- (10,-0.5);
  \draw (9,-2.5) -- (11,-0.5);
  \draw (9,-3.5) -- (9,-2.5);
  \draw (9,-3.5) -- (12,-0.5);
  \draw (11,-5.5) -- (9,-3.5);
  \draw (14,-1.5) -- (13,-0.5);
  \draw (14,-1.5) -- (14,-0.5);
  \draw (14,-1.5) -- (15,-0.5);
  \draw (11,-5.5) -- (14,-1.5);
  \draw (11,-5.5) -- (16,-0.5);
  \draw (10,-6.5) -- (11,-5.5);
  \draw (9,-7.5) -- (10,-6.5);
  \draw (8,-8.5) -- (9,-7.5);
  \fill (0,0.5) circle (2.5pt) (0,-0.5) circle (2.5pt);
  \fill (1,0.5) circle (2.5pt) (1,-0.5) circle (2.5pt);
  \fill (2,0.5) circle (2.5pt) (2,-0.5) circle (2.5pt);
  \fill (3,0.5) circle (2.5pt) (3,-0.5) circle (2.5pt);
  \fill (4,0.5) circle (2.5pt) (4,-0.5) circle (2.5pt);
  \fill (5,0.5) circle (2.5pt) (5,-0.5) circle (2.5pt);
  \fill (6,0.5) circle (2.5pt) (6,-0.5) circle (2.5pt);
  \fill (7,0.5) circle (2.5pt) (7,-0.5) circle (2.5pt);
  \fill (8,0.5) circle (2.5pt) (8,-0.5) circle (2.5pt);
  \fill (9,0.5) circle (2.5pt) (9,-0.5) circle (2.5pt);
  \fill (10,0.5) circle (2.5pt) (10,-0.5) circle (2.5pt);
  \fill (11,0.5) circle (2.5pt) (11,-0.5) circle (2.5pt);
  \fill (12,0.5) circle (2.5pt) (12,-0.5) circle (2.5pt);
  \fill (13,0.5) circle (2.5pt) (13,-0.5) circle (2.5pt);
  \fill (14,0.5) circle (2.5pt) (14,-0.5) circle (2.5pt);
  \fill (15,0.5) circle (2.5pt) (15,-0.5) circle (2.5pt);
  \fill (16,0.5) circle (2.5pt) (16,-0.5) circle (2.5pt);
\end{tikzpicture}


==> figures/ex817_F_knot.tex <==
\begin{tikzpicture}[scale=0.32, line cap=round, line join=round, >=stealth, thick]
  % 16 crossings
  % arcs
  \draw[rounded corners=4pt] (7.682,7.682) -- (0.318,0.318) .. controls (0,0) .. (0.318,-0.318) -- (0.682,-0.682);
  \draw[rounded corners=4pt] (7.704,7.661) -- (1.296,0.339) .. controls (1,0) .. (1,-0.45) -- (1,-0.55);
  \draw[rounded corners=4pt] (8.318,7.682) -- (8.682,7.318);
  \draw[rounded corners=4pt] (8.682,6.682) -- (3.318,1.318);
  \draw[rounded corners=4pt] (8.777,6.609) -- (5.223,0.391) .. controls (5,0) .. (5,-0.45) -- (5,-0.55);
  \draw[rounded corners=4pt] (9.318,6.682) -- (10.682,5.318);
  \draw[rounded corners=4pt] (2.682,0.682) -- (2.318,0.318) .. controls (2,0) .. (1.682,-0.318) -- (1.318,-0.682);
  \draw[rounded corners=4pt] (3,0.55) -- (3,0.45) .. controls (3,0) .. (3.201,-0.402) -- (5.799,-5.598);
  \draw[rounded corners=4pt] (3.318,0.682) -- (3.682,0.318) .. controls (4,0) .. (4.318,-0.318) -- (4.682,-0.682);
  \draw[rounded corners=4pt] (10.682,4.682) -- (7.318,1.318);
  \draw[rounded corners=4pt] (10.833,4.582) -- (9.167,0.418) .. controls (9,0) .. (9,-0.45) -- (9,-0.55);
  \draw[rounded corners=4pt] (11.318,4.682) -- (12.682,3.318);
  \draw[rounded corners=4pt] (6.682,0.682) -- (6.318,0.318) .. controls (6,0) .. (5.682,-0.318) -- (5.318,-0.682);
  \draw[rounded corners=4pt] (7,0.55) -- (7,0.45) .. controls (7,0) .. (7.109,-0.437) -- (7.891,-3.563);
  \draw[rounded corners=4pt] (7.318,0.682) -- (7.682,0.318) .. controls (8,0) .. (8.318,-0.318) -- (8.682,-0.682);
  \draw[rounded corners=4pt] (12.682,2.682) -- (12.318,2.318);
  \draw[rounded corners=4pt] (13.25,2.626) -- (14.75,0.374) .. controls (15,0) .. (15,-0.45) -- (15,-0.55);
  \draw[rounded corners=4pt] (13.318,2.682) -- (15.682,0.318) .. controls (16,0) .. (15.682,-0.318) -- (15.318,-0.682);
  \draw[rounded corners=4pt] (11.682,1.682) -- (10.318,0.318) .. controls (10,0) .. (9.682,-0.318) -- (9.318,-0.682);
  \draw[rounded corners=4pt] (11.799,1.598) -- (11.201,0.402) .. controls (11,0) .. (10.799,-0.402) -- (10.201,-1.598);
  \draw[rounded corners=4pt] (12.318,1.682) -- (12.682,1.318);
  \draw[rounded corners=4pt] (12.682,0.682) -- (12.318,0.318) .. controls (12,0) .. (11.682,-0.318) -- (10.318,-1.682);
  \draw[rounded corners=4pt] (13,0.55) -- (13,0.45) .. controls (13,0) .. (12.762,-0.382) -- (8.238,-7.618);
  \draw[rounded corners=4pt] (13.318,0.682) -- (13.682,0.318) .. controls (14,0) .. (14.318,-0.318) -- (14.682,-0.682);
  \draw[rounded corners=4pt] (7.682,-7.682) -- (6.318,-6.318);
  \draw[rounded corners=4pt] (8.318,-7.682) -- (14.682,-1.318);
  \draw[rounded corners=4pt] (5.682,-5.682) -- (1.318,-1.318);
  \draw[rounded corners=4pt] (6.318,-5.682) -- (7.682,-4.318);
  \draw[rounded corners=4pt] (7.682,-3.682) -- (5.318,-1.318);
  \draw[rounded corners=4pt] (8.318,-3.682) -- (9.682,-2.318);
  \draw[rounded corners=4pt] (9.682,-1.682) -- (9.318,-1.318);
  \draw[rounded corners=4pt] (8,8.45) -- (8,9) -- (-1,9) -- (-1,-9) -- (8,-9) -- (8,-8.45);
  % under strands (parent - middle child)
  \draw (8,8.45) .. controls (8,8) .. (7.704,7.661);
  \draw (8.682,7.318) .. controls (9,7) .. (8.777,6.609);
  \draw (3.318,1.318) .. controls (3,1) .. (3,0.55);
  \draw (10.682,5.318) .. controls (11,5) .. (10.833,4.582);
  \draw (7.318,1.318) .. controls (7,1) .. (7,0.55);
  \draw (12.682,3.318) .. controls (13,3) .. (13.25,2.626);
  \draw (12.318,2.318) .. controls (12,2) .. (11.799,1.598);
  \draw (12.682,1.318) .. controls (13,1) .. (13,0.55);
  \draw (8,-8.45) .. controls (8,-8) .. (8.238,-7.618);
  \draw (6.318,-6.318) .. controls (6,-6) .. (5.799,-5.598);
  \draw (1.318,-1.318) .. controls (1,-1) .. (1,-0.55);
  \draw (7.682,-4.318) .. controls (8,-4) .. (7.891,-3.563);
  \draw (5.318,-1.318) .. controls (5,-1) .. (5,-0.55);
  \draw (9.682,-2.318) .. controls (10,-2) .. (10.201,-1.598);
  \draw (9.318,-1.318) .. controls (9,-1) .. (9,-0.55);
  \draw (14.682,-1.318) .. controls (15,-1) .. (15,-0.55);
  % over strands (left - right child)
  \draw[white, line width=6pt, line cap=butt] (7.682,7.682) .. controls (8,8) .. (8.318,7.682);
  \draw (7.682,7.682) .. controls (8,8) .. (8.318,7.682);
  \draw[white, line width=6pt, line cap=butt] (8.682,6.682) .. controls (9,7) .. (9.318,6.682);
  \draw (8.682,6.682) .. controls (9,7) .. (9.318,6.682);
  \draw[white, line width=6pt, line cap=butt] (2.682,0.682) .. controls (3,1) .. (3.318,0.682);
  \draw (2.682,0.682) .. controls (3,1) .. (3.318,0.682);
  \draw[white, line width=6pt, line cap=butt] (10.682,4.682) .. controls (11,5) .. (11.318,4.682);
  \draw (10.682,4.682) .. controls (11,5) .. (11.318,4.682);
  \draw[white, line width=6pt, line cap=butt] (6.682,0.682) .. controls (7,1) .. (7.318,0.682);
  \draw (6.682,0.682) .. controls (7,1) .. (7.318,0.682);
  \draw[white, line width=6pt, line cap=butt] (12.682,2.682) .. controls (13,3) .. (13.318,2.682);
  \draw (12.682,2.682) .. controls (13,3) .. (13.318,2.682);
  \draw[white, line width=6pt, line cap=butt] (11.682,1.682) .. controls (12,2) .. (12.318,1.682);
  \draw (11.682,1.682) .. controls (12,2) .. (12.318,1.682);
  \draw[white, line width=6pt, line cap=butt] (12.682,0.682) .. controls (13,1) .. (13.318,0.682);
  \draw (12.682,0.682) .. controls (13,1) .. (13.318,0.682);
  \draw[white, line width=6pt, line cap=butt] (7.682,-7.682) .. controls (8,-8) .. (8.318,-7.682);
  \draw (7.682,-7.682) .. controls (8,-8) .. (8.318,-7.682);
  \draw[white, line width=6pt, line cap=butt] (5.682,-5.682) .. controls (6,-6) .. (6.318,-5.682);
  \draw (5.682,-5.682) .. controls (6,-6) .. (6.318,-5.682);
  \draw[white, line width=6pt, line cap=butt] (0.682,-0.682) .. controls (1,-1) .. (1.318,-0.682);
  \draw (0.682,-0.682) .. controls (1,-1) .. (1.318,-0.682);
  \draw[white, line width=6pt, line cap=butt] (7.682,-3.682) .. controls (8,-4) .. (8.318,-3.682);
  \draw (7.682,-3.682) .. controls (8,-4) .. (8.318,-3.682);
  \draw[white, line width=6pt, line cap=butt] (4.682,-0.682) .. controls (5,-1) .. (5.318,-0.682);
  \draw (4.682,-0.682) .. controls (5,-1) .. (5.318,-0.682);
  \draw[white, line width=6pt, line cap=butt] (9.682,-1.682) .. controls (10,-2) .. (10.318,-1.682);
  \draw (9.682,-1.682) .. controls (10,-2) .. (10.318,-1.682);
  \draw[white, line width=6pt, line cap=butt] (8.682,-0.682) .. controls (9,-1) .. (9.318,-0.682);
  \draw (8.682,-0.682) .. controls (9,-1) .. (9.318,-0.682);
  \draw[white, line width=6pt, line cap=butt] (14.682,-0.682) .. controls (15,-1) .. (15.318,-0.682);
  \draw (14.682,-0.682) .. controls (15,-1) .. (15.318,-0.682);
\end{tikzpicture}


==> figures/ex817_F_trees.tex <==
\begin{tikzpicture}[scale=0.32, line cap=round]
  % domain tree (top)
  \draw (1.5,1) -- (1,0.5);
  \draw (1.5,1) -- (2,0.5);
  \draw (3.5,1) -- (3,0.5);
  \draw (3.5,1) -- (4,0.5);
  \draw (6.5,1) -- (6,0.5);
  \draw (6.5,1) -- (7,0.5);
  \draw (6,1.5) -- (5,0.5);
  \draw (6,1.5) -- (6.5,1);
  \draw (6.5,2) -- (6,1.5);
  \draw (6.5,2) -- (8,0.5);
  \draw (5.5,3) -- (3.5,1);
  \draw (5.5,3) -- (6.5,2);
  \draw (4.5,4) -- (1.5,1);
  \draw (4.5,4) -- (5.5,3);
  \draw (4,4.5) -- (0,0.5);
  \draw (4,4.5) -- (4.5,4);
  % range tree (bottom)
  \draw (0.5,-1) -- (0,-0.5);
  \draw (0.5,-1) -- (1,-0.5);
  \draw (2.5,-1) -- (2,-0.5);
  \draw (2.5,-1) -- (3,-0.5);
  \draw (4.5,-1) -- (4,-0.5);
  \draw (4.5,-1) -- (5,-0.5);
  \draw (5,-1.5) -- (4.5,-1);
  \draw (5,-1.5) -- (6,-0.5);
  \draw (4,-2.5) -- (2.5,-1);
  \draw (4,-2.5) -- (5,-1.5);
  \draw (3,-3.5) -- (0.5,-1);
  \draw (3,-3.5) -- (4,-2.5);
  \draw (7.5,-1) -- (7,-0.5);
  \draw (7.5,-1) -- (8,-0.5);
  \draw (4,-4.5) -- (3,-3.5);
  \draw (4,-4.5) -- (7.5,-1);
  % leaves
  \fill (0,0.5) circle (2.5pt) (0,-0.5) circle (2.5pt);
  \fill (1,0.5) circle (2.5pt) (1,-0.5) circle (2.5pt);
  \fill (2,0.5) circle (2.5pt) (2,-0.5) circle (2.5pt);
  \fill (3,0.5) circle (2.5pt) (3,-0.5) circle (2.5pt);
  \fill (4,0.5) circle (2.5pt) (4,-0.5) circle (2.5pt);
  \fill (5,0.5) circle (2.5pt) (5,-0.5) circle (2.5pt);
  \fill (6,0.5) circle (2.5pt) (6,-0.5) circle (2.5pt);
  \fill (7,0.5) circle (2.5pt) (7,-0.5) circle (2.5pt);
  \fill (8,0.5) circle (2.5pt) (8,-0.5) circle (2.5pt);
\end{tikzpicture}


==> figures/gen_x0_trees.tex <==
\begin{tikzpicture}[scale=0.32, line cap=round]
  % domain tree (top)
  \draw (0.5,1) -- (0,0.5);
  \draw (0.5,1) -- (1,0.5);
  \draw (1,1.5) -- (0.5,1);
  \draw (1,1.5) -- (2,0.5);
  % range tree (bottom)
  \draw (1.5,-1) -- (1,-0.5);
  \draw (1.5,-1) -- (2,-0.5);
  \draw (1,-1.5) -- (0,-0.5);
  \draw (1,-1.5) -- (1.5,-1);
  % leaves
  \fill (0,0.5) circle (2.5pt) (0,-0.5) circle (2.5pt);
  \fill (1,0.5) circle (2.5pt) (1,-0.5) circle (2.5pt);
  \fill (2,0.5) circle (2.5pt) (2,-0.5) circle (2.5pt);
\end{tikzpicture}


==> figures/gen_x1_trees.tex <==
\begin{tikzpicture}[scale=0.32, line cap=round]
  % domain tree (top)
  \draw (1.5,1) -- (1,0.5);
  \draw (1.5,1) -- (2,0.5);
  \draw (2,1.5) -- (1.5,1);
  \draw (2,1.5) -- (3,0.5);
  \draw (1.5,2) -- (0,0.5);
  \draw (1.5,2) -- (2,1.5);
  % range tree (bottom)
  \draw (2.5,-1) -- (2,-0.5);
  \draw (2.5,-1) -- (3,-0.5);
  \draw (2,-1.5) -- (1,-0.5);
  \draw (2,-1.5) -- (2.5,-1);
  \draw (1.5,-2) -- (0,-0.5);
  \draw (1.5,-2) -- (2,-1.5);
  % leaves
  \fill (0,0.5) circle (2.5pt) (0,-0.5) circle (2.5pt);
  \fill (1,0.5) circle (2.5pt) (1,-0.5) circle (2.5pt);
  \fill (2,0.5) circle (2.5pt) (2,-0.5) circle (2.5pt);
  \fill (3,0.5) circle (2.5pt) (3,-0.5) circle (2.5pt);
\end{tikzpicture}


==> figures/gen_y0_trees.tex <==
\begin{tikzpicture}[scale=0.32, line cap=round]
  \draw (1,1.5) -- (0,0.5);
  \draw (1,1.5) -- (1,0.5);
  \draw (1,1.5) -- (2,0.5);
  \draw (2,2.5) -- (1,1.5);
  \draw (2,2.5) -- (3,0.5);
  \draw (2,2.5) -- (4,0.5);
  \draw (2,-2.5) -- (0,-0.5);
  \draw (2,-2.5) -- (1,-0.5);
  \draw (3,-1.5) -- (2,-0.5);
  \draw (3,-1.5) -- (3,-0.5);
  \draw (3,-1.5) -- (4,-0.5);
  \draw (2,-2.5) -- (3,-1.5);
  \fill (0,0.5) circle (2.5pt) (0,-0.5) circle (2.5pt);
  \fill (1,0.5) circle (2.5pt) (1,-0.5) circle (2.5pt);
  \fill (2,0.5) circle (2.5pt) (2,-0.5) circle (2.5pt);
  \fill (3,0.5) circle (2.5pt) (3,-0.5) circle (2.5pt);
  \fill (4,0.5) circle (2.5pt) (4,-0.5) circle (2.5pt);
\end{tikzpicture}


==> figures/gen_y2_trees.tex <==
\begin{tikzpicture}[scale=0.32, line cap=round]
  \draw (3,3.5) -- (0,0.5);
  \draw (3,3.5) -- (1,0.5);
  \draw (3,1.5) -- (2,0.5);
  \draw (3,1.5) -- (3,0.5);
  \draw (3,1.5) -- (4,0.5);
  \draw (4,2.5) -- (3,1.5);
  \draw (4,2.5) -- (5,0.5);
  \draw (4,2.5) -- (6,0.5);
  \draw (3,3.5) -- (4,2.5);
  \draw (3,-3.5) -- (0,-0.5);
  \draw (3,-3.5) -- (1,-0.5);
  \draw (4,-2.5) -- (2,-0.5);
  \draw (4,-2.5) -- (3,-0.5);
  \draw (5,-1.5) -- (4,-0.5);
  \draw (5,-1.5) -- (5,-0.5);
  \draw (5,-1.5) -- (6,-0.5);
  \draw (4,-2.5) -- (5,-1.5);
  \draw (3,-3.5) -- (4,-2.5);
  \fill (0,0.5) circle (2.5pt) (0,-0.5) circle (2.5pt);
  \fill (1,0.5) circle (2.5pt) (1,-0.5) circle (2.5pt);
  \fill (2,0.5) circle (2.5pt) (2,-0.5) circle (2.5pt);
  \fill (3,0.5) circle (2.5pt) (3,-0.5) circle (2.5pt);
  \fill (4,0.5) circle (2.5pt) (4,-0.5) circle (2.5pt);
  \fill (5,0.5) circle (2.5pt) (5,-0.5) circle (2.5pt);
  \fill (6,0.5) circle (2.5pt) (6,-0.5) circle (2.5pt);
\end{tikzpicture}


==> figures/mutant_11n42_Fvec_knot.tex <==
\begin{tikzpicture}[scale=0.32, line cap=round, line join=round, >=stealth, thick]
  % 28 crossings
  % arcs
  \draw[rounded corners=4pt] (13.682,13.682) -- (10.318,10.318);
  \draw[rounded corners=4pt] (14.201,13.598) -- (20.799,0.402) .. controls (21,0) .. (20.75,-0.374) -- (19.25,-2.626);
  \draw[rounded corners=4pt] (14.318,13.682) -- (24.682,3.318);
  \draw[rounded corners=4pt] (9.682,9.682) -- (2.318,2.318);
  \draw[rounded corners=4pt] (9.799,9.598) -- (5.201,0.402) .. controls (5,0) .. (5.201,-0.402) -- (5.799,-1.598);
  \draw[rounded corners=4pt] (10.318,9.682) -- (12.682,7.318);
  \draw[rounded corners=4pt] (1.682,1.682) -- (0.318,0.318) .. controls (0,0) .. (0.318,-0.318) -- (12.682,-12.682);
  \draw[rounded corners=4pt] (1.799,1.598) -- (1.201,0.402) .. controls (1,0) .. (1.305,-0.331) -- (12.695,-12.669);
  \draw[rounded corners=4pt] (2.318,1.682) -- (2.682,1.318);
  \draw[rounded corners=4pt] (2.682,0.682) -- (2.318,0.318) .. controls (2,0) .. (2.318,-0.318) -- (12.682,-10.682);
  \draw[rounded corners=4pt] (3,0.55) -- (3,0.45) .. controls (3,0) .. (3.303,-0.333) -- (12.697,-10.667);
  \draw[rounded corners=4pt] (3.318,0.682) -- (3.682,0.318) .. controls (4,0) .. (4.318,-0.318) -- (5.682,-1.682);
  \draw[rounded corners=4pt] (12.682,6.682) -- (12.318,6.318);
  \draw[rounded corners=4pt] (13.293,6.658) -- (18.707,0.342) .. controls (19,0) .. (19,-0.45) -- (19,-0.55);
  \draw[rounded corners=4pt] (13.318,6.682) -- (19.682,0.318) .. controls (20,0) .. (19.682,-0.318) -- (19.318,-0.682);
  \draw[rounded corners=4pt] (11.682,5.682) -- (6.318,0.318) .. controls (6,0) .. (6.318,-0.318) -- (6.682,-0.682);
  \draw[rounded corners=4pt] (11.712,5.654) -- (7.288,0.346) .. controls (7,0) .. (7,-0.45) -- (7,-0.55);
  \draw[rounded corners=4pt] (12.318,5.682) -- (12.682,5.318);
  \draw[rounded corners=4pt] (12.682,4.682) -- (12.318,4.318);
  \draw[rounded corners=4pt] (13.281,4.649) -- (16.719,0.351) .. controls (17,0) .. (17.201,-0.402) -- (17.799,-1.598);
  \draw[rounded corners=4pt] (13.318,4.682) -- (17.682,0.318) .. controls (18,0) .. (18.318,-0.318) -- (18.682,-0.682);
  \draw[rounded corners=4pt] (11.682,3.682) -- (10.318,2.318);
  \draw[rounded corners=4pt] (12.109,3.563) -- (12.891,0.437) .. controls (13,0) .. (13,-0.45) -- (13,-0.55);
  \draw[rounded corners=4pt] (12.318,3.682) -- (14.682,1.318);
  \draw[rounded corners=4pt] (9.682,1.682) -- (8.318,0.318) .. controls (8,0) .. (7.682,-0.318) -- (7.318,-0.682);
  \draw[rounded corners=4pt] (9.799,1.598) -- (9.201,0.402) .. controls (9,0) .. (9.201,-0.402) -- (13.799,-9.598);
  \draw[rounded corners=4pt] (10.318,1.682) -- (10.682,1.318);
  \draw[rounded corners=4pt] (10.682,0.682) -- (10.318,0.318) .. controls (10,0) .. (10.318,-0.318) -- (11.682,-1.682);
  \draw[rounded corners=4pt] (11,0.55) -- (11,0.45) .. controls (11,0) .. (11.201,-0.402) -- (11.799,-1.598);
  \draw[rounded corners=4pt] (11.318,0.682) -- (11.682,0.318) .. controls (12,0) .. (12.318,-0.318) -- (12.682,-0.682);
  \draw[rounded corners=4pt] (14.682,0.682) -- (14.318,0.318) .. controls (14,0) .. (13.682,-0.318) -- (13.318,-0.682);
  \draw[rounded corners=4pt] (15,0.55) -- (15,0.45) .. controls (15,0) .. (15.074,-0.444) -- (15.926,-5.556);
  \draw[rounded corners=4pt] (15.318,0.682) -- (15.682,0.318) .. controls (16,0) .. (16.318,-0.318) -- (17.682,-1.682);
  \draw[rounded corners=4pt] (24.682,2.682) -- (23.318,1.318);
  \draw[rounded corners=4pt] (25,2.55) -- (25,0.45) .. controls (25,0) .. (24.696,-0.332) -- (14.304,-11.668);
  \draw[rounded corners=4pt] (25.318,2.682) -- (26.682,1.318);
  \draw[rounded corners=4pt] (22.682,0.682) -- (22.318,0.318) .. controls (22,0) .. (21.682,-0.318) -- (19.318,-2.682);
  \draw[rounded corners=4pt] (23,0.55) -- (23,0.45) .. controls (23,0) .. (22.707,-0.342) -- (17.293,-6.658);
  \draw[rounded corners=4pt] (23.318,0.682) -- (23.682,0.318) .. controls (24,0) .. (23.682,-0.318) -- (17.318,-6.682);
  \draw[rounded corners=4pt] (26.682,0.682) -- (26.318,0.318) .. controls (26,0) .. (25.682,-0.318) -- (14.318,-11.682);
  \draw[rounded corners=4pt] (27,0.55) -- (27,0.45) .. controls (27,0) .. (26.694,-0.33) -- (14.306,-13.67);
  \draw[rounded corners=4pt] (27.318,0.682) -- (27.682,0.318) .. controls (28,0) .. (27.682,-0.318) -- (14.318,-13.682);
  \draw[rounded corners=4pt] (13.682,-13.682) -- (13.318,-13.318);
  \draw[rounded corners=4pt] (13.318,-12.682) -- (13.682,-12.318);
  \draw[rounded corners=4pt] (13.682,-11.682) -- (13.318,-11.318);
  \draw[rounded corners=4pt] (13.318,-10.682) -- (13.682,-10.318);
  \draw[rounded corners=4pt] (13.682,-9.682) -- (6.318,-2.318);
  \draw[rounded corners=4pt] (14.318,-9.682) -- (16.682,-7.318);
  \draw[rounded corners=4pt] (6.318,-1.682) -- (6.682,-1.318);
  \draw[rounded corners=4pt] (16.682,-6.682) -- (16.318,-6.318);
  \draw[rounded corners=4pt] (15.682,-5.682) -- (12.318,-2.318);
  \draw[rounded corners=4pt] (16.318,-5.682) -- (18.682,-3.318);
  \draw[rounded corners=4pt] (12.318,-1.682) -- (12.682,-1.318);
  \draw[rounded corners=4pt] (18.682,-2.682) -- (18.318,-2.318);
  \draw[rounded corners=4pt] (18.318,-1.682) -- (18.682,-1.318);
  \draw[rounded corners=4pt] (14,14.45) -- (14,15) -- (-1,15) -- (-1,-15) -- (14,-15) -- (14,-14.45);
  % under strands (parent - middle child)
  \draw (14,14.45) .. controls (14,14) .. (14.201,13.598);
  \draw (10.318,10.318) .. controls (10,10) .. (9.799,9.598);
  \draw (2.318,2.318) .. controls (2,2) .. (1.799,1.598);
  \draw (2.682,1.318) .. controls (3,1) .. (3,0.55);
  \draw (12.682,7.318) .. controls (13,7) .. (13.293,6.658);
  \draw (12.318,6.318) .. controls (12,6) .. (11.712,5.654);
  \draw (12.682,5.318) .. controls (13,5) .. (13.281,4.649);
  \draw (12.318,4.318) .. controls (12,4) .. (12.109,3.563);
  \draw (10.318,2.318) .. controls (10,2) .. (9.799,1.598);
  \draw (10.682,1.318) .. controls (11,1) .. (11,0.55);
  \draw (14.682,1.318) .. controls (15,1) .. (15,0.55);
  \draw (24.682,3.318) .. controls (25,3) .. (25,2.55);
  \draw (23.318,1.318) .. controls (23,1) .. (23,0.55);
  \draw (26.682,1.318) .. controls (27,1) .. (27,0.55);
  \draw (14,-14.45) .. controls (14,-14) .. (14.306,-13.67);
  \draw (13.318,-13.318) .. controls (13,-13) .. (12.695,-12.669);
  \draw (13.682,-12.318) .. controls (14,-12) .. (14.304,-11.668);
  \draw (13.318,-11.318) .. controls (13,-11) .. (12.697,-10.667);
  \draw (13.682,-10.318) .. controls (14,-10) .. (13.799,-9.598);
  \draw (6.318,-2.318) .. controls (6,-2) .. (5.799,-1.598);
  \draw (6.682,-1.318) .. controls (7,-1) .. (7,-0.55);
  \draw (16.682,-7.318) .. controls (17,-7) .. (17.293,-6.658);
  \draw (16.318,-6.318) .. controls (16,-6) .. (15.926,-5.556);
  \draw (12.318,-2.318) .. controls (12,-2) .. (11.799,-1.598);
  \draw (12.682,-1.318) .. controls (13,-1) .. (13,-0.55);
  \draw (18.682,-3.318) .. controls (19,-3) .. (19.25,-2.626);
  \draw (18.318,-2.318) .. controls (18,-2) .. (17.799,-1.598);
  \draw (18.682,-1.318) .. controls (19,-1) .. (19,-0.55);
  % over strands (left - right child)
  \draw[white, line width=6pt, line cap=butt] (13.682,13.682) .. controls (14,14) .. (14.318,13.682);
  \draw (13.682,13.682) .. controls (14,14) .. (14.318,13.682);
  \draw[white, line width=6pt, line cap=butt] (9.682,9.682) .. controls (10,10) .. (10.318,9.682);
  \draw (9.682,9.682) .. controls (10,10) .. (10.318,9.682);
  \draw[white, line width=6pt, line cap=butt] (1.682,1.682) .. controls (2,2) .. (2.318,1.682);
  \draw (1.682,1.682) .. controls (2,2) .. (2.318,1.682);
  \draw[white, line width=6pt, line cap=butt] (2.682,0.682) .. controls (3,1) .. (3.318,0.682);
  \draw (2.682,0.682) .. controls (3,1) .. (3.318,0.682);
  \draw[white, line width=6pt, line cap=butt] (12.682,6.682) .. controls (13,7) .. (13.318,6.682);
  \draw (12.682,6.682) .. controls (13,7) .. (13.318,6.682);
  \draw[white, line width=6pt, line cap=butt] (11.682,5.682) .. controls (12,6) .. (12.318,5.682);
  \draw (11.682,5.682) .. controls (12,6) .. (12.318,5.682);
  \draw[white, line width=6pt, line cap=butt] (12.682,4.682) .. controls (13,5) .. (13.318,4.682);
  \draw (12.682,4.682) .. controls (13,5) .. (13.318,4.682);
  \draw[white, line width=6pt, line cap=butt] (11.682,3.682) .. controls (12,4) .. (12.318,3.682);
  \draw (11.682,3.682) .. controls (12,4) .. (12.318,3.682);
  \draw[white, line width=6pt, line cap=butt] (9.682,1.682) .. controls (10,2) .. (10.318,1.682);
  \draw (9.682,1.682) .. controls (10,2) .. (10.318,1.682);
  \draw[white, line width=6pt, line cap=butt] (10.682,0.682) .. controls (11,1) .. (11.318,0.682);
  \draw (10.682,0.682) .. controls (11,1) .. (11.318,0.682);
  \draw[white, line width=6pt, line cap=butt] (14.682,0.682) .. controls (15,1) .. (15.318,0.682);
  \draw (14.682,0.682) .. controls (15,1) .. (15.318,0.682);
  \draw[white, line width=6pt, line cap=butt] (24.682,2.682) .. controls (25,3) .. (25.318,2.682);
  \draw (24.682,2.682) .. controls (25,3) .. (25.318,2.682);
  \draw[white, line width=6pt, line cap=butt] (22.682,0.682) .. controls (23,1) .. (23.318,0.682);
  \draw (22.682,0.682) .. controls (23,1) .. (23.318,0.682);
  \draw[white, line width=6pt, line cap=butt] (26.682,0.682) .. controls (27,1) .. (27.318,0.682);
  \draw (26.682,0.682) .. controls (27,1) .. (27.318,0.682);
  \draw[white, line width=6pt, line cap=butt] (13.682,-13.682) .. controls (14,-14) .. (14.318,-13.682);
  \draw (13.682,-13.682) .. controls (14,-14) .. (14.318,-13.682);
  \draw[white, line width=6pt, line cap=butt] (12.682,-12.682) .. controls (13,-13) .. (13.318,-12.682);
  \draw (12.682,-12.682) .. controls (13,-13) .. (13.318,-12.682);
  \draw[white, line width=6pt, line cap=butt] (13.682,-11.682) .. controls (14,-12) .. (14.318,-11.682);
  \draw (13.682,-11.682) .. controls (14,-12) .. (14.318,-11.682);
  \draw[white, line width=6pt, line cap=butt] (12.682,-10.682) .. controls (13,-11) .. (13.318,-10.682);
  \draw (12.682,-10.682) .. controls (13,-11) .. (13.318,-10.682);
  \draw[white, line width=6pt, line cap=butt] (13.682,-9.682) .. controls (14,-10) .. (14.318,-9.682);
  \draw (13.682,-9.682) .. controls (14,-10) .. (14.318,-9.682);
  \draw[white, line width=6pt, line cap=butt] (5.682,-1.682) .. controls (6,-2) .. (6.318,-1.682);
  \draw (5.682,-1.682) .. controls (6,-2) .. (6.318,-1.682);
  \draw[white, line width=6pt, line cap=butt] (6.682,-0.682) .. controls (7,-1) .. (7.318,-0.682);
  \draw (6.682,-0.682) .. controls (7,-1) .. (7.318,-0.682);
  \draw[white, line width=6pt, line cap=butt] (16.682,-6.682) .. controls (17,-7) .. (17.318,-6.682);
  \draw (16.682,-6.682) .. controls (17,-7) .. (17.318,-6.682);
  \draw[white, line width=6pt, line cap=butt] (15.682,-5.682) .. controls (16,-6) .. (16.318,-5.682);
  \draw (15.682,-5.682) .. controls (16,-6) .. (16.318,-5.682);
  \draw[white, line width=6pt, line cap=butt] (11.682,-1.682) .. controls (12,-2) .. (12.318,-1.682);
  \draw (11.682,-1.682) .. controls (12,-2) .. (12.318,-1.682);
  \draw[white, line width=6pt, line cap=butt] (12.682,-0.682) .. controls (13,-1) .. (13.318,-0.682);
  \draw (12.682,-0.682) .. controls (13,-1) .. (13.318,-0.682);
  \draw[white, line width=6pt, line cap=butt] (18.682,-2.682) .. controls (19,-3) .. (19.318,-2.682);
  \draw (18.682,-2.682) .. controls (19,-3) .. (19.318,-2.682);
  \draw[white, line width=6pt, line cap=butt] (17.682,-1.682) .. controls (18,-2) .. (18.318,-1.682);
  \draw (17.682,-1.682) .. controls (18,-2) .. (18.318,-1.682);
  \draw[white, line width=6pt, line cap=butt] (18.682,-0.682) .. controls (19,-1) .. (19.318,-0.682);
  \draw (18.682,-0.682) .. controls (19,-1) .. (19.318,-0.682);
  % orientation
  \draw[->] (12,12) -- (12.035,12.035);
  \draw[->] (17.5,7) -- (17.478,7.045);
  \draw[->] (19.5,8.5) -- (19.535,8.465);
  \draw[->] (6,6) -- (6.035,6.035);
  \draw[->] (7.5,5) -- (7.522,5.045);
  \draw[->] (11.5,8.5) -- (11.535,8.465);
  \draw[->] (6.5,-6.5) -- (6.465,-6.465);
  \draw[->] (7,-6.5) -- (6.966,-6.463);
  \draw[->] (2.5,1.5) -- (2.535,1.465);
  \draw[->] (7.5,-5.5) -- (7.535,-5.535);
  \draw[->] (8,-5.5) -- (8.034,-5.537);
  \draw[->] (5,-1) -- (4.965,-0.965);
  \draw[->] (12.5,6.5) -- (12.465,6.465);
  \draw[->] (16,3.5) -- (16.033,3.462);
  \draw[->] (16.5,3.5) -- (16.465,3.535);
  \draw[->] (9,3) -- (8.965,2.965);
  \draw[->] (9.5,3) -- (9.468,2.962);
  \draw[->] (12.5,5.5) -- (12.465,5.535);
  \draw[->] (12.5,4.5) -- (12.535,4.535);
  \draw[->] (15,2.5) -- (14.969,2.539);
  \draw[->] (15.5,2.5) -- (15.535,2.465);
  \draw[->] (11,3) -- (11.035,3.035);
  \draw[->] (12.5,2) -- (12.488,2.049);
  \draw[->] (13.5,2.5) -- (13.535,2.465);
  \draw[->] (9,1) -- (9.035,1.035);
  \draw[->] (11.5,-5) -- (11.478,-4.955);
  \draw[->] (10.5,1.5) -- (10.535,1.465);
  \draw[->] (11,-1) -- (11.035,-1.035);
  \draw[->] (11.5,-1) -- (11.522,-1.045);
  \draw[->] (11.5,0.5) -- (11.465,0.535);
  \draw[->] (14.5,0.5) -- (14.465,0.465);
  \draw[->] (15.5,-3) -- (15.508,-3.049);
  \draw[->] (17,-1) -- (16.965,-0.965);
  \draw[->] (24,2) -- (23.965,1.965);
  \draw[->] (19.5,-6) -- (19.466,-6.037);
  \draw[->] (26,2) -- (25.965,2.035);
  \draw[->] (20.5,-1.5) -- (20.465,-1.535);
  \draw[->] (20,-3.5) -- (19.967,-3.538);
  \draw[->] (20.5,-3.5) -- (20.535,-3.465);
  \draw[->] (20,-6) -- (20.035,-5.965);
  \draw[->] (20.5,-7) -- (20.534,-6.963);
  \draw[->] (21,-7) -- (20.965,-7.035);
  \draw[->] (13.5,-13.5) -- (13.465,-13.465);
  \draw[->] (13.5,-12.5) -- (13.465,-12.535);
  \draw[->] (13.5,-11.5) -- (13.535,-11.535);
  \draw[->] (13.5,-10.5) -- (13.535,-10.465);
  \draw[->] (10,-6) -- (9.965,-5.965);
  \draw[->] (15.5,-8.5) -- (15.465,-8.535);
  \draw[->] (6.5,-1.5) -- (6.465,-1.535);
  \draw[->] (16.5,-6.5) -- (16.535,-6.535);
  \draw[->] (14,-4) -- (14.035,-4.035);
  \draw[->] (17.5,-4.5) -- (17.535,-4.465);
  \draw[->] (12.5,-1.5) -- (12.535,-1.465);
  \draw[->] (18.5,-2.5) -- (18.465,-2.465);
  \draw[->] (18.5,-1.5) -- (18.465,-1.535);
  \draw[->] (-1,0) -- (-1,-0.05);
\end{tikzpicture}


==> figures/mutant_11n42_Fvec_trees.tex <==
\begin{tikzpicture}[scale=0.32, line cap=round]
  % domain tree (top)
  \draw (1.5,1) -- (1,0.5);
  \draw (1.5,1) -- (2,0.5);
  \draw (1,1.5) -- (0,0.5);
  \draw (1,1.5) -- (1.5,1);
  \draw (5.5,1) -- (5,0.5);
  \draw (5.5,1) -- (6,0.5);
  \draw (5,1.5) -- (4,0.5);
  \draw (5,1.5) -- (5.5,1);
  \draw (7.5,1) -- (7,0.5);
  \draw (7.5,1) -- (8,0.5);
  \draw (6,2.5) -- (5,1.5);
  \draw (6,2.5) -- (7.5,1);
  \draw (6.5,3) -- (6,2.5);
  \draw (6.5,3) -- (9,0.5);
  \draw (6,3.5) -- (3,0.5);
  \draw (6,3.5) -- (6.5,3);
  \draw (6.5,4) -- (6,3.5);
  \draw (6.5,4) -- (10,0.5);
  \draw (5,5.5) -- (1,1.5);
  \draw (5,5.5) -- (6.5,4);
  \draw (11.5,1) -- (11,0.5);
  \draw (11.5,1) -- (12,0.5);
  \draw (13.5,1) -- (13,0.5);
  \draw (13.5,1) -- (14,0.5);
  \draw (12.5,2) -- (11.5,1);
  \draw (12.5,2) -- (13.5,1);
  \draw (7,7.5) -- (5,5.5);
  \draw (7,7.5) -- (12.5,2);
  % range tree (bottom)
  \draw (3.5,-1) -- (3,-0.5);
  \draw (3.5,-1) -- (4,-0.5);
  \draw (3,-1.5) -- (2,-0.5);
  \draw (3,-1.5) -- (3.5,-1);
  \draw (6.5,-1) -- (6,-0.5);
  \draw (6.5,-1) -- (7,-0.5);
  \draw (6,-1.5) -- (5,-0.5);
  \draw (6,-1.5) -- (6.5,-1);
  \draw (9.5,-1) -- (9,-0.5);
  \draw (9.5,-1) -- (10,-0.5);
  \draw (9,-1.5) -- (8,-0.5);
  \draw (9,-1.5) -- (9.5,-1);
  \draw (9.5,-2) -- (9,-1.5);
  \draw (9.5,-2) -- (11,-0.5);
  \draw (8,-3.5) -- (6,-1.5);
  \draw (8,-3.5) -- (9.5,-2);
  \draw (8.5,-4) -- (8,-3.5);
  \draw (8.5,-4) -- (12,-0.5);
  \draw (7,-5.5) -- (3,-1.5);
  \draw (7,-5.5) -- (8.5,-4);
  \draw (6.5,-6) -- (1,-0.5);
  \draw (6.5,-6) -- (7,-5.5);
  \draw (7,-6.5) -- (6.5,-6);
  \draw (7,-6.5) -- (13,-0.5);
  \draw (6.5,-7) -- (0,-0.5);
  \draw (6.5,-7) -- (7,-6.5);
  \draw (7,-7.5) -- (6.5,-7);
  \draw (7,-7.5) -- (14,-0.5);
  % leaves
  \fill (0,0.5) circle (2.5pt) (0,-0.5) circle (2.5pt);
  \fill (1,0.5) circle (2.5pt) (1,-0.5) circle (2.5pt);
  \fill (2,0.5) circle (2.5pt) (2,-0.5) circle (2.5pt);
  \fill (3,0.5) circle (2.5pt) (3,-0.5) circle (2.5pt);
  \fill (4,0.5) circle (2.5pt) (4,-0.5) circle (2.5pt);
  \fill (5,0.5) circle (2.5pt) (5,-0.5) circle (2.5pt);
  \fill (6,0.5) circle (2.5pt) (6,-0.5) circle (2.5pt);
  \fill (7,0.5) circle (2.5pt) (7,-0.5) circle (2.5pt);
  \fill (8,0.5) circle (2.5pt) (8,-0.5) circle (2.5pt);
  \fill (9,0.5) circle (2.5pt) (9,-0.5) circle (2.5pt);
  \fill (10,0.5) circle (2.5pt) (10,-0.5) circle (2.5pt);
  \fill (11,0.5) circle (2.5pt) (11,-0.5) circle (2.5pt);
  \fill (12,0.5) circle (2.5pt) (12,-0.5) circle (2.5pt);
  \fill (13,0.5) circle (2.5pt) (13,-0.5) circle (2.5pt);
  \fill (14,0.5) circle (2.5pt) (14,-0.5) circle (2.5pt);
\end{tikzpicture}


==> figures/sw_10132_knot.tex <==
\begin{tikzpicture}[scale=0.32, line cap=round, line join=round, >=stealth, thick]
  % 16 crossings
  % arcs
  \draw[rounded corners=4pt] (7.682,7.682) -- (0.318,0.318) .. controls (0,0) .. (0.318,-0.318) -- (0.682,-0.682);
  \draw[rounded corners=4pt] (7.704,7.661) -- (1.296,0.339) .. controls (1,0) .. (1,-0.45) -- (1,-0.55);
  \draw[rounded corners=4pt] (8.318,7.682) -- (8.682,7.318);
  \draw[rounded corners=4pt] (8.682,6.682) -- (3.318,1.318);
  \draw[rounded corners=4pt] (8.777,6.609) -- (5.223,0.391) .. controls (5,0) .. (5,-0.45) -- (5,-0.55);
  \draw[rounded corners=4pt] (9.318,6.682) -- (10.682,5.318);
  \draw[rounded corners=4pt] (2.682,0.682) -- (2.318,0.318) .. controls (2,0) .. (1.682,-0.318) -- (1.318,-0.682);
  \draw[rounded corners=4pt] (3,0.55) -- (3,0.45) .. controls (3,0) .. (3.238,-0.382) -- (7.762,-7.618);
  \draw[rounded corners=4pt] (3.318,0.682) -- (3.682,0.318) .. controls (4,0) .. (4.318,-0.318) -- (4.682,-0.682);
  \draw[rounded corners=4pt] (10.682,4.682) -- (10.318,4.318);
  \draw[rounded corners=4pt] (11.281,4.649) -- (14.719,0.351) .. controls (15,0) .. (15,-0.45) -- (15,-0.55);
  \draw[rounded corners=4pt] (11.318,4.682) -- (15.682,0.318) .. controls (16,0) .. (15.682,-0.318) -- (15.318,-0.682);
  \draw[rounded corners=4pt] (9.682,3.682) -- (6.318,0.318) .. controls (6,0) .. (5.682,-0.318) -- (5.318,-0.682);
  \draw[rounded corners=4pt] (9.73,3.64) -- (7.27,0.36) .. controls (7,0) .. (6.799,-0.402) -- (6.201,-1.598);
  \draw[rounded corners=4pt] (10.318,3.682) -- (10.682,3.318);
  \draw[rounded corners=4pt] (10.682,2.682) -- (8.318,0.318) .. controls (8,0) .. (7.682,-0.318) -- (6.318,-1.682);
  \draw[rounded corners=4pt] (10.75,2.626) -- (9.25,0.374) .. controls (9,0) .. (8.75,-0.374) -- (7.25,-2.626);
  \draw[rounded corners=4pt] (11.318,2.682) -- (11.682,2.318);
  \draw[rounded corners=4pt] (11.682,1.682) -- (10.318,0.318) .. controls (10,0) .. (9.682,-0.318) -- (7.318,-2.682);
  \draw[rounded corners=4pt] (11.799,1.598) -- (11.201,0.402) .. controls (11,0) .. (10.73,-0.36) -- (8.27,-3.64);
  \draw[rounded corners=4pt] (12.318,1.682) -- (12.682,1.318);
  \draw[rounded corners=4pt] (12.682,0.682) -- (12.318,0.318) .. controls (12,0) .. (11.682,-0.318) -- (8.318,-3.682);
  \draw[rounded corners=4pt] (13,0.55) -- (13,0.45) .. controls (13,0) .. (12.799,-0.402) -- (10.201,-5.598);
  \draw[rounded corners=4pt] (13.318,0.682) -- (13.682,0.318) .. controls (14,0) .. (14.318,-0.318) -- (14.682,-0.682);
  \draw[rounded corners=4pt] (7.682,-7.682) -- (1.318,-1.318);
  \draw[rounded corners=4pt] (8.318,-7.682) -- (9.682,-6.318);
  \draw[rounded corners=4pt] (9.682,-5.682) -- (8.318,-4.318);
  \draw[rounded corners=4pt] (10.318,-5.682) -- (14.682,-1.318);
  \draw[rounded corners=4pt] (7.682,-3.682) -- (7.318,-3.318);
  \draw[rounded corners=4pt] (6.682,-2.682) -- (6.318,-2.318);
  \draw[rounded corners=4pt] (5.682,-1.682) -- (5.318,-1.318);
  \draw[rounded corners=4pt] (8,8.45) -- (8,9) -- (-1,9) -- (-1,-9) -- (8,-9) -- (8,-8.45);
  % under strands (parent - middle child)
  \draw (8,8.45) .. controls (8,8) .. (7.704,7.661);
  \draw (8.682,7.318) .. controls (9,7) .. (8.777,6.609);
  \draw (3.318,1.318) .. controls (3,1) .. (3,0.55);
  \draw (10.682,5.318) .. controls (11,5) .. (11.281,4.649);
  \draw (10.318,4.318) .. controls (10,4) .. (9.73,3.64);
  \draw (10.682,3.318) .. controls (11,3) .. (10.75,2.626);
  \draw (11.682,2.318) .. controls (12,2) .. (11.799,1.598);
  \draw (12.682,1.318) .. controls (13,1) .. (13,0.55);
  \draw (8,-8.45) .. controls (8,-8) .. (7.762,-7.618);
  \draw (1.318,-1.318) .. controls (1,-1) .. (1,-0.55);
  \draw (9.682,-6.318) .. controls (10,-6) .. (10.201,-5.598);
  \draw (8.318,-4.318) .. controls (8,-4) .. (8.27,-3.64);
  \draw (7.318,-3.318) .. controls (7,-3) .. (7.25,-2.626);
  \draw (6.318,-2.318) .. controls (6,-2) .. (6.201,-1.598);
  \draw (5.318,-1.318) .. controls (5,-1) .. (5,-0.55);
  \draw (14.682,-1.318) .. controls (15,-1) .. (15,-0.55);
  % over strands (left - right child)
  \draw[white, line width=6pt, line cap=butt] (7.682,7.682) .. controls (8,8) .. (8.318,7.682);
  \draw (7.682,7.682) .. controls (8,8) .. (8.318,7.682);
  \draw[white, line width=6pt, line cap=butt] (8.682,6.682) .. controls (9,7) .. (9.318,6.682);
  \draw (8.682,6.682) .. controls (9,7) .. (9.318,6.682);
  \draw[white, line width=6pt, line cap=butt] (2.682,0.682) .. controls (3,1) .. (3.318,0.682);
  \draw (2.682,0.682) .. controls (3,1) .. (3.318,0.682);
  \draw[white, line width=6pt, line cap=butt] (10.682,4.682) .. controls (11,5) .. (11.318,4.682);
  \draw (10.682,4.682) .. controls (11,5) .. (11.318,4.682);
  \draw[white, line width=6pt, line cap=butt] (9.682,3.682) .. controls (10,4) .. (10.318,3.682);
  \draw (9.682,3.682) .. controls (10,4) .. (10.318,3.682);
  \draw[white, line width=6pt, line cap=butt] (10.682,2.682) .. controls (11,3) .. (11.318,2.682);
  \draw (10.682,2.682) .. controls (11,3) .. (11.318,2.682);
  \draw[white, line width=6pt, line cap=butt] (11.682,1.682) .. controls (12,2) .. (12.318,1.682);
  \draw (11.682,1.682) .. controls (12,2) .. (12.318,1.682);
  \draw[white, line width=6pt, line cap=butt] (12.682,0.682) .. controls (13,1) .. (13.318,0.682);
  \draw (12.682,0.682) .. controls (13,1) .. (13.318,0.682);
  \draw[white, line width=6pt, line cap=butt] (7.682,-7.682) .. controls (8,-8) .. (8.318,-7.682);
  \draw (7.682,-7.682) .. controls (8,-8) .. (8.318,-7.682);
  \draw[white, line width=6pt, line cap=butt] (0.682,-0.682) .. controls (1,-1) .. (1.318,-0.682);
  \draw (0.682,-0.682) .. controls (1,-1) .. (1.318,-0.682);
  \draw[white, line width=6pt, line cap=butt] (9.682,-5.682) .. controls (10,-6) .. (10.318,-5.682);
  \draw (9.682,-5.682) .. controls (10,-6) .. (10.318,-5.682);
  \draw[white, line width=6pt, line cap=butt] (7.682,-3.682) .. controls (8,-4) .. (8.318,-3.682);
  \draw (7.682,-3.682) .. controls (8,-4) .. (8.318,-3.682);
  \draw[white, line width=6pt, line cap=butt] (6.682,-2.682) .. controls (7,-3) .. (7.318,-2.682);
  \draw (6.682,-2.682) .. controls (7,-3) .. (7.318,-2.682);
  \draw[white, line width=6pt, line cap=butt] (5.682,-1.682) .. controls (6,-2) .. (6.318,-1.682);
  \draw (5.682,-1.682) .. controls (6,-2) .. (6.318,-1.682);
  \draw[white, line width=6pt, line cap=butt] (4.682,-0.682) .. controls (5,-1) .. (5.318,-0.682);
  \draw (4.682,-0.682) .. controls (5,-1) .. (5.318,-0.682);
  \draw[white, line width=6pt, line cap=butt] (14.682,-0.682) .. controls (15,-1) .. (15.318,-0.682);
  \draw (14.682,-0.682) .. controls (15,-1) .. (15.318,-0.682);
\end{tikzpicture}


==> figures/sw_10132_trees.tex <==
\begin{tikzpicture}[scale=0.32, line cap=round]
  % domain tree (top)
  \draw (1.5,1) -- (1,0.5);
  \draw (1.5,1) -- (2,0.5);
  \draw (6.5,1) -- (6,0.5);
  \draw (6.5,1) -- (7,0.5);
  \draw (6,1.5) -- (5,0.5);
  \draw (6,1.5) -- (6.5,1);
  \draw (5.5,2) -- (4,0.5);
  \draw (5.5,2) -- (6,1.5);
  \draw (5,2.5) -- (3,0.5);
  \draw (5,2.5) -- (5.5,2);
  \draw (5.5,3) -- (5,2.5);
  \draw (5.5,3) -- (8,0.5);
  \draw (4.5,4) -- (1.5,1);
  \draw (4.5,4) -- (5.5,3);
  \draw (4,4.5) -- (0,0.5);
  \draw (4,4.5) -- (4.5,4);
  % range tree (bottom)
  \draw (0.5,-1) -- (0,-0.5);
  \draw (0.5,-1) -- (1,-0.5);
  \draw (2.5,-1) -- (2,-0.5);
  \draw (2.5,-1) -- (3,-0.5);
  \draw (3,-1.5) -- (2.5,-1);
  \draw (3,-1.5) -- (4,-0.5);
  \draw (3.5,-2) -- (3,-1.5);
  \draw (3.5,-2) -- (5,-0.5);
  \draw (4,-2.5) -- (3.5,-2);
  \draw (4,-2.5) -- (6,-0.5);
  \draw (7.5,-1) -- (7,-0.5);
  \draw (7.5,-1) -- (8,-0.5);
  \draw (5,-3.5) -- (4,-2.5);
  \draw (5,-3.5) -- (7.5,-1);
  \draw (4,-4.5) -- (0.5,-1);
  \draw (4,-4.5) -- (5,-3.5);
  % leaves
  \fill (0,0.5) circle (2.5pt) (0,-0.5) circle (2.5pt);
  \fill (1,0.5) circle (2.5pt) (1,-0.5) circle (2.5pt);
  \fill (2,0.5) circle (2.5pt) (2,-0.5) circle (2.5pt);
  \fill (3,0.5) circle (2.5pt) (3,-0.5) circle (2.5pt);
  \fill (4,0.5) circle (2.5pt) (4,-0.5) circle (2.5pt);
  \fill (5,0.5) circle (2.5pt) (5,-0.5) circle (2.5pt);
  \fill (6,0.5) circle (2.5pt) (6,-0.5) circle (2.5pt);
  \fill (7,0.5) circle (2.5pt) (7,-0.5) circle (2.5pt);
  \fill (8,0.5) circle (2.5pt) (8,-0.5) circle (2.5pt);
\end{tikzpicture}


==> figures/sw_10156_knot.tex <==
\begin{tikzpicture}[scale=0.32, line cap=round, line join=round, >=stealth, thick]
  % 18 crossings
  % arcs
  \draw[rounded corners=4pt] (8.682,8.682) -- (0.318,0.318) .. controls (0,0) .. (0.318,-0.318) -- (0.682,-0.682);
  \draw[rounded corners=4pt] (8.701,8.664) -- (1.299,0.336) .. controls (1,0) .. (1,-0.45) -- (1,-0.55);
  \draw[rounded corners=4pt] (9.318,8.682) -- (9.682,8.318);
  \draw[rounded corners=4pt] (9.682,7.682) -- (6.318,4.318);
  \draw[rounded corners=4pt] (10.056,7.553) -- (10.944,0.447) .. controls (11,0) .. (11,-0.45) -- (11,-0.55);
  \draw[rounded corners=4pt] (10.318,7.682) -- (14.682,3.318);
  \draw[rounded corners=4pt] (5.682,3.682) -- (5.318,3.318);
  \draw[rounded corners=4pt] (6.27,3.64) -- (8.73,0.36) .. controls (9,0) .. (9.201,-0.402) -- (9.799,-1.598);
  \draw[rounded corners=4pt] (6.318,3.682) -- (9.682,0.318) .. controls (10,0) .. (10.318,-0.318) -- (10.682,-0.682);
  \draw[rounded corners=4pt] (4.682,2.682) -- (2.318,0.318) .. controls (2,0) .. (1.682,-0.318) -- (1.318,-0.682);
  \draw[rounded corners=4pt] (4.75,2.626) -- (3.25,0.374) .. controls (3,0) .. (2.799,-0.402) -- (2.201,-1.598);
  \draw[rounded corners=4pt] (5.318,2.682) -- (5.682,2.318);
  \draw[rounded corners=4pt] (5.682,1.682) -- (5.318,1.318);
  \draw[rounded corners=4pt] (6.201,1.598) -- (6.799,0.402) .. controls (7,0) .. (7.27,-0.36) -- (9.73,-3.64);
  \draw[rounded corners=4pt] (6.318,1.682) -- (7.682,0.318) .. controls (8,0) .. (8.318,-0.318) -- (9.682,-1.682);
  \draw[rounded corners=4pt] (4.682,0.682) -- (4.318,0.318) .. controls (4,0) .. (3.682,-0.318) -- (2.318,-1.682);
  \draw[rounded corners=4pt] (5,0.55) -- (5,0.45) .. controls (5,0) .. (5.183,-0.411) -- (8.817,-8.589);
  \draw[rounded corners=4pt] (5.318,0.682) -- (5.682,0.318) .. controls (6,0) .. (6.318,-0.318) -- (9.682,-3.682);
  \draw[rounded corners=4pt] (14.682,2.682) -- (14.318,2.318);
  \draw[rounded corners=4pt] (15.25,2.626) -- (16.75,0.374) .. controls (17,0) .. (16.712,-0.346) -- (12.288,-5.654);
  \draw[rounded corners=4pt] (15.318,2.682) -- (17.682,0.318) .. controls (18,0) .. (17.682,-0.318) -- (12.318,-5.682);
  \draw[rounded corners=4pt] (13.682,1.682) -- (12.318,0.318) .. controls (12,0) .. (11.682,-0.318) -- (11.318,-0.682);
  \draw[rounded corners=4pt] (13.799,1.598) -- (13.201,0.402) .. controls (13,0) .. (12.75,-0.374) -- (11.25,-2.626);
  \draw[rounded corners=4pt] (14.318,1.682) -- (14.682,1.318);
  \draw[rounded corners=4pt] (14.682,0.682) -- (14.318,0.318) .. controls (14,0) .. (13.682,-0.318) -- (11.318,-2.682);
  \draw[rounded corners=4pt] (15,0.55) -- (15,0.45) .. controls (15,0) .. (14.719,-0.351) -- (11.281,-4.649);
  \draw[rounded corners=4pt] (15.318,0.682) -- (15.682,0.318) .. controls (16,0) .. (15.682,-0.318) -- (11.318,-4.682);
  \draw[rounded corners=4pt] (8.682,-8.682) -- (2.318,-2.318);
  \draw[rounded corners=4pt] (9.318,-8.682) -- (11.682,-6.318);
  \draw[rounded corners=4pt] (1.682,-1.682) -- (1.318,-1.318);
  \draw[rounded corners=4pt] (11.682,-5.682) -- (11.318,-5.318);
  \draw[rounded corners=4pt] (10.682,-4.682) -- (10.318,-4.318);
  \draw[rounded corners=4pt] (10.318,-3.682) -- (10.682,-3.318);
  \draw[rounded corners=4pt] (10.682,-2.682) -- (10.318,-2.318);
  \draw[rounded corners=4pt] (10.318,-1.682) -- (10.682,-1.318);
  \draw[rounded corners=4pt] (9,9.45) -- (9,10) -- (-1,10) -- (-1,-10) -- (9,-10) -- (9,-9.45);
  % under strands (parent - middle child)
  \draw (9,9.45) .. controls (9,9) .. (8.701,8.664);
  \draw (9.682,8.318) .. controls (10,8) .. (10.056,7.553);
  \draw (6.318,4.318) .. controls (6,4) .. (6.27,3.64);
  \draw (5.318,3.318) .. controls (5,3) .. (4.75,2.626);
  \draw (5.682,2.318) .. controls (6,2) .. (6.201,1.598);
  \draw (5.318,1.318) .. controls (5,1) .. (5,0.55);
  \draw (14.682,3.318) .. controls (15,3) .. (15.25,2.626);
  \draw (14.318,2.318) .. controls (14,2) .. (13.799,1.598);
  \draw (14.682,1.318) .. controls (15,1) .. (15,0.55);
  \draw (9,-9.45) .. controls (9,-9) .. (8.817,-8.589);
  \draw (2.318,-2.318) .. controls (2,-2) .. (2.201,-1.598);
  \draw (1.318,-1.318) .. controls (1,-1) .. (1,-0.55);
  \draw (11.682,-6.318) .. controls (12,-6) .. (12.288,-5.654);
  \draw (11.318,-5.318) .. controls (11,-5) .. (11.281,-4.649);
  \draw (10.318,-4.318) .. controls (10,-4) .. (9.73,-3.64);
  \draw (10.682,-3.318) .. controls (11,-3) .. (11.25,-2.626);
  \draw (10.318,-2.318) .. controls (10,-2) .. (9.799,-1.598);
  \draw (10.682,-1.318) .. controls (11,-1) .. (11,-0.55);
  % over strands (left - right child)
  \draw[white, line width=6pt, line cap=butt] (8.682,8.682) .. controls (9,9) .. (9.318,8.682);
  \draw (8.682,8.682) .. controls (9,9) .. (9.318,8.682);
  \draw[white, line width=6pt, line cap=butt] (9.682,7.682) .. controls (10,8) .. (10.318,7.682);
  \draw (9.682,7.682) .. controls (10,8) .. (10.318,7.682);
  \draw[white, line width=6pt, line cap=butt] (5.682,3.682) .. controls (6,4) .. (6.318,3.682);
  \draw (5.682,3.682) .. controls (6,4) .. (6.318,3.682);
  \draw[white, line width=6pt, line cap=butt] (4.682,2.682) .. controls (5,3) .. (5.318,2.682);
  \draw (4.682,2.682) .. controls (5,3) .. (5.318,2.682);
  \draw[white, line width=6pt, line cap=butt] (5.682,1.682) .. controls (6,2) .. (6.318,1.682);
  \draw (5.682,1.682) .. controls (6,2) .. (6.318,1.682);
  \draw[white, line width=6pt, line cap=butt] (4.682,0.682) .. controls (5,1) .. (5.318,0.682);
  \draw (4.682,0.682) .. controls (5,1) .. (5.318,0.682);
  \draw[white, line width=6pt, line cap=butt] (14.682,2.682) .. controls (15,3) .. (15.318,2.682);
  \draw (14.682,2.682) .. controls (15,3) .. (15.318,2.682);
  \draw[white, line width=6pt, line cap=butt] (13.682,1.682) .. controls (14,2) .. (14.318,1.682);
  \draw (13.682,1.682) .. controls (14,2) .. (14.318,1.682);
  \draw[white, line width=6pt, line cap=butt] (14.682,0.682) .. controls (15,1) .. (15.318,0.682);
  \draw (14.682,0.682) .. controls (15,1) .. (15.318,0.682);
  \draw[white, line width=6pt, line cap=butt] (8.682,-8.682) .. controls (9,-9) .. (9.318,-8.682);
  \draw (8.682,-8.682) .. controls (9,-9) .. (9.318,-8.682);
  \draw[white, line width=6pt, line cap=butt] (1.682,-1.682) .. controls (2,-2) .. (2.318,-1.682);
  \draw (1.682,-1.682) .. controls (2,-2) .. (2.318,-1.682);
  \draw[white, line width=6pt, line cap=butt] (0.682,-0.682) .. controls (1,-1) .. (1.318,-0.682);
  \draw (0.682,-0.682) .. controls (1,-1) .. (1.318,-0.682);
  \draw[white, line width=6pt, line cap=butt] (11.682,-5.682) .. controls (12,-6) .. (12.318,-5.682);
  \draw (11.682,-5.682) .. controls (12,-6) .. (12.318,-5.682);
  \draw[white, line width=6pt, line cap=butt] (10.682,-4.682) .. controls (11,-5) .. (11.318,-4.682);
  \draw (10.682,-4.682) .. controls (11,-5) .. (11.318,-4.682);
  \draw[white, line width=6pt, line cap=butt] (9.682,-3.682) .. controls (10,-4) .. (10.318,-3.682);
  \draw (9.682,-3.682) .. controls (10,-4) .. (10.318,-3.682);
  \draw[white, line width=6pt, line cap=butt] (10.682,-2.682) .. controls (11,-3) .. (11.318,-2.682);
  \draw (10.682,-2.682) .. controls (11,-3) .. (11.318,-2.682);
  \draw[white, line width=6pt, line cap=butt] (9.682,-1.682) .. controls (10,-2) .. (10.318,-1.682);
  \draw (9.682,-1.682) .. controls (10,-2) .. (10.318,-1.682);
  \draw[white, line width=6pt, line cap=butt] (10.682,-0.682) .. controls (11,-1) .. (11.318,-0.682);
  \draw (10.682,-0.682) .. controls (11,-1) .. (11.318,-0.682);
\end{tikzpicture}


==> figures/sw_10156_trees.tex <==
\begin{tikzpicture}[scale=0.32, line cap=round]
  % domain tree (top)
  \draw (2.5,1) -- (2,0.5);
  \draw (2.5,1) -- (3,0.5);
  \draw (3,1.5) -- (2.5,1);
  \draw (3,1.5) -- (4,0.5);
  \draw (2.5,2) -- (1,0.5);
  \draw (2.5,2) -- (3,1.5);
  \draw (3,2.5) -- (2.5,2);
  \draw (3,2.5) -- (5,0.5);
  \draw (7.5,1) -- (7,0.5);
  \draw (7.5,1) -- (8,0.5);
  \draw (7,1.5) -- (6,0.5);
  \draw (7,1.5) -- (7.5,1);
  \draw (7.5,2) -- (7,1.5);
  \draw (7.5,2) -- (9,0.5);
  \draw (5,4.5) -- (3,2.5);
  \draw (5,4.5) -- (7.5,2);
  \draw (4.5,5) -- (0,0.5);
  \draw (4.5,5) -- (5,4.5);
  % range tree (bottom)
  \draw (0.5,-1) -- (0,-0.5);
  \draw (0.5,-1) -- (1,-0.5);
  \draw (1,-1.5) -- (0.5,-1);
  \draw (1,-1.5) -- (2,-0.5);
  \draw (5.5,-1) -- (5,-0.5);
  \draw (5.5,-1) -- (6,-0.5);
  \draw (5,-1.5) -- (4,-0.5);
  \draw (5,-1.5) -- (5.5,-1);
  \draw (5.5,-2) -- (5,-1.5);
  \draw (5.5,-2) -- (7,-0.5);
  \draw (5,-2.5) -- (3,-0.5);
  \draw (5,-2.5) -- (5.5,-2);
  \draw (5.5,-3) -- (5,-2.5);
  \draw (5.5,-3) -- (8,-0.5);
  \draw (6,-3.5) -- (5.5,-3);
  \draw (6,-3.5) -- (9,-0.5);
  \draw (4.5,-5) -- (1,-1.5);
  \draw (4.5,-5) -- (6,-3.5);
  % leaves
  \fill (0,0.5) circle (2.5pt) (0,-0.5) circle (2.5pt);
  \fill (1,0.5) circle (2.5pt) (1,-0.5) circle (2.5pt);
  \fill (2,0.5) circle (2.5pt) (2,-0.5) circle (2.5pt);
  \fill (3,0.5) circle (2.5pt) (3,-0.5) circle (2.5pt);
  \fill (4,0.5) circle (2.5pt) (4,-0.5) circle (2.5pt);
  \fill (5,0.5) circle (2.5pt) (5,-0.5) circle (2.5pt);
  \fill (6,0.5) circle (2.5pt) (6,-0.5) circle (2.5pt);
  \fill (7,0.5) circle (2.5pt) (7,-0.5) circle (2.5pt);
  \fill (8,0.5) circle (2.5pt) (8,-0.5) circle (2.5pt);
  \fill (9,0.5) circle (2.5pt) (9,-0.5) circle (2.5pt);
\end{tikzpicture}


==> figures/sw_10163_knot.tex <==
\begin{tikzpicture}[scale=0.32, line cap=round, line join=round, >=stealth, thick]
  % 18 crossings
  % arcs
  \draw[rounded corners=4pt] (8.682,8.682) -- (0.318,0.318) .. controls (0,0) .. (0.318,-0.318) -- (0.682,-0.682);
  \draw[rounded corners=4pt] (8.701,8.664) -- (1.299,0.336) .. controls (1,0) .. (1,-0.45) -- (1,-0.55);
  \draw[rounded corners=4pt] (9.318,8.682) -- (9.682,8.318);
  \draw[rounded corners=4pt] (9.682,7.682) -- (9.318,7.318);
  \draw[rounded corners=4pt] (10.296,7.661) -- (16.704,0.339) .. controls (17,0) .. (17,-0.45) -- (17,-0.55);
  \draw[rounded corners=4pt] (10.318,7.682) -- (17.682,0.318) .. controls (18,0) .. (17.682,-0.318) -- (17.318,-0.682);
  \draw[rounded corners=4pt] (8.682,6.682) -- (7.318,5.318);
  \draw[rounded corners=4pt] (9.223,6.609) -- (12.777,0.391) .. controls (13,0) .. (13,-0.45) -- (13,-0.55);
  \draw[rounded corners=4pt] (9.318,6.682) -- (14.682,1.318);
  \draw[rounded corners=4pt] (6.682,4.682) -- (5.318,3.318);
  \draw[rounded corners=4pt] (7.167,4.582) -- (8.833,0.418) .. controls (9,0) .. (9,-0.45) -- (9,-0.55);
  \draw[rounded corners=4pt] (7.318,4.682) -- (10.682,1.318);
  \draw[rounded corners=4pt] (4.682,2.682) -- (2.318,0.318) .. controls (2,0) .. (1.682,-0.318) -- (1.318,-0.682);
  \draw[rounded corners=4pt] (4.75,2.626) -- (3.25,0.374) .. controls (3,0) .. (2.799,-0.402) -- (2.201,-1.598);
  \draw[rounded corners=4pt] (5.318,2.682) -- (5.682,2.318);
  \draw[rounded corners=4pt] (5.682,1.682) -- (5.318,1.318);
  \draw[rounded corners=4pt] (6.201,1.598) -- (6.799,0.402) .. controls (7,0) .. (7.201,-0.402) -- (7.799,-1.598);
  \draw[rounded corners=4pt] (6.318,1.682) -- (7.682,0.318) .. controls (8,0) .. (8.318,-0.318) -- (8.682,-0.682);
  \draw[rounded corners=4pt] (4.682,0.682) -- (4.318,0.318) .. controls (4,0) .. (3.682,-0.318) -- (2.318,-1.682);
  \draw[rounded corners=4pt] (5,0.55) -- (5,0.45) .. controls (5,0) .. (5.183,-0.411) -- (8.817,-8.589);
  \draw[rounded corners=4pt] (5.318,0.682) -- (5.682,0.318) .. controls (6,0) .. (6.318,-0.318) -- (7.682,-1.682);
  \draw[rounded corners=4pt] (10.682,0.682) -- (10.318,0.318) .. controls (10,0) .. (9.682,-0.318) -- (9.318,-0.682);
  \draw[rounded corners=4pt] (11,0.55) -- (11,0.45) .. controls (11,0) .. (10.891,-0.437) -- (10.109,-3.563);
  \draw[rounded corners=4pt] (11.318,0.682) -- (11.682,0.318) .. controls (12,0) .. (12.318,-0.318) -- (12.682,-0.682);
  \draw[rounded corners=4pt] (14.682,0.682) -- (14.318,0.318) .. controls (14,0) .. (13.682,-0.318) -- (13.318,-0.682);
  \draw[rounded corners=4pt] (15,0.55) -- (15,0.45) .. controls (15,0) .. (14.799,-0.402) -- (12.201,-5.598);
  \draw[rounded corners=4pt] (15.318,0.682) -- (15.682,0.318) .. controls (16,0) .. (16.318,-0.318) -- (16.682,-0.682);
  \draw[rounded corners=4pt] (8.682,-8.682) -- (2.318,-2.318);
  \draw[rounded corners=4pt] (9.318,-8.682) -- (11.682,-6.318);
  \draw[rounded corners=4pt] (1.682,-1.682) -- (1.318,-1.318);
  \draw[rounded corners=4pt] (11.682,-5.682) -- (10.318,-4.318);
  \draw[rounded corners=4pt] (12.318,-5.682) -- (16.682,-1.318);
  \draw[rounded corners=4pt] (9.682,-3.682) -- (8.318,-2.318);
  \draw[rounded corners=4pt] (10.318,-3.682) -- (12.682,-1.318);
  \draw[rounded corners=4pt] (8.318,-1.682) -- (8.682,-1.318);
  \draw[rounded corners=4pt] (9,9.45) -- (9,10) -- (-1,10) -- (-1,-10) -- (9,-10) -- (9,-9.45);
  % under strands (parent - middle child)
  \draw (9,9.45) .. controls (9,9) .. (8.701,8.664);
  \draw (9.682,8.318) .. controls (10,8) .. (10.296,7.661);
  \draw (9.318,7.318) .. controls (9,7) .. (9.223,6.609);
  \draw (7.318,5.318) .. controls (7,5) .. (7.167,4.582);
  \draw (5.318,3.318) .. controls (5,3) .. (4.75,2.626);
  \draw (5.682,2.318) .. controls (6,2) .. (6.201,1.598);
  \draw (5.318,1.318) .. controls (5,1) .. (5,0.55);
  \draw (10.682,1.318) .. controls (11,1) .. (11,0.55);
  \draw (14.682,1.318) .. controls (15,1) .. (15,0.55);
  \draw (9,-9.45) .. controls (9,-9) .. (8.817,-8.589);
  \draw (2.318,-2.318) .. controls (2,-2) .. (2.201,-1.598);
  \draw (1.318,-1.318) .. controls (1,-1) .. (1,-0.55);
  \draw (11.682,-6.318) .. controls (12,-6) .. (12.201,-5.598);
  \draw (10.318,-4.318) .. controls (10,-4) .. (10.109,-3.563);
  \draw (8.318,-2.318) .. controls (8,-2) .. (7.799,-1.598);
  \draw (8.682,-1.318) .. controls (9,-1) .. (9,-0.55);
  \draw (12.682,-1.318) .. controls (13,-1) .. (13,-0.55);
  \draw (16.682,-1.318) .. controls (17,-1) .. (17,-0.55);
  % over strands (left - right child)
  \draw[white, line width=6pt, line cap=butt] (8.682,8.682) .. controls (9,9) .. (9.318,8.682);
  \draw (8.682,8.682) .. controls (9,9) .. (9.318,8.682);
  \draw[white, line width=6pt, line cap=butt] (9.682,7.682) .. controls (10,8) .. (10.318,7.682);
  \draw (9.682,7.682) .. controls (10,8) .. (10.318,7.682);
  \draw[white, line width=6pt, line cap=butt] (8.682,6.682) .. controls (9,7) .. (9.318,6.682);
  \draw (8.682,6.682) .. controls (9,7) .. (9.318,6.682);
  \draw[white, line width=6pt, line cap=butt] (6.682,4.682) .. controls (7,5) .. (7.318,4.682);
  \draw (6.682,4.682) .. controls (7,5) .. (7.318,4.682);
  \draw[white, line width=6pt, line cap=butt] (4.682,2.682) .. controls (5,3) .. (5.318,2.682);
  \draw (4.682,2.682) .. controls (5,3) .. (5.318,2.682);
  \draw[white, line width=6pt, line cap=butt] (5.682,1.682) .. controls (6,2) .. (6.318,1.682);
  \draw (5.682,1.682) .. controls (6,2) .. (6.318,1.682);
  \draw[white, line width=6pt, line cap=butt] (4.682,0.682) .. controls (5,1) .. (5.318,0.682);
  \draw (4.682,0.682) .. controls (5,1) .. (5.318,0.682);
  \draw[white, line width=6pt, line cap=butt] (10.682,0.682) .. controls (11,1) .. (11.318,0.682);
  \draw (10.682,0.682) .. controls (11,1) .. (11.318,0.682);
  \draw[white, line width=6pt, line cap=butt] (14.682,0.682) .. controls (15,1) .. (15.318,0.682);
  \draw (14.682,0.682) .. controls (15,1) .. (15.318,0.682);
  \draw[white, line width=6pt, line cap=butt] (8.682,-8.682) .. controls (9,-9) .. (9.318,-8.682);
  \draw (8.682,-8.682) .. controls (9,-9) .. (9.318,-8.682);
  \draw[white, line width=6pt, line cap=butt] (1.682,-1.682) .. controls (2,-2) .. (2.318,-1.682);
  \draw (1.682,-1.682) .. controls (2,-2) .. (2.318,-1.682);
  \draw[white, line width=6pt, line cap=butt] (0.682,-0.682) .. controls (1,-1) .. (1.318,-0.682);
  \draw (0.682,-0.682) .. controls (1,-1) .. (1.318,-0.682);
  \draw[white, line width=6pt, line cap=butt] (11.682,-5.682) .. controls (12,-6) .. (12.318,-5.682);
  \draw (11.682,-5.682) .. controls (12,-6) .. (12.318,-5.682);
  \draw[white, line width=6pt, line cap=butt] (9.682,-3.682) .. controls (10,-4) .. (10.318,-3.682);
  \draw (9.682,-3.682) .. controls (10,-4) .. (10.318,-3.682);
  \draw[white, line width=6pt, line cap=butt] (7.682,-1.682) .. controls (8,-2) .. (8.318,-1.682);
  \draw (7.682,-1.682) .. controls (8,-2) .. (8.318,-1.682);
  \draw[white, line width=6pt, line cap=butt] (8.682,-0.682) .. controls (9,-1) .. (9.318,-0.682);
  \draw (8.682,-0.682) .. controls (9,-1) .. (9.318,-0.682);
  \draw[white, line width=6pt, line cap=butt] (12.682,-0.682) .. controls (13,-1) .. (13.318,-0.682);
  \draw (12.682,-0.682) .. controls (13,-1) .. (13.318,-0.682);
  \draw[white, line width=6pt, line cap=butt] (16.682,-0.682) .. controls (17,-1) .. (17.318,-0.682);
  \draw (16.682,-0.682) .. controls (17,-1) .. (17.318,-0.682);
\end{tikzpicture}


==> figures/sw_10163_trees.tex <==
\begin{tikzpicture}[scale=0.32, line cap=round]
  % domain tree (top)
  \draw (2.5,1) -- (2,0.5);
  \draw (2.5,1) -- (3,0.5);
  \draw (3,1.5) -- (2.5,1);
  \draw (3,1.5) -- (4,0.5);
  \draw (2.5,2) -- (1,0.5);
  \draw (2.5,2) -- (3,1.5);
  \draw (5.5,1) -- (5,0.5);
  \draw (5.5,1) -- (6,0.5);
  \draw (3.5,3) -- (2.5,2);
  \draw (3.5,3) -- (5.5,1);
  \draw (7.5,1) -- (7,0.5);
  \draw (7.5,1) -- (8,0.5);
  \draw (4.5,4) -- (3.5,3);
  \draw (4.5,4) -- (7.5,1);
  \draw (5,4.5) -- (4.5,4);
  \draw (5,4.5) -- (9,0.5);
  \draw (4.5,5) -- (0,0.5);
  \draw (4.5,5) -- (5,4.5);
  % range tree (bottom)
  \draw (0.5,-1) -- (0,-0.5);
  \draw (0.5,-1) -- (1,-0.5);
  \draw (1,-1.5) -- (0.5,-1);
  \draw (1,-1.5) -- (2,-0.5);
  \draw (4.5,-1) -- (4,-0.5);
  \draw (4.5,-1) -- (5,-0.5);
  \draw (4,-1.5) -- (3,-0.5);
  \draw (4,-1.5) -- (4.5,-1);
  \draw (6.5,-1) -- (6,-0.5);
  \draw (6.5,-1) -- (7,-0.5);
  \draw (5,-2.5) -- (4,-1.5);
  \draw (5,-2.5) -- (6.5,-1);
  \draw (8.5,-1) -- (8,-0.5);
  \draw (8.5,-1) -- (9,-0.5);
  \draw (6,-3.5) -- (5,-2.5);
  \draw (6,-3.5) -- (8.5,-1);
  \draw (4.5,-5) -- (1,-1.5);
  \draw (4.5,-5) -- (6,-3.5);
  % leaves
  \fill (0,0.5) circle (2.5pt) (0,-0.5) circle (2.5pt);
  \fill (1,0.5) circle (2.5pt) (1,-0.5) circle (2.5pt);
  \fill (2,0.5) circle (2.5pt) (2,-0.5) circle (2.5pt);
  \fill (3,0.5) circle (2.5pt) (3,-0.5) circle (2.5pt);
  \fill (4,0.5) circle (2.5pt) (4,-0.5) circle (2.5pt);
  \fill (5,0.5) circle (2.5pt) (5,-0.5) circle (2.5pt);
  \fill (6,0.5) circle (2.5pt) (6,-0.5) circle (2.5pt);
  \fill (7,0.5) circle (2.5pt) (7,-0.5) circle (2.5pt);
  \fill (8,0.5) circle (2.5pt) (8,-0.5) circle (2.5pt);
  \fill (9,0.5) circle (2.5pt) (9,-0.5) circle (2.5pt);
\end{tikzpicture}


==> figures/sw_1045_knot.tex <==
\begin{tikzpicture}[scale=0.32, line cap=round, line join=round, >=stealth, thick]
  % 24 crossings
  % arcs
  \draw[rounded corners=4pt] (11.682,11.682) -- (0.318,0.318) .. controls (0,0) .. (0.318,-0.318) -- (0.682,-0.682);
  \draw[rounded corners=4pt] (11.696,11.668) -- (1.304,0.332) .. controls (1,0) .. (1,-0.45) -- (1,-0.55);
  \draw[rounded corners=4pt] (12.318,11.682) -- (12.682,11.318);
  \draw[rounded corners=4pt] (12.682,10.682) -- (2.318,0.318) .. controls (2,0) .. (1.682,-0.318) -- (1.318,-0.682);
  \draw[rounded corners=4pt] (12.697,10.667) -- (3.303,0.333) .. controls (3,0) .. (3.109,-0.437) -- (3.891,-3.563);
  \draw[rounded corners=4pt] (13.318,10.682) -- (13.682,10.318);
  \draw[rounded corners=4pt] (13.682,9.682) -- (4.318,0.318) .. controls (4,0) .. (4.318,-0.318) -- (4.682,-0.682);
  \draw[rounded corners=4pt] (13.699,9.666) -- (5.301,0.334) .. controls (5,0) .. (5,-0.45) -- (5,-0.55);
  \draw[rounded corners=4pt] (14.318,9.682) -- (14.682,9.318);
  \draw[rounded corners=4pt] (14.682,8.682) -- (8.318,2.318);
  \draw[rounded corners=4pt] (14.817,8.589) -- (11.183,0.411) .. controls (11,0) .. (11,-0.45) -- (11,-0.55);
  \draw[rounded corners=4pt] (15.318,8.682) -- (17.682,6.318);
  \draw[rounded corners=4pt] (7.682,1.682) -- (6.318,0.318) .. controls (6,0) .. (5.682,-0.318) -- (5.318,-0.682);
  \draw[rounded corners=4pt] (7.799,1.598) -- (7.201,0.402) .. controls (7,0) .. (6.799,-0.402) -- (6.201,-1.598);
  \draw[rounded corners=4pt] (8.318,1.682) -- (8.682,1.318);
  \draw[rounded corners=4pt] (8.682,0.682) -- (8.318,0.318) .. controls (8,0) .. (7.682,-0.318) -- (6.318,-1.682);
  \draw[rounded corners=4pt] (9,0.55) -- (9,0.45) .. controls (9,0) .. (8.799,-0.402) -- (6.201,-5.598);
  \draw[rounded corners=4pt] (9.318,0.682) -- (9.682,0.318) .. controls (10,0) .. (10.318,-0.318) -- (10.682,-0.682);
  \draw[rounded corners=4pt] (17.682,5.682) -- (17.318,5.318);
  \draw[rounded corners=4pt] (18.288,5.654) -- (22.712,0.346) .. controls (23,0) .. (23,-0.45) -- (23,-0.55);
  \draw[rounded corners=4pt] (18.318,5.682) -- (23.682,0.318) .. controls (24,0) .. (23.682,-0.318) -- (23.318,-0.682);
  \draw[rounded corners=4pt] (16.682,4.682) -- (12.318,0.318) .. controls (12,0) .. (11.682,-0.318) -- (11.318,-0.682);
  \draw[rounded corners=4pt] (16.719,4.649) -- (13.281,0.351) .. controls (13,0) .. (12.817,-0.411) -- (9.183,-8.589);
  \draw[rounded corners=4pt] (17.318,4.682) -- (17.682,4.318);
  \draw[rounded corners=4pt] (17.682,3.682) -- (17.318,3.318);
  \draw[rounded corners=4pt] (18.27,3.64) -- (20.73,0.36) .. controls (21,0) .. (21.201,-0.402) -- (21.799,-1.598);
  \draw[rounded corners=4pt] (18.318,3.682) -- (21.682,0.318) .. controls (22,0) .. (22.318,-0.318) -- (22.682,-0.682);
  \draw[rounded corners=4pt] (16.682,2.682) -- (15.318,1.318);
  \draw[rounded corners=4pt] (17,2.55) -- (17,0.45) .. controls (17,0) .. (17,-0.45) -- (17,-0.55);
  \draw[rounded corners=4pt] (17.318,2.682) -- (18.682,1.318);
  \draw[rounded corners=4pt] (14.682,0.682) -- (14.318,0.318) .. controls (14,0) .. (14.318,-0.318) -- (15.682,-1.682);
  \draw[rounded corners=4pt] (15,0.55) -- (15,0.45) .. controls (15,0) .. (15.201,-0.402) -- (15.799,-1.598);
  \draw[rounded corners=4pt] (15.318,0.682) -- (15.682,0.318) .. controls (16,0) .. (16.318,-0.318) -- (16.682,-0.682);
  \draw[rounded corners=4pt] (18.682,0.682) -- (18.318,0.318) .. controls (18,0) .. (17.682,-0.318) -- (17.318,-0.682);
  \draw[rounded corners=4pt] (19,0.55) -- (19,0.45) .. controls (19,0) .. (18.773,-0.389) -- (12.227,-11.611);
  \draw[rounded corners=4pt] (19.318,0.682) -- (19.682,0.318) .. controls (20,0) .. (20.318,-0.318) -- (21.682,-1.682);
  \draw[rounded corners=4pt] (11.682,-11.682) -- (9.318,-9.318);
  \draw[rounded corners=4pt] (12.318,-11.682) -- (21.682,-2.318);
  \draw[rounded corners=4pt] (8.682,-8.682) -- (6.318,-6.318);
  \draw[rounded corners=4pt] (9.318,-8.682) -- (15.682,-2.318);
  \draw[rounded corners=4pt] (5.682,-5.682) -- (4.318,-4.318);
  \draw[rounded corners=4pt] (6.318,-5.682) -- (10.682,-1.318);
  \draw[rounded corners=4pt] (3.682,-3.682) -- (1.318,-1.318);
  \draw[rounded corners=4pt] (4.318,-3.682) -- (5.682,-2.318);
  \draw[rounded corners=4pt] (5.682,-1.682) -- (5.318,-1.318);
  \draw[rounded corners=4pt] (16.318,-1.682) -- (16.682,-1.318);
  \draw[rounded corners=4pt] (22.318,-1.682) -- (22.682,-1.318);
  \draw[rounded corners=4pt] (12,12.45) -- (12,13) -- (-1,13) -- (-1,-13) -- (12,-13) -- (12,-12.45);
  % under strands (parent - middle child)
  \draw (12,12.45) .. controls (12,12) .. (11.696,11.668);
  \draw (12.682,11.318) .. controls (13,11) .. (12.697,10.667);
  \draw (13.682,10.318) .. controls (14,10) .. (13.699,9.666);
  \draw (14.682,9.318) .. controls (15,9) .. (14.817,8.589);
  \draw (8.318,2.318) .. controls (8,2) .. (7.799,1.598);
  \draw (8.682,1.318) .. controls (9,1) .. (9,0.55);
  \draw (17.682,6.318) .. controls (18,6) .. (18.288,5.654);
  \draw (17.318,5.318) .. controls (17,5) .. (16.719,4.649);
  \draw (17.682,4.318) .. controls (18,4) .. (18.27,3.64);
  \draw (17.318,3.318) .. controls (17,3) .. (17,2.55);
  \draw (15.318,1.318) .. controls (15,1) .. (15,0.55);
  \draw (18.682,1.318) .. controls (19,1) .. (19,0.55);
  \draw (12,-12.45) .. controls (12,-12) .. (12.227,-11.611);
  \draw (9.318,-9.318) .. controls (9,-9) .. (9.183,-8.589);
  \draw (6.318,-6.318) .. controls (6,-6) .. (6.201,-5.598);
  \draw (4.318,-4.318) .. controls (4,-4) .. (3.891,-3.563);
  \draw (1.318,-1.318) .. controls (1,-1) .. (1,-0.55);
  \draw (5.682,-2.318) .. controls (6,-2) .. (6.201,-1.598);
  \draw (5.318,-1.318) .. controls (5,-1) .. (5,-0.55);
  \draw (10.682,-1.318) .. controls (11,-1) .. (11,-0.55);
  \draw (15.682,-2.318) .. controls (16,-2) .. (15.799,-1.598);
  \draw (16.682,-1.318) .. controls (17,-1) .. (17,-0.55);
  \draw (21.682,-2.318) .. controls (22,-2) .. (21.799,-1.598);
  \draw (22.682,-1.318) .. controls (23,-1) .. (23,-0.55);
  % over strands (left - right child)
  \draw[white, line width=6pt, line cap=butt] (11.682,11.682) .. controls (12,12) .. (12.318,11.682);
  \draw (11.682,11.682) .. controls (12,12) .. (12.318,11.682);
  \draw[white, line width=6pt, line cap=butt] (12.682,10.682) .. controls (13,11) .. (13.318,10.682);
  \draw (12.682,10.682) .. controls (13,11) .. (13.318,10.682);
  \draw[white, line width=6pt, line cap=butt] (13.682,9.682) .. controls (14,10) .. (14.318,9.682);
  \draw (13.682,9.682) .. controls (14,10) .. (14.318,9.682);
  \draw[white, line width=6pt, line cap=butt] (14.682,8.682) .. controls (15,9) .. (15.318,8.682);
  \draw (14.682,8.682) .. controls (15,9) .. (15.318,8.682);
  \draw[white, line width=6pt, line cap=butt] (7.682,1.682) .. controls (8,2) .. (8.318,1.682);
  \draw (7.682,1.682) .. controls (8,2) .. (8.318,1.682);
  \draw[white, line width=6pt, line cap=butt] (8.682,0.682) .. controls (9,1) .. (9.318,0.682);
  \draw (8.682,0.682) .. controls (9,1) .. (9.318,0.682);
  \draw[white, line width=6pt, line cap=butt] (17.682,5.682) .. controls (18,6) .. (18.318,5.682);
  \draw (17.682,5.682) .. controls (18,6) .. (18.318,5.682);
  \draw[white, line width=6pt, line cap=butt] (16.682,4.682) .. controls (17,5) .. (17.318,4.682);
  \draw (16.682,4.682) .. controls (17,5) .. (17.318,4.682);
  \draw[white, line width=6pt, line cap=butt] (17.682,3.682) .. controls (18,4) .. (18.318,3.682);
  \draw (17.682,3.682) .. controls (18,4) .. (18.318,3.682);
  \draw[white, line width=6pt, line cap=butt] (16.682,2.682) .. controls (17,3) .. (17.318,2.682);
  \draw (16.682,2.682) .. controls (17,3) .. (17.318,2.682);
  \draw[white, line width=6pt, line cap=butt] (14.682,0.682) .. controls (15,1) .. (15.318,0.682);
  \draw (14.682,0.682) .. controls (15,1) .. (15.318,0.682);
  \draw[white, line width=6pt, line cap=butt] (18.682,0.682) .. controls (19,1) .. (19.318,0.682);
  \draw (18.682,0.682) .. controls (19,1) .. (19.318,0.682);
  \draw[white, line width=6pt, line cap=butt] (11.682,-11.682) .. controls (12,-12) .. (12.318,-11.682);
  \draw (11.682,-11.682) .. controls (12,-12) .. (12.318,-11.682);
  \draw[white, line width=6pt, line cap=butt] (8.682,-8.682) .. controls (9,-9) .. (9.318,-8.682);
  \draw (8.682,-8.682) .. controls (9,-9) .. (9.318,-8.682);
  \draw[white, line width=6pt, line cap=butt] (5.682,-5.682) .. controls (6,-6) .. (6.318,-5.682);
  \draw (5.682,-5.682) .. controls (6,-6) .. (6.318,-5.682);
  \draw[white, line width=6pt, line cap=butt] (3.682,-3.682) .. controls (4,-4) .. (4.318,-3.682);
  \draw (3.682,-3.682) .. controls (4,-4) .. (4.318,-3.682);
  \draw[white, line width=6pt, line cap=butt] (0.682,-0.682) .. controls (1,-1) .. (1.318,-0.682);
  \draw (0.682,-0.682) .. controls (1,-1) .. (1.318,-0.682);
  \draw[white, line width=6pt, line cap=butt] (5.682,-1.682) .. controls (6,-2) .. (6.318,-1.682);
  \draw (5.682,-1.682) .. controls (6,-2) .. (6.318,-1.682);
  \draw[white, line width=6pt, line cap=butt] (4.682,-0.682) .. controls (5,-1) .. (5.318,-0.682);
  \draw (4.682,-0.682) .. controls (5,-1) .. (5.318,-0.682);
  \draw[white, line width=6pt, line cap=butt] (10.682,-0.682) .. controls (11,-1) .. (11.318,-0.682);
  \draw (10.682,-0.682) .. controls (11,-1) .. (11.318,-0.682);
  \draw[white, line width=6pt, line cap=butt] (15.682,-1.682) .. controls (16,-2) .. (16.318,-1.682);
  \draw (15.682,-1.682) .. controls (16,-2) .. (16.318,-1.682);
  \draw[white, line width=6pt, line cap=butt] (16.682,-0.682) .. controls (17,-1) .. (17.318,-0.682);
  \draw (16.682,-0.682) .. controls (17,-1) .. (17.318,-0.682);
  \draw[white, line width=6pt, line cap=butt] (21.682,-1.682) .. controls (22,-2) .. (22.318,-1.682);
  \draw (21.682,-1.682) .. controls (22,-2) .. (22.318,-1.682);
  \draw[white, line width=6pt, line cap=butt] (22.682,-0.682) .. controls (23,-1) .. (23.318,-0.682);
  \draw (22.682,-0.682) .. controls (23,-1) .. (23.318,-0.682);
\end{tikzpicture}


==> figures/sw_1045_trees.tex <==
\begin{tikzpicture}[scale=0.32, line cap=round]
  % domain tree (top)
  \draw (4.5,1) -- (4,0.5);
  \draw (4.5,1) -- (5,0.5);
  \draw (4,1.5) -- (3,0.5);
  \draw (4,1.5) -- (4.5,1);
  \draw (7.5,1) -- (7,0.5);
  \draw (7.5,1) -- (8,0.5);
  \draw (9.5,1) -- (9,0.5);
  \draw (9.5,1) -- (10,0.5);
  \draw (8.5,2) -- (7.5,1);
  \draw (8.5,2) -- (9.5,1);
  \draw (9,2.5) -- (8.5,2);
  \draw (9,2.5) -- (11,0.5);
  \draw (8.5,3) -- (6,0.5);
  \draw (8.5,3) -- (9,2.5);
  \draw (9,3.5) -- (8.5,3);
  \draw (9,3.5) -- (12,0.5);
  \draw (7.5,5) -- (4,1.5);
  \draw (7.5,5) -- (9,3.5);
  \draw (7,5.5) -- (2,0.5);
  \draw (7,5.5) -- (7.5,5);
  \draw (6.5,6) -- (1,0.5);
  \draw (6.5,6) -- (7,5.5);
  \draw (6,6.5) -- (0,0.5);
  \draw (6,6.5) -- (6.5,6);
  % range tree (bottom)
  \draw (0.5,-1) -- (0,-0.5);
  \draw (0.5,-1) -- (1,-0.5);
  \draw (2.5,-1) -- (2,-0.5);
  \draw (2.5,-1) -- (3,-0.5);
  \draw (3,-1.5) -- (2.5,-1);
  \draw (3,-1.5) -- (4,-0.5);
  \draw (2,-2.5) -- (0.5,-1);
  \draw (2,-2.5) -- (3,-1.5);
  \draw (5.5,-1) -- (5,-0.5);
  \draw (5.5,-1) -- (6,-0.5);
  \draw (3,-3.5) -- (2,-2.5);
  \draw (3,-3.5) -- (5.5,-1);
  \draw (8.5,-1) -- (8,-0.5);
  \draw (8.5,-1) -- (9,-0.5);
  \draw (8,-1.5) -- (7,-0.5);
  \draw (8,-1.5) -- (8.5,-1);
  \draw (4.5,-5) -- (3,-3.5);
  \draw (4.5,-5) -- (8,-1.5);
  \draw (11.5,-1) -- (11,-0.5);
  \draw (11.5,-1) -- (12,-0.5);
  \draw (11,-1.5) -- (10,-0.5);
  \draw (11,-1.5) -- (11.5,-1);
  \draw (6,-6.5) -- (4.5,-5);
  \draw (6,-6.5) -- (11,-1.5);
  % leaves
  \fill (0,0.5) circle (2.5pt) (0,-0.5) circle (2.5pt);
  \fill (1,0.5) circle (2.5pt) (1,-0.5) circle (2.5pt);
  \fill (2,0.5) circle (2.5pt) (2,-0.5) circle (2.5pt);
  \fill (3,0.5) circle (2.5pt) (3,-0.5) circle (2.5pt);
  \fill (4,0.5) circle (2.5pt) (4,-0.5) circle (2.5pt);
  \fill (5,0.5) circle (2.5pt) (5,-0.5) circle (2.5pt);
  \fill (6,0.5) circle (2.5pt) (6,-0.5) circle (2.5pt);
  \fill (7,0.5) circle (2.5pt) (7,-0.5) circle (2.5pt);
  \fill (8,0.5) circle (2.5pt) (8,-0.5) circle (2.5pt);
  \fill (9,0.5) circle (2.5pt) (9,-0.5) circle (2.5pt);
  \fill (10,0.5) circle (2.5pt) (10,-0.5) circle (2.5pt);
  \fill (11,0.5) circle (2.5pt) (11,-0.5) circle (2.5pt);
  \fill (12,0.5) circle (2.5pt) (12,-0.5) circle (2.5pt);
\end{tikzpicture}


==> figures/sw_1045_wrong_knot.tex <==
\begin{tikzpicture}[scale=0.32, line cap=round, line join=round, >=stealth, thick]
  % 20 crossings
  % arcs
  \draw[rounded corners=4pt] (9.682,9.682) -- (9.318,9.318);
  \draw[rounded corners=4pt] (10.301,9.666) -- (18.699,0.334) .. controls (19,0) .. (19,-0.45) -- (19,-0.55);
  \draw[rounded corners=4pt] (10.318,9.682) -- (19.682,0.318) .. controls (20,0) .. (19.682,-0.318) -- (19.318,-0.682);
  \draw[rounded corners=4pt] (8.682,8.682) -- (4.318,4.318);
  \draw[rounded corners=4pt] (9,8.55) -- (9,0.45) .. controls (9,0) .. (9,-0.45) -- (9,-0.55);
  \draw[rounded corners=4pt] (9.318,8.682) -- (13.682,4.318);
  \draw[rounded corners=4pt] (3.682,3.682) -- (0.318,0.318) .. controls (0,0) .. (0.318,-0.318) -- (0.682,-0.682);
  \draw[rounded corners=4pt] (3.73,3.64) -- (1.27,0.36) .. controls (1,0) .. (1,-0.45) -- (1,-0.55);
  \draw[rounded corners=4pt] (4.318,3.682) -- (4.682,3.318);
  \draw[rounded corners=4pt] (4.682,2.682) -- (4.318,2.318);
  \draw[rounded corners=4pt] (5.25,2.626) -- (6.75,0.374) .. controls (7,0) .. (7.201,-0.402) -- (7.799,-1.598);
  \draw[rounded corners=4pt] (5.318,2.682) -- (7.682,0.318) .. controls (8,0) .. (8.318,-0.318) -- (8.682,-0.682);
  \draw[rounded corners=4pt] (3.682,1.682) -- (3.318,1.318);
  \draw[rounded corners=4pt] (4.201,1.598) -- (4.799,0.402) .. controls (5,0) .. (5.281,-0.351) -- (8.719,-4.649);
  \draw[rounded corners=4pt] (4.318,1.682) -- (5.682,0.318) .. controls (6,0) .. (6.318,-0.318) -- (7.682,-1.682);
  \draw[rounded corners=4pt] (2.682,0.682) -- (2.318,0.318) .. controls (2,0) .. (1.682,-0.318) -- (1.318,-0.682);
  \draw[rounded corners=4pt] (3,0.55) -- (3,0.45) .. controls (3,0) .. (3.223,-0.391) -- (6.777,-6.609);
  \draw[rounded corners=4pt] (3.318,0.682) -- (3.682,0.318) .. controls (4,0) .. (4.318,-0.318) -- (8.682,-4.682);
  \draw[rounded corners=4pt] (13.682,3.682) -- (13.318,3.318);
  \draw[rounded corners=4pt] (14.27,3.64) -- (16.73,0.36) .. controls (17,0) .. (17.201,-0.402) -- (17.799,-1.598);
  \draw[rounded corners=4pt] (14.318,3.682) -- (17.682,0.318) .. controls (18,0) .. (18.318,-0.318) -- (18.682,-0.682);
  \draw[rounded corners=4pt] (12.682,2.682) -- (10.318,0.318) .. controls (10,0) .. (9.682,-0.318) -- (9.318,-0.682);
  \draw[rounded corners=4pt] (12.75,2.626) -- (11.25,0.374) .. controls (11,0) .. (10.75,-0.374) -- (9.25,-2.626);
  \draw[rounded corners=4pt] (13.318,2.682) -- (13.682,2.318);
  \draw[rounded corners=4pt] (13.682,1.682) -- (12.318,0.318) .. controls (12,0) .. (11.682,-0.318) -- (9.318,-2.682);
  \draw[rounded corners=4pt] (13.799,1.598) -- (13.201,0.402) .. controls (13,0) .. (12.73,-0.36) -- (10.27,-3.64);
  \draw[rounded corners=4pt] (14.318,1.682) -- (14.682,1.318);
  \draw[rounded corners=4pt] (14.682,0.682) -- (14.318,0.318) .. controls (14,0) .. (13.682,-0.318) -- (10.318,-3.682);
  \draw[rounded corners=4pt] (15,0.55) -- (15,0.45) .. controls (15,0) .. (14.799,-0.402) -- (10.201,-9.598);
  \draw[rounded corners=4pt] (15.318,0.682) -- (15.682,0.318) .. controls (16,0) .. (16.318,-0.318) -- (17.682,-1.682);
  \draw[rounded corners=4pt] (9.682,-9.682) -- (7.318,-7.318);
  \draw[rounded corners=4pt] (10.318,-9.682) -- (17.682,-2.318);
  \draw[rounded corners=4pt] (6.682,-6.682) -- (1.318,-1.318);
  \draw[rounded corners=4pt] (7.318,-6.682) -- (8.682,-5.318);
  \draw[rounded corners=4pt] (9.318,-4.682) -- (9.682,-4.318);
  \draw[rounded corners=4pt] (9.682,-3.682) -- (9.318,-3.318);
  \draw[rounded corners=4pt] (8.682,-2.682) -- (8.318,-2.318);
  \draw[rounded corners=4pt] (8.318,-1.682) -- (8.682,-1.318);
  \draw[rounded corners=4pt] (18.318,-1.682) -- (18.682,-1.318);
  \draw[rounded corners=4pt] (10,10.45) -- (10,11) -- (-1,11) -- (-1,-11) -- (10,-11) -- (10,-10.45);
  % under strands (parent - middle child)
  \draw (10,10.45) .. controls (10,10) .. (10.301,9.666);
  \draw (9.318,9.318) .. controls (9,9) .. (9,8.55);
  \draw (4.318,4.318) .. controls (4,4) .. (3.73,3.64);
  \draw (4.682,3.318) .. controls (5,3) .. (5.25,2.626);
  \draw (4.318,2.318) .. controls (4,2) .. (4.201,1.598);
  \draw (3.318,1.318) .. controls (3,1) .. (3,0.55);
  \draw (13.682,4.318) .. controls (14,4) .. (14.27,3.64);
  \draw (13.318,3.318) .. controls (13,3) .. (12.75,2.626);
  \draw (13.682,2.318) .. controls (14,2) .. (13.799,1.598);
  \draw (14.682,1.318) .. controls (15,1) .. (15,0.55);
  \draw (10,-10.45) .. controls (10,-10) .. (10.201,-9.598);
  \draw (7.318,-7.318) .. controls (7,-7) .. (6.777,-6.609);
  \draw (1.318,-1.318) .. controls (1,-1) .. (1,-0.55);
  \draw (8.682,-5.318) .. controls (9,-5) .. (8.719,-4.649);
  \draw (9.682,-4.318) .. controls (10,-4) .. (10.27,-3.64);
  \draw (9.318,-3.318) .. controls (9,-3) .. (9.25,-2.626);
  \draw (8.318,-2.318) .. controls (8,-2) .. (7.799,-1.598);
  \draw (8.682,-1.318) .. controls (9,-1) .. (9,-0.55);
  \draw (17.682,-2.318) .. controls (18,-2) .. (17.799,-1.598);
  \draw (18.682,-1.318) .. controls (19,-1) .. (19,-0.55);
  % over strands (left - right child)
  \draw[white, line width=6pt, line cap=butt] (9.682,9.682) .. controls (10,10) .. (10.318,9.682);
  \draw (9.682,9.682) .. controls (10,10) .. (10.318,9.682);
  \draw[white, line width=6pt, line cap=butt] (8.682,8.682) .. controls (9,9) .. (9.318,8.682);
  \draw (8.682,8.682) .. controls (9,9) .. (9.318,8.682);
  \draw[white, line width=6pt, line cap=butt] (3.682,3.682) .. controls (4,4) .. (4.318,3.682);
  \draw (3.682,3.682) .. controls (4,4) .. (4.318,3.682);
  \draw[white, line width=6pt, line cap=butt] (4.682,2.682) .. controls (5,3) .. (5.318,2.682);
  \draw (4.682,2.682) .. controls (5,3) .. (5.318,2.682);
  \draw[white, line width=6pt, line cap=butt] (3.682,1.682) .. controls (4,2) .. (4.318,1.682);
  \draw (3.682,1.682) .. controls (4,2) .. (4.318,1.682);
  \draw[white, line width=6pt, line cap=butt] (2.682,0.682) .. controls (3,1) .. (3.318,0.682);
  \draw (2.682,0.682) .. controls (3,1) .. (3.318,0.682);
  \draw[white, line width=6pt, line cap=butt] (13.682,3.682) .. controls (14,4) .. (14.318,3.682);
  \draw (13.682,3.682) .. controls (14,4) .. (14.318,3.682);
  \draw[white, line width=6pt, line cap=butt] (12.682,2.682) .. controls (13,3) .. (13.318,2.682);
  \draw (12.682,2.682) .. controls (13,3) .. (13.318,2.682);
  \draw[white, line width=6pt, line cap=butt] (13.682,1.682) .. controls (14,2) .. (14.318,1.682);
  \draw (13.682,1.682) .. controls (14,2) .. (14.318,1.682);
  \draw[white, line width=6pt, line cap=butt] (14.682,0.682) .. controls (15,1) .. (15.318,0.682);
  \draw (14.682,0.682) .. controls (15,1) .. (15.318,0.682);
  \draw[white, line width=6pt, line cap=butt] (9.682,-9.682) .. controls (10,-10) .. (10.318,-9.682);
  \draw (9.682,-9.682) .. controls (10,-10) .. (10.318,-9.682);
  \draw[white, line width=6pt, line cap=butt] (6.682,-6.682) .. controls (7,-7) .. (7.318,-6.682);
  \draw (6.682,-6.682) .. controls (7,-7) .. (7.318,-6.682);
  \draw[white, line width=6pt, line cap=butt] (0.682,-0.682) .. controls (1,-1) .. (1.318,-0.682);
  \draw (0.682,-0.682) .. controls (1,-1) .. (1.318,-0.682);
  \draw[white, line width=6pt, line cap=butt] (8.682,-4.682) .. controls (9,-5) .. (9.318,-4.682);
  \draw (8.682,-4.682) .. controls (9,-5) .. (9.318,-4.682);
  \draw[white, line width=6pt, line cap=butt] (9.682,-3.682) .. controls (10,-4) .. (10.318,-3.682);
  \draw (9.682,-3.682) .. controls (10,-4) .. (10.318,-3.682);
  \draw[white, line width=6pt, line cap=butt] (8.682,-2.682) .. controls (9,-3) .. (9.318,-2.682);
  \draw (8.682,-2.682) .. controls (9,-3) .. (9.318,-2.682);
  \draw[white, line width=6pt, line cap=butt] (7.682,-1.682) .. controls (8,-2) .. (8.318,-1.682);
  \draw (7.682,-1.682) .. controls (8,-2) .. (8.318,-1.682);
  \draw[white, line width=6pt, line cap=butt] (8.682,-0.682) .. controls (9,-1) .. (9.318,-0.682);
  \draw (8.682,-0.682) .. controls (9,-1) .. (9.318,-0.682);
  \draw[white, line width=6pt, line cap=butt] (17.682,-1.682) .. controls (18,-2) .. (18.318,-1.682);
  \draw (17.682,-1.682) .. controls (18,-2) .. (18.318,-1.682);
  \draw[white, line width=6pt, line cap=butt] (18.682,-0.682) .. controls (19,-1) .. (19.318,-0.682);
  \draw (18.682,-0.682) .. controls (19,-1) .. (19.318,-0.682);
\end{tikzpicture}


==> figures/sw_1045_wrong_trees.tex <==
\begin{tikzpicture}[scale=0.32, line cap=round]
  % domain tree (top)
  \draw (1.5,1) -- (1,0.5);
  \draw (1.5,1) -- (2,0.5);
  \draw (2,1.5) -- (1.5,1);
  \draw (2,1.5) -- (3,0.5);
  \draw (2.5,2) -- (2,1.5);
  \draw (2.5,2) -- (4,0.5);
  \draw (2,2.5) -- (0,0.5);
  \draw (2,2.5) -- (2.5,2);
  \draw (7.5,1) -- (7,0.5);
  \draw (7.5,1) -- (8,0.5);
  \draw (7,1.5) -- (6,0.5);
  \draw (7,1.5) -- (7.5,1);
  \draw (6.5,2) -- (5,0.5);
  \draw (6.5,2) -- (7,1.5);
  \draw (7,2.5) -- (6.5,2);
  \draw (7,2.5) -- (9,0.5);
  \draw (4.5,5) -- (2,2.5);
  \draw (4.5,5) -- (7,2.5);
  \draw (5,5.5) -- (4.5,5);
  \draw (5,5.5) -- (10,0.5);
  % range tree (bottom)
  \draw (0.5,-1) -- (0,-0.5);
  \draw (0.5,-1) -- (1,-0.5);
  \draw (4.5,-1) -- (4,-0.5);
  \draw (4.5,-1) -- (5,-0.5);
  \draw (4,-1.5) -- (3,-0.5);
  \draw (4,-1.5) -- (4.5,-1);
  \draw (4.5,-2) -- (4,-1.5);
  \draw (4.5,-2) -- (6,-0.5);
  \draw (5,-2.5) -- (4.5,-2);
  \draw (5,-2.5) -- (7,-0.5);
  \draw (4.5,-3) -- (2,-0.5);
  \draw (4.5,-3) -- (5,-2.5);
  \draw (3.5,-4) -- (0.5,-1);
  \draw (3.5,-4) -- (4.5,-3);
  \draw (9.5,-1) -- (9,-0.5);
  \draw (9.5,-1) -- (10,-0.5);
  \draw (9,-1.5) -- (8,-0.5);
  \draw (9,-1.5) -- (9.5,-1);
  \draw (5,-5.5) -- (3.5,-4);
  \draw (5,-5.5) -- (9,-1.5);
  % leaves
  \fill (0,0.5) circle (2.5pt) (0,-0.5) circle (2.5pt);
  \fill (1,0.5) circle (2.5pt) (1,-0.5) circle (2.5pt);
  \fill (2,0.5) circle (2.5pt) (2,-0.5) circle (2.5pt);
  \fill (3,0.5) circle (2.5pt) (3,-0.5) circle (2.5pt);
  \fill (4,0.5) circle (2.5pt) (4,-0.5) circle (2.5pt);
  \fill (5,0.5) circle (2.5pt) (5,-0.5) circle (2.5pt);
  \fill (6,0.5) circle (2.5pt) (6,-0.5) circle (2.5pt);
  \fill (7,0.5) circle (2.5pt) (7,-0.5) circle (2.5pt);
  \fill (8,0.5) circle (2.5pt) (8,-0.5) circle (2.5pt);
  \fill (9,0.5) circle (2.5pt) (9,-0.5) circle (2.5pt);
  \fill (10,0.5) circle (2.5pt) (10,-0.5) circle (2.5pt);
\end{tikzpicture}

